RISnet: A Scalable Approach for Reconfigurable Intelligent Surface Optimization with Partial CSI

The reconfigurable intelligent surface (RIS) is a promising technology that enables wireless communication systems to achieve improved performance by intelligently manipulating wireless channels. In this paper, we consider the sum-rate maximization problem in a downlink multi-user multi-input-single-output (MISO) channel via space-division multiple access (SDMA). Two major challenges of this problem are the high dimensionality due to the large number of RIS elements and the difficulty to obtain the full channel state information (CSI), which is assumed known in many algorithms proposed in the literature. Instead, we propose a hybrid machine learning approach using the weighted minimum mean squared error (WMMSE) precoder at the base station (BS) and a dedicated neural network (NN) architecture, RISnet, for RIS configuration. The RISnet has a good scalability to optimize 1296 RIS elements and requires partial CSI of only 16 RIS elements as input. We show it achieves a high performance with low requirement for channel estimation for geometric channel models obtained with ray-tracing simulation. The unsupervised learning lets the RISnet find an optimized RIS configuration by itself. Numerical results show that a trained model configures the RIS with low computational effort, considerably outperforms the baselines, and can work with discrete phase shifts.

==> figs/implicit.tex <==
\begin{tikzpicture}
\small
\tikzstyle{block} = [rectangle, text centered, draw=black]
\tikzstyle{longblockn} = [rectangle, text width=13cm, text centered, draw=black]

\node (partialcsi) [block] {Partial CSI};
\node (location) [block, below of = partialcsi, yshift=.2cm] {User location};
\node (fullcsi) [block, below of = location, yshift=.2cm] {Full CSI};
\node (config) [block, below of = fullcsi, yshift=.2cm] {RIS configuration};

\draw[->] (partialcsi) -- (location);
\draw[->] (location) -- (fullcsi);
\draw[->] (fullcsi) -- (config);

\draw [decorate,decoration={brace,amplitude=5pt}]
  (1.5,0) -- (1.5,-2.5) node[midway,xshift=1.7cm]{End-to-end learning};

\end{tikzpicture}

==> figs/layer1.tex <==
\begin{tikzpicture}
\makeatletter % from https://tex.stackexchange.com/a/48776/121799
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}
\makeatother
\NewDocumentCommand{\DrawCubes}{O {} m m m m m m}{%
    \def\XGridMin{#2}
    \def\XGridMax{#3}
    \def\YGridMin{#4}
    \def\YGridMax{#5}
    \def\ZGridMin{#6}
    \def\ZGridMax{#7}
    %
    \begin{scope}[canvas is xy plane at z=\ZGridMax]
      \draw [#1] (\XGridMin,\YGridMin) grid (\XGridMax,\YGridMax);
    \end{scope}
    \begin{scope}[canvas is yz plane at x=\XGridMax]
      \draw [#1] (\YGridMin,\ZGridMin) grid (\YGridMax,\ZGridMax);
    \end{scope}
    \begin{scope}[canvas is xz plane at y=\YGridMax]
      \draw [#1] (\XGridMin,\ZGridMin) grid (\XGridMax,\ZGridMax);
    \end{scope}
}%

\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]
    
y={(0.5cm,0.25cm)},x={(0.5cm,-0.25cm)},z={(0cm,{veclen(0.5,0.25)*1cm})}
    ]
    \DrawCubes [step=10mm,thin]{0}{4}{3}{4}{0}{4}
    \node (width) [rectangle, yshift=0.6cm, xshift=0.5cm,font=\Large] {RIS element};
    % \node (height) [rectangle, yshift=2.1cm, xshift=-2.3cm, anchor=east,font=\Large] {Channel};
    \node (height) [rectangle, yshift=2cm, xshift=-1.7cm, anchor=east,font=\Large] {Channel feature $\boldsymbol{\Gamma}$};
    \node (channels) [rectangle, yshift=1.8cm, xshift=3.5cm,rotate=45,font=\Large] {User};

% \node[draw, single arrow,
%               minimum height=10mm, minimum width=10mm,
%               single arrow head extend=1.5mm,
%               anchor=west,rotate=-35] at (4.2, 2.2) {};

\node (layer1) [layer, xshift=6.5cm, yshift=2.0cm,font=\Large] {Filter (cc)};
\node (layer2) [layer, below of=layer1, yshift=0cm,font=\Large] {Filter (ca)};
\node (layer3) [layer, below of=layer2, yshift=0cm,font=\Large] {Filter (oc)};
\node (layer4) [layer, below of=layer3, yshift=0cm,font=\Large] {Filter (oa)};

\draw [->] (layer1.east) -- (8.4, 2);
\draw [->] (layer2.east) -- (8.4, 1);
\draw [->] (layer3.east) -- (8.4, 0);
\draw [->] (layer4.east) -- (8.4, -1);

    \DrawCubes [step=10mm,thin]{9.99}{14}{0}{4}{0}{4}
    \node (width) [rectangle, yshift=-2.4cm, xshift=10.5cm,font=\Large] {RIS element};
    % \node (height) [rectangle, yshift=4.5cm, xshift=29cm, anchor=west,font=\Large] {Channel};
    \node (height) [rectangle, yshift=3.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (cc)};
    \node (height) [rectangle, yshift=2.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (ca)};
    \node (height) [rectangle, yshift=1.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (oc)};
    \node (height) [rectangle, yshift=0.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (oa)};
    \node (channels) [rectangle, xshift=4cm, yshift=-1.2cm, xshift=9.5cm,rotate=45,font=\Large] {User};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (-2,-3) -- (4,-3) node[midway, yshift=-.7cm, font=\Large]{Input tensor};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (5,-3) -- (8,-3) node[midway, yshift=-.7cm, font=\Large]{Filters};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (9,-3) -- (15,-3) node[midway, yshift=-.7cm, font=\Large]{Output tensor};
\end{tikzpicture}

==> figs/layer2.tex <==
\begin{tikzpicture}

\makeatletter % from https://tex.stackexchange.com/a/48776/121799
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}
\makeatother
\NewDocumentCommand{\DrawCubes}{O {} m m m m m m}{%
    \def\XGridMin{#2}
    \def\XGridMax{#3}
    \def\YGridMin{#4}
    \def\YGridMax{#5}
    \def\ZGridMin{#6}
    \def\ZGridMax{#7}
    %
    \begin{scope}[canvas is xy plane at z=\ZGridMax]
      \draw [#1] (\XGridMin,\YGridMin) grid (\XGridMax,\YGridMax);
    \end{scope}
    \begin{scope}[canvas is yz plane at x=\XGridMax]
      \draw [#1] (\YGridMin,\ZGridMin) grid (\YGridMax,\ZGridMax);
    \end{scope}
    \begin{scope}[canvas is xz plane at y=\YGridMax]
      \draw [#1] (\XGridMin,\ZGridMin) grid (\XGridMax,\ZGridMax);
    \end{scope}
}%

\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]
    
y={(0.5cm,0.25cm)},x={(0.5cm,-0.25cm)},z={(0cm,{veclen(0.5,0.25)*1cm})}
    ]
    \DrawCubes [step=10mm,thin]{0}{4}{0}{4}{0}{4}
    \node (width) [rectangle, yshift=-2.4cm, xshift=0.5cm,font=\Large] {RIS element};
    % \node (height) [rectangle, yshift=2.1cm, xshift=-2.3cm, anchor=east,font=\Large] {Channel};
    \node (height) [rectangle, yshift=1.8cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (cc)};
    \node (height) [rectangle, yshift=0.8cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (ca)};
    \node (height) [rectangle, yshift=-0.2cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (oc)};
    \node (height) [rectangle, yshift=-1.2cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (oa)};
    \node (channels) [rectangle, yshift=-1.2cm, xshift=3.5cm,rotate=45,font=\Large] {User};

% \node[draw, single arrow,
%               minimum height=25mm, minimum width=40mm,
%               single arrow head extend=1.5mm,
%               anchor=west] at (4.2, 0.5) {};

\node (layer1) [layer, xshift=6cm, yshift=2.0cm,font=\Large] {Filter (cc)};
\node (layer2) [layer, below of=layer1, yshift=0cm,font=\Large] {Filter (ca)};
\node (layer3) [layer, below of=layer2, yshift=0cm,font=\Large] {Filter (oc)};
\node (layer4) [layer, below of=layer3, yshift=0cm,font=\Large] {Filter (oa)};

\draw [->] (layer1.east) -- (8.4, 2);
\draw [->] (layer2.east) -- (8.4, 1);
\draw [->] (layer3.east) -- (8.4, 0);
\draw [->] (layer4.east) -- (8.4, -1);

    \DrawCubes [step=10mm,thin]{9.99}{14}{0}{4}{0}{4}
    \node (width) [rectangle, yshift=-2.4cm, xshift=10.5cm,font=\Large] {RIS element};
    % \node (height) [rectangle, yshift=4.5cm, xshift=29cm, anchor=west,font=\Large] {Channel};
    \node (height) [rectangle, yshift=3.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (cc)};
    \node (height) [rectangle, yshift=2.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (ca)};
    \node (height) [rectangle, yshift=1.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (oc)};
    \node (height) [rectangle, yshift=0.5cm, xshift=14cm, anchor=west,font=\Large] {Feature (oa)};
    \node (channels) [rectangle, xshift=4cm, yshift=-1.2cm, xshift=9.5cm,rotate=45,font=\Large] {User};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (-2,-3) -- (4,-3) node[midway, yshift=-.7cm, font=\Large]{Input tensor};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (5,-3) -- (8,-3) node[midway, yshift=-.7cm, font=\Large]{Filters};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (9,-3) -- (15,-3) node[midway, yshift=-.7cm, font=\Large]{Output tensor};
\end{tikzpicture}

==> figs/layer3.tex <==
\begin{tikzpicture}

\makeatletter % from https://tex.stackexchange.com/a/48776/121799
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}
\makeatother
\NewDocumentCommand{\DrawCubes}{O {} m m m m m m}{%
    \def\XGridMin{#2}
    \def\XGridMax{#3}
    \def\YGridMin{#4}
    \def\YGridMax{#5}
    \def\ZGridMin{#6}
    \def\ZGridMax{#7}
    %
    \begin{scope}[canvas is xy plane at z=\ZGridMax]
      \draw [#1] (\XGridMin,\YGridMin) grid (\XGridMax,\YGridMax);
    \end{scope}
    \begin{scope}[canvas is yz plane at x=\XGridMax]
      \draw [#1] (\YGridMin,\ZGridMin) grid (\YGridMax,\ZGridMax);
    \end{scope}
    \begin{scope}[canvas is xz plane at y=\YGridMax]
      \draw [#1] (\XGridMin,\ZGridMin) grid (\XGridMax,\ZGridMax);
    \end{scope}
}%

\tikzstyle{layer} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.6cm, align=center, text centered, draw=black]
    
y={(0.5cm,0.25cm)},x={(0.5cm,-0.25cm)},z={(0cm,{veclen(0.5,0.25)*1cm})}
    ]
    \DrawCubes [step=10mm,thin]{0}{4}{0}{4}{0}{4}
    \node (width) [rectangle, yshift=-2.4cm, xshift=0.5cm,font=\Large] {RIS element};
    % \node (height) [rectangle, yshift=2.1cm, xshift=-2.3cm, anchor=east,font=\Large] {Channel};
    \node (height) [rectangle, yshift=1.8cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (cc)};
    \node (height) [rectangle, yshift=0.8cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (ca)};
    \node (height) [rectangle, yshift=-0.2cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (oc)};
    \node (height) [rectangle, yshift=-1.2cm, xshift=-1.7cm, anchor=east,font=\Large] {Feature (oa)};
    \node (channels) [rectangle, yshift=-1.2cm, xshift=3.5cm,rotate=45,font=\Large] {User};

\node (layer1) [layer, xshift=6cm, yshift=2.0cm,font=\Large] {Filter \& sum};

\draw [->] (layer1.east) -- (8.4, 2);

    \DrawCubes [step=10mm,thin]{9.99}{14}{3}{4}{3}{4}
    \node (width) [rectangle, yshift=0.6cm, xshift=10.5cm,font=\Large] {RIS element};
    % \node (height) [rectangle, yshift=4.5cm, xshift=29cm, anchor=west,font=\Large] {Channel};
    \node (height) [rectangle, yshift=2.2cm, xshift=13cm, anchor=west,font=\Large] {Phase shift};

\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (-2,-3) -- (4,-3) node[midway, yshift=-.7cm, font=\Large]{Input tensor};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (5,-3) -- (8,-3) node[midway, yshift=-.7cm, font=\Large]{Filter \& summation over users};
\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
  (9,-3) -- (15,-3) node[midway, yshift=-.7cm, font=\Large]{Output tensor};
\end{tikzpicture}

==> figs/partial1.tex <==
    \begin{tikzpicture}

\fill[blue!20!white] (0, 0) rectangle (3, 3);
\fill[green!20!white] (0, 3) rectangle (3, 6);
\fill[blue!20!white] (0, 6) rectangle (3, 9);
\fill[green!20!white] (3, 0) rectangle (6, 3);
\fill[blue!20!white] (3, 3) rectangle (6, 6);
\fill[green!20!white] (3, 6) rectangle (6, 9);
\fill[blue!20!white] (6, 0) rectangle (9, 3);
\fill[green!20!white] (6, 3) rectangle (9, 6);
\fill[blue!20!white] (6, 6) rectangle (9, 9);

\fill[blue!40!white] (1, 1) rectangle (2, 2);
\fill[blue!40!white] (4, 1) rectangle (5, 2);
\fill[blue!40!white] (7, 1) rectangle (8, 2);
\fill[blue!40!white] (1, 4) rectangle (2, 5);
\fill[blue!40!white] (7, 4) rectangle (8, 5);
\fill[blue!40!white] (1, 7) rectangle (2, 8);
\fill[blue!40!white] (4, 7) rectangle (5, 8);
\fill[blue!40!white] (7, 7) rectangle (8, 8);

\foreach \i in {4, 13, 22, 31}
\foreach \j in {4, 13, 22, 31}
{
\fill[blue] (\i, \j) rectangle (\i+1, \j+1);
}
\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/partial2.tex <==
    \begin{tikzpicture}

\fill[blue!20!white] (0, 0) rectangle (1, 1);
\fill[green!20!white] (0, 1) rectangle (1, 2);
\fill[blue!20!white] (0, 2) rectangle (1, 3);
\fill[green!20!white] (1, 0) rectangle (2, 1);
\fill[blue!20!white] (1, 1) rectangle (2, 2);
\fill[green!20!white] (1, 2) rectangle (2, 3);
\fill[blue!20!white] (2, 0) rectangle (3, 1);
\fill[green!20!white] (2, 1) rectangle (3, 2);
\fill[blue!20!white] (2, 2) rectangle (3, 3);

\foreach \i in {1, 4, 7, 10, 13, 16, 19, 22, 25, 28, 31, 34}
\foreach \j in {1, 4, 7, 10, 13, 16, 19, 22, 25, 28, 31, 34}
{
\fill[blue] (\i, \j) rectangle (\i+1, \j+1);
}

\foreach \i in {4, 13, 22, 31}
\foreach \j in {4, 13, 22, 31}
{
\fill[blue] (\i, \j) rectangle (\i+1, \j+1);
}
\draw[step=1cm, gray!50!white] (0,0) grid (36, 36);
\end{tikzpicture}

==> figs/partial_risnet.tex <==
    \begin{tikzpicture}
\tikzstyle{block} = [rectangle, rounded corners, text width=2cm, text centered, draw=black]
    
\node (feature) [block] {$\mathbf{f}_5$};
\node (filter1) [block, right of=feature, xshift=2cm, yshift=2.4cm] {Filter 1};
\node (filter2) [block, below of=filter1, yshift=.4cm] {Filter 2};
\node (filter3) [block, below of=filter2, yshift=.4cm] {Filter 3};
\node (filter4) [block, below of=filter3, yshift=.4cm] {Filter 4};
\node (filter5) [block, below of=filter4, yshift=.4cm] {Filter 5};
\node (filter6) [block, below of=filter5, yshift=.4cm] {Filter 6};
\node (filter7) [block, below of=filter6, yshift=.4cm] {Filter 7};
\node (filter8) [block, below of=filter7, yshift=.4cm] {Filter 8};
\node (filter9) [block, below of=filter8, yshift=.4cm] {Filter 9};

\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (0, 0) rectangle (1, 1);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (0, 1) rectangle (1, 2);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (0, 2) rectangle (1, 3);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (1, 0) rectangle (2, 1);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (1, 1) rectangle (2, 2);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (1, 2) rectangle (2, 3);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (2, 0) rectangle (3, 1);
\fill[green!20!white, xshift=7cm, yshift=-1.5cm] (2, 1) rectangle (3, 2);
\fill[blue!20!white, xshift=7cm, yshift=-1.5cm] (2, 2) rectangle (3, 3);

\draw[step=1cm, yshift=.5cm] (7,-2) grid (10, 1);

\draw[-to] (feature.east) -- (filter1.west);
\draw[-to] (feature.east) -- (filter2.west);
\draw[-to] (feature.east) -- (filter3.west);
\draw[-to] (feature.east) -- (filter4.west);
\draw[-to] (feature.east) -- (filter5.west);
\draw[-to] (feature.east) -- (filter6.west);
\draw[-to] (feature.east) -- (filter7.west);
\draw[-to] (feature.east) -- (filter8.west);
\draw[-to] (feature.east) -- (filter9.west);

\draw[-to] (filter1.east) -| (7.5, 1.2);
\draw[-to] (filter2.east) -| (8.5, 1.2);
\draw[-to] (filter3.east) -- (9.5, 1.2);
\draw[-to] (filter4.east) -| (7.5, 0.2);
\draw[-to] (filter5.east) -- (8.5, 0);
\draw[-to] (filter6.east) -| (9.5, -0.2);
\draw[-to] (filter7.east) -- (7.5, -1.2);
\draw[-to] (filter8.east) -| (8.5, -1.2);
\draw[-to] (filter9.east) -| (9.5, -1.2);

\node at (7.5, 1) {1};
\node at (8.5, 1) {2};
\node at (9.5, 1) {3};
\node at (7.5, 0) {4};
\node at (8.5, 0) {5};
\node at (9.5, 0) {6};
\node at (7.5, -1) {7};
\node at (8.5, -1) {8};
\node at (9.5, -1) {9};
\end{tikzpicture}

==> figs/scenario.tex <==
		\begin{tikzpicture}[scale=1]
            \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =0.12cm]
   
			\foreach \i in {1, 1.8, 3.4, 4.2, 5.0, 5.8}
			\foreach \j in {2, 4}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+0.6, \j+1);
			}
   
			\foreach \i in {1.4, 3.4}
			\foreach \j in {-0.4, 0.8}
			{
				\fill[gray!30!white] (\i, \j) rectangle (\i+1, \j+1);
			}
			\node[align=center, rectangle,draw, minimum height=.65cm, text width=1cm] (ue) at (4.7,3.5) {Users};
			\draw (1,3.9) -- (2.5,3.9);
			\draw (1,3.1) -- (2.5,3.1);
			\draw (3.3,3.9) -- (6.4,3.9);
			\draw (3.3,3.1) -- (6.4,3.1);
			
			\draw (2.5,-0.4) -- (2.5,3.1);
			\draw (3.3,-0.4) -- (3.3,3.1);
			\draw (2.5,3.9) -- (2.5,5);
			\draw (3.3,3.9) -- (3.3,5);
			
            \node[base] (BS) at (2.45,0.1){};
			\node[below of=BS, yshift=.2cm] (bs) {BS};
            \draw[decoration=expanding waves,decorate] (BS) -- (3.2,1.9, 1.2);
			\node[rectangle, fill=white, draw, scale=.8] (ris) at (3.6,4.1)
			{  \hspace{.0cm}RIS\hspace{.0cm} };
	\end{tikzpicture}

==> figs/system_model.tex <==
\begin{tikzpicture}
        \tikzstyle{base}=[isosceles triangle, draw, rotate=90, fill=gray!60, minimum size =.5cm]
        \tikzstyle{user}=[rectangle, draw, rotate=90, fill=gray!60, minimum size =.5cm, rounded corners=0.1cm]
        \tikzstyle{element}=[rectangle, fill=gray!30]
        
        \node[base] (BS) at (-3,0){};
        \draw[decoration=expanding waves,decorate] (BS) -- (-3,1.7);
        % \node (Obstacle) at (0,0.5) {\includegraphics[width=.15\textwidth]{figs/buildings.png}};
        \node[user] (UE1) at (4,2.5){};
        \node[user] (UE2) at (4,0){};
        \draw[step=0.33cm] (-1,2.95) grid (0, 3.98);
        \node (RIS) at (-0.5, 3.5) {};
        
        \node[below of=BS,yshift=.3cm]{BS};
        \node[right of=BS,xshift=-.3cm, yshift=.5cm]{$\mathbf{V}$};
        \node[below of=UE1,yshift=.3cm]{User 1};
        \node[below of=UE1,yshift=-.5cm]{\vdots};
        \node[below of=UE2,yshift=.3cm]{User $U$};
        \node[above of=RIS]{RIS};
        \node[above right=.15 and .3 of RIS]{$\boldsymbol{\Phi}$};

        \draw[-to,shorten >=3pt] (BS) to node[below=1mm, pos=.3] {$\mathbf{D}$} (UE1);
        \draw[-to,shorten >=3pt] (BS) to node[below=2mm] {} (UE2);
        
        \draw[-to] (BS) to node[above=4mm] {$\mathbf{H}$} (RIS);
        
        \draw[-to,shorten >=3pt] (RIS) to node[left=-1mm, below=0mm, pos=.3] {$\mathbf{G}$} (UE1);
        \draw[-to,shorten >=3pt] (RIS) to node[below=-3mm, left=2mm] {} (UE2);
    \end{tikzpicture}

==> figs/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,-1.1)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.571428571428571, xmax=2.57142857142857,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Det.,Det. + i.i.d. gain,I.i.d.},
y grid style={darkgray176},
ylabel={Sum-rate (bit/s/Hz)},
ymin=0, ymax=13.5114,
ytick style={color=black},
width=\linewidth,
height=.2\textheight
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.428571428571429,0) rectangle (axis cs:-0.285714285714286,12.768);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Full CSI, continuous phase shifts}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.571428571428571,0) rectangle (axis cs:0.714285714285714,12.56);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.57142857142857,0) rectangle (axis cs:1.71428571428571,10.528);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.285714285714286,0) rectangle (axis cs:-0.142857142857143,12.268);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Full CSI, discrete phase shifts}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.714285714285714,0) rectangle (axis cs:0.857142857142857,11.952);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.71428571428571,0) rectangle (axis cs:1.85714285714286,10.104);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.142857142857143,0) rectangle (axis cs:0,12.868);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Partial CSI, continuous phase shifts}

\draw[draw=none,fill=forestgreen4416044] (axis cs:0.857142857142857,0) rectangle (axis cs:1,11.96);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.85714285714286,0) rectangle (axis cs:2,4.212);
\draw[draw=none,fill=crimson2143940] (axis cs:0,0) rectangle (axis cs:0.142857142857143,11.508);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{Partial CSI, discrete phase shifts}

\draw[draw=none,fill=crimson2143940] (axis cs:1,0) rectangle (axis cs:1.14285714285714,10.352);
\draw[draw=none,fill=crimson2143940] (axis cs:2,0) rectangle (axis cs:2.14285714285714,4.044);


\draw[draw=none,fill=mediumpurple148103189] (axis cs:0.142857142857143,0) rectangle (axis cs:0.285714285714286,1.528);
\addlegendimage{ybar,ybar legend,draw=none,fill=mediumpurple148103189}
\addlegendentry{Random continuous phase shifts}
\draw[draw=none,fill=mediumpurple148103189] (axis cs:1.14285714285714,0) rectangle (axis cs:1.28571428571429,1.591);
\draw[draw=none,fill=mediumpurple148103189] (axis cs:2.14285714285714,0) rectangle (axis cs:2.28571428571429,1.304);



\draw[draw=none,fill=sienna1408675] (axis cs:0.285714285714286,0) rectangle (axis cs:0.428571428571429,9.219);
\addlegendimage{ybar,ybar legend,draw=none,fill=sienna1408675}
\addlegendentry{BCD, continuous phase shifts~\cite{guo2020weighted}}
\draw[draw=none,fill=sienna1408675] (axis cs:1.28571428571429,0) rectangle (axis cs:1.42857142857143,9.11);
\draw[draw=none,fill=sienna1408675] (axis cs:2.28571428571429,0) rectangle (axis cs:2.42857142857143,8.902);
\end{axis}

\end{tikzpicture}


==> figs/training0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle, magnification=5, connect spies}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-0, xmax=1000,
ymin=0, ymax=14,
width=.96\linewidth,
height=.23\textheight,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sum-rate (bit/s/Hz)},
ymajorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 1.22494721412659
2 1.29215598106384
3 1.75899863243103
4 2.05237674713135
5 2.68380856513977
6 3.05919003486633
7 3.49250626564026
8 3.85615754127502
10 4.33108949661255
11 6.41478490829468
12 6.6638331413269
14 7.20885276794434
15 7.66958332061768
16 7.81122350692749
17 7.97989749908447
18 8.26006317138672
19 8.49964332580566
20 8.56138801574707
21 9.33195114135742
22 9.34393882751465
23 9.43726348876953
24 9.51426792144775
26 9.5530366897583
27 9.59767532348633
28 9.61509323120117
29 9.58477878570557
30 9.84795475006104
31 9.93629455566406
32 9.93140029907227
33 9.87278938293457
34 9.97563171386719
35 10.1127624511719
36 10.1183099746704
37 10.1091527938843
38 10.1897144317627
39 10.1554565429688
40 10.1530628204346
41 10.3234539031982
43 10.3453216552734
44 10.216477394104
45 10.3112659454346
46 10.2583198547363
47 10.3113451004028
48 10.4188241958618
49 10.3707361221313
50 10.1025552749634
51 10.4017353057861
52 10.4055833816528
53 10.4920167922974
54 10.3800706863403
55 10.4210796356201
56 10.3732538223267
58 10.3657360076904
59 10.4348249435425
61 10.5545043945312
62 10.5220823287964
63 10.4704437255859
64 10.6023321151733
66 10.4715509414673
67 10.5472373962402
68 10.5265893936157
69 10.497688293457
70 10.717209815979
71 10.645037651062
72 10.5936126708984
73 10.5871295928955
74 10.6714334487915
75 10.6601810455322
76 10.6613254547119
77 10.7486763000488
78 10.6227188110352
79 10.6190214157104
80 10.607045173645
81 10.7618532180786
82 10.7256889343262
83 10.6481418609619
84 10.5872201919556
85 10.6092109680176
86 10.7084188461304
87 10.8100481033325
88 10.7482509613037
89 10.6392860412598
90 10.7727069854736
91 10.6662397384644
93 10.8839197158813
94 10.8660888671875
95 10.8168973922729
96 10.7164249420166
97 10.7768526077271
99 10.9005155563354
100 10.8293828964233
101 10.881778717041
102 10.8019552230835
104 10.7459182739258
105 10.7215089797974
106 10.9385280609131
107 10.6882591247559
108 10.7748098373413
109 10.9819574356079
110 10.8567085266113
111 10.8492031097412
112 11.0038795471191
113 10.9524822235107
115 10.8315105438232
116 11.1045513153076
117 10.9521236419678
118 11.1012277603149
119 10.9138736724854
120 10.9501581192017
121 11.0806446075439
122 11.0594234466553
123 10.9051599502563
124 11.0044889450073
126 11.186842918396
127 11.0650596618652
128 10.9533586502075
129 11.1818046569824
130 11.1420679092407
131 11.1414890289307
132 11.1187591552734
133 11.1845397949219
135 11.1069774627686
137 11.3063440322876
138 11.0914011001587
139 11.0797348022461
140 11.2610626220703
141 11.2713747024536
142 11.2252149581909
143 11.0660514831543
144 11.3472785949707
145 11.0708427429199
146 11.241171836853
147 11.2896747589111
148 11.1880140304565
149 11.3537445068359
151 11.4803676605225
153 11.3801565170288
154 11.53786277771
155 11.1824588775635
156 11.1887521743774
157 11.3506364822388
158 11.2746906280518
159 11.2197608947754
160 11.2986354827881
161 11.5144891738892
162 11.4694128036499
163 11.4046859741211
164 11.5247116088867
165 11.4735946655273
166 11.5632286071777
167 11.5535116195679
169 11.4188442230225
170 11.5432024002075
171 11.5635471343994
172 11.4861793518066
173 11.5440492630005
174 11.4559268951416
175 11.526873588562
176 11.6018123626709
177 11.7840213775635
178 11.5118293762207
179 11.6033954620361
180 11.6265888214111
181 11.572169303894
182 11.6468601226807
183 11.5135869979858
184 11.7171440124512
185 11.6051025390625
186 11.6391229629517
187 11.7133188247681
190 11.5635242462158
191 11.6515436172485
192 11.6791915893555
193 11.7241163253784
194 11.55908203125
195 11.4966440200806
196 11.7508659362793
198 11.8215017318726
199 11.616283416748
200 11.6399173736572
201 11.5522575378418
203 11.7291584014893
204 11.8313312530518
205 11.7516403198242
206 11.6086273193359
207 11.7320184707642
208 11.738242149353
209 11.7060070037842
210 11.7353858947754
211 11.7073535919189
212 11.7698583602905
213 11.8333301544189
214 11.795994758606
215 11.7749147415161
216 11.8254661560059
217 11.6335754394531
219 11.6529474258423
220 11.8091678619385
221 11.7802391052246
222 11.6551914215088
223 11.8056983947754
224 11.7640943527222
225 11.8369293212891
226 11.8742876052856
227 11.7124280929565
229 11.7860517501831
230 11.7336263656616
231 11.7967939376831
232 11.8070755004883
233 11.8943843841553
234 11.8849697113037
235 11.9028310775757
236 11.8427782058716
237 11.7885818481445
238 11.812029838562
239 11.6833362579346
240 11.8560628890991
242 11.7708740234375
243 11.8559923171997
244 11.8368062973022
245 11.9241132736206
246 11.8123445510864
247 12.0139436721802
248 11.8614444732666
249 11.7970085144043
250 11.8766975402832
251 11.9560050964355
252 11.844108581543
253 11.8885612487793
254 11.7923545837402
255 11.9169254302979
256 11.9836483001709
258 11.9879884719849
259 11.8203172683716
260 11.8992166519165
261 11.9017381668091
262 11.8908424377441
263 11.8445072174072
264 12.0051546096802
265 11.8735628128052
266 11.9945526123047
268 12.0017204284668
269 12.019510269165
270 11.9338312149048
271 12.0439949035645
272 12.0859413146973
274 11.9359865188599
275 11.8611640930176
276 11.8705062866211
277 12.0022087097168
278 11.9694061279297
279 11.9584169387817
280 11.9347515106201
281 12.0556039810181
282 11.9252338409424
283 11.9927597045898
284 12.1013984680176
285 11.955189704895
286 11.937108039856
287 12.0752782821655
288 12.0697154998779
289 12.0229692459106
290 11.9680404663086
291 12.019739151001
292 11.8939990997314
293 12.0771541595459
295 12.0414924621582
296 12.0102872848511
297 12.0061960220337
298 12.0190877914429
299 12.0347213745117
300 12.1152696609497
301 12.0345993041992
302 12.0905647277832
303 11.9911813735962
304 12.0835952758789
305 12.0240840911865
306 11.964412689209
307 12.1786260604858
308 11.9717779159546
309 12.0780735015869
310 12.0561828613281
312 12.1548824310303
313 12.080002784729
314 12.1498966217041
315 12.0864572525024
316 11.9911041259766
317 12.0255899429321
318 12.0941286087036
319 12.1269254684448
320 12.1188697814941
321 12.2769384384155
322 12.0853404998779
323 12.0790977478027
325 12.1759986877441
326 12.2989139556885
327 12.0069904327393
328 12.1545515060425
329 12.1326856613159
330 12.0162487030029
331 12.1333332061768
332 12.2189569473267
333 12.2543096542358
334 11.9914836883545
335 12.0730533599854
336 12.1420698165894
337 11.9362106323242
338 12.0993041992188
339 12.1236658096313
341 12.1347379684448
342 12.0829982757568
343 12.1573028564453
344 12.2127418518066
345 12.050630569458
346 12.0554599761963
347 12.1167030334473
348 12.1365976333618
349 12.1466474533081
350 12.1925821304321
351 12.1429471969604
352 12.2234840393066
353 12.2755708694458
354 12.2188529968262
355 12.2763147354126
356 12.0843362808228
358 12.1491765975952
359 12.1928033828735
360 12.2585220336914
361 12.239221572876
362 12.2303886413574
363 12.2643947601318
364 12.21266746521
365 12.2617616653442
366 12.2149133682251
367 12.1470289230347
368 12.2914142608643
369 12.3245801925659
370 12.1332263946533
373 12.3652267456055
374 12.2171659469604
375 12.1832065582275
376 12.3793592453003
377 12.3550071716309
378 12.1703453063965
379 12.2904577255249
380 12.1018600463867
381 12.1900005340576
382 12.3050918579102
383 12.3229608535767
384 12.3292570114136
385 12.1630086898804
386 12.2544326782227
387 12.2152347564697
388 12.3896894454956
390 12.3521900177002
391 12.2070922851562
392 12.2680034637451
393 12.3738689422607
394 12.2753419876099
395 12.3144626617432
396 12.2895879745483
397 12.3488178253174
398 12.2939758300781
399 12.3215103149414
400 12.1197471618652
401 12.3910980224609
402 12.2773151397705
403 12.2848014831543
404 12.2939414978027
405 12.2796955108643
406 12.3078880310059
407 12.2425880432129
408 12.4631843566895
409 12.4140148162842
410 12.2050514221191
411 12.3617000579834
412 12.2978048324585
413 12.2759962081909
414 12.3275394439697
415 12.3915061950684
416 12.4038505554199
417 12.3744449615479
418 12.5025110244751
419 12.316502571106
420 12.392219543457
421 12.26735496521
422 12.2974033355713
423 12.4089164733887
424 12.3491973876953
425 12.3602333068848
426 12.3009128570557
427 12.3998775482178
428 12.5007209777832
430 12.5081434249878
431 12.3671398162842
432 12.5191869735718
433 12.4537372589111
435 12.4462842941284
436 12.3577060699463
437 12.3195819854736
438 12.5136098861694
439 12.2560424804688
440 12.3618631362915
441 12.3298463821411
442 12.4023685455322
444 12.4270172119141
445 12.3269472122192
446 12.4992656707764
447 12.5327196121216
448 12.3909387588501
450 12.3501796722412
451 12.3597173690796
452 12.3196773529053
453 12.3626699447632
454 12.6253776550293
455 12.4550323486328
456 12.4784717559814
457 12.5762548446655
459 12.3293905258179
460 12.4669713973999
461 12.4226388931274
462 12.5114841461182
463 12.5477151870728
464 12.3846073150635
465 12.4687128067017
466 12.4853487014771
467 12.372465133667
468 12.4769525527954
469 12.3712368011475
470 12.5293207168579
471 12.562328338623
472 12.4052352905273
474 12.5335550308228
475 12.3666791915894
476 12.597053527832
478 12.5584535598755
479 12.5199890136719
480 12.3780813217163
481 12.4778804779053
482 12.4808759689331
483 12.5142917633057
484 12.4285488128662
485 12.4347333908081
486 12.4967136383057
487 12.5549507141113
488 12.5321521759033
489 12.3981161117554
490 12.3937520980835
491 12.4967603683472
492 12.4051113128662
494 12.5075092315674
495 12.4790658950806
496 12.5406484603882
497 12.4113292694092
498 12.3983421325684
499 12.5980672836304
500 12.4770202636719
502 12.2937917709351
503 12.5420322418213
504 12.5307645797729
505 12.649733543396
507 12.4715175628662
508 12.4847230911255
509 12.4559555053711
510 12.537296295166
511 12.4497060775757
512 12.4920091629028
513 12.5041236877441
514 12.4877157211304
515 12.4412927627563
517 12.6786413192749
518 12.4516277313232
519 12.6593427658081
520 12.5545406341553
521 12.5758800506592
522 12.6467084884644
523 12.6052627563477
524 12.5412731170654
525 12.4283027648926
527 12.5614585876465
528 12.498420715332
529 12.6114320755005
530 12.4272518157959
531 12.6099815368652
532 12.4620332717896
533 12.6272401809692
534 12.5987768173218
535 12.597186088562
536 12.6787509918213
537 12.4975509643555
538 12.5331058502197
539 12.5659866333008
540 12.4162349700928
541 12.5059041976929
542 12.5936889648438
543 12.6549663543701
544 12.6918725967407
545 12.5799350738525
547 12.5273151397705
548 12.4666767120361
549 12.5627489089966
550 12.6711750030518
551 12.562349319458
552 12.5542411804199
553 12.5931720733643
554 12.5861921310425
555 12.6759576797485
556 12.5145931243896
557 12.5404100418091
558 12.5365934371948
559 12.5611734390259
560 12.4996509552002
561 12.5977458953857
562 12.5686569213867
563 12.4960508346558
564 12.5164136886597
565 12.5566148757935
567 12.4013032913208
568 12.540488243103
569 12.5596952438354
570 12.5834341049194
571 12.6180572509766
572 12.6028242111206
573 12.5659580230713
574 12.6426429748535
576 12.5542039871216
577 12.466420173645
578 12.6232099533081
580 12.4975872039795
581 12.5936479568481
585 12.4100694656372
586 12.7096729278564
587 12.6244087219238
589 12.5889139175415
590 12.6020793914795
591 12.6947526931763
592 12.5898714065552
593 12.5080852508545
594 12.6030855178833
595 12.5410175323486
596 12.5897855758667
597 12.5604763031006
598 12.4918422698975
599 12.5014057159424
600 12.5908346176147
601 12.6318960189819
602 12.4620170593262
603 12.5592737197876
604 12.618067741394
605 12.5927581787109
606 12.5968332290649
607 12.5148210525513
608 12.5269031524658
609 12.5882997512817
610 12.6156921386719
611 12.5730075836182
612 12.583535194397
613 12.6306457519531
614 12.6926708221436
615 12.6139354705811
616 12.6278266906738
617 12.702431678772
618 12.5916843414307
619 12.5985670089722
620 12.506459236145
621 12.6167545318604
622 12.6302261352539
623 12.7514734268188
624 12.573842048645
625 12.6436052322388
626 12.6598358154297
627 12.641224861145
628 12.5968828201294
629 12.5927534103394
630 12.7626667022705
631 12.6521129608154
633 12.651388168335
634 12.5863838195801
635 12.6359891891479
636 12.6608467102051
637 12.6327638626099
638 12.6764087677002
639 12.5842981338501
640 12.663067817688
641 12.686710357666
642 12.646692276001
643 12.6226787567139
644 12.6702728271484
645 12.6152696609497
646 12.6852502822876
647 12.6520919799805
649 12.5124158859253
650 12.5581979751587
651 12.7344808578491
652 12.5976285934448
653 12.6574583053589
654 12.7392311096191
655 12.7561893463135
656 12.6063623428345
657 12.6014022827148
658 12.571928024292
659 12.6619634628296
660 12.6493320465088
661 12.6423482894897
662 12.6497640609741
663 12.7642869949341
664 12.720100402832
665 12.6635026931763
666 12.5458793640137
667 12.6825704574585
668 12.6955289840698
670 12.69810962677
671 12.6699447631836
672 12.6793689727783
673 12.719409942627
674 12.7027568817139
675 12.7328748703003
676 12.5676460266113
677 12.6943311691284
678 12.6340274810791
679 12.7083168029785
680 12.7775030136108
681 12.6508054733276
683 12.6695690155029
684 12.5926065444946
685 12.7750453948975
686 12.708703994751
687 12.5980558395386
688 12.8825349807739
689 12.6959228515625
690 12.6867561340332
691 12.8120365142822
692 12.6398391723633
693 12.648307800293
694 12.6851205825806
695 12.7722845077515
696 12.8206148147583
697 12.6591110229492
698 12.6789798736572
699 12.5553722381592
700 12.653076171875
701 12.710259437561
703 12.7791481018066
704 12.7363758087158
706 12.6366271972656
707 12.6774520874023
708 12.6764068603516
709 12.7283964157104
710 12.7728290557861
711 12.6854019165039
712 12.7057046890259
713 12.6117753982544
714 12.7300519943237
715 12.6303310394287
716 12.6539897918701
717 12.6796560287476
718 12.6436958312988
719 12.7793827056885
720 12.7516555786133
721 12.7785959243774
722 12.6328992843628
723 12.7057523727417
724 12.5766296386719
725 12.6396131515503
726 12.7932538986206
727 12.7333831787109
728 12.5771827697754
729 12.6953678131104
730 12.7092618942261
731 12.7046909332275
732 12.8440027236938
733 12.6639108657837
734 12.5791501998901
735 12.7708501815796
736 12.7997217178345
737 12.7759866714478
738 12.8612356185913
739 12.6894931793213
740 12.5967140197754
741 12.7591037750244
742 12.8192873001099
743 12.7006778717041
744 12.800633430481
745 12.7997846603394
746 12.7223424911499
747 12.6334037780762
748 12.6742877960205
750 12.7597999572754
751 12.7445831298828
752 12.7867879867554
753 12.6919002532959
754 12.7781600952148
756 12.7019748687744
757 12.6721458435059
758 12.8151388168335
759 12.7140350341797
760 12.6559133529663
762 12.7283887863159
763 12.7089881896973
764 12.6633958816528
765 12.7677459716797
766 12.5868349075317
767 12.746319770813
768 12.6909847259521
769 12.4981632232666
770 12.4179515838623
771 12.5979652404785
772 12.7025375366211
773 12.5725259780884
774 12.617823600769
776 12.5047197341919
777 12.5671043395996
778 12.797308921814
779 12.662109375
780 12.725715637207
781 12.726110458374
782 12.8313732147217
783 12.6157360076904
784 12.7470731735229
786 12.7760124206543
787 12.6678094863892
788 12.5763311386108
789 12.6921558380127
790 12.7269525527954
791 12.685754776001
792 12.8112049102783
794 12.7845630645752
795 12.8293418884277
796 12.7678194046021
797 12.6021661758423
798 12.7589492797852
799 12.7883968353271
800 12.7674932479858
801 12.7930574417114
803 12.7406702041626
804 12.7791748046875
805 12.8430423736572
806 12.8669672012329
807 12.7289810180664
808 12.7281723022461
809 12.7587299346924
810 12.7994146347046
811 12.8586082458496
812 12.7717008590698
813 12.7807712554932
814 12.7710886001587
815 12.8339366912842
816 12.7494859695435
817 12.6759958267212
818 12.7832832336426
819 12.8096103668213
820 12.8374338150024
821 12.6816310882568
822 12.7613964080811
823 12.8468332290649
824 12.8673210144043
825 12.7733449935913
826 12.8219957351685
827 12.8941783905029
828 12.7643947601318
829 12.7034645080566
830 12.8472537994385
831 12.8129911422729
832 12.9351634979248
833 12.8314123153687
834 12.723464012146
835 12.7240390777588
836 12.813591003418
837 12.7439746856689
838 12.9109001159668
839 12.6784362792969
840 12.8524188995361
841 12.747727394104
843 12.8266496658325
844 12.6796703338623
845 12.8970108032227
846 12.9456977844238
848 12.774733543396
849 12.7422552108765
850 12.7989625930786
851 12.8428831100464
852 12.7427711486816
854 12.8073062896729
855 12.831732749939
856 12.8932056427002
857 12.8049821853638
858 12.8392839431763
859 12.8736953735352
860 12.7809810638428
861 12.8615427017212
862 12.7290735244751
863 12.7571287155151
866 12.7796726226807
867 12.9018983840942
868 12.8840990066528
869 12.8462104797363
870 12.7575016021729
871 12.7962970733643
872 12.8193817138672
873 12.9374303817749
874 12.8228206634521
875 12.7643547058105
877 13.0007991790771
878 12.8270463943481
879 12.8494415283203
880 12.841498374939
881 12.8172912597656
882 12.7378149032593
883 12.7244062423706
884 12.9366130828857
885 12.9056844711304
886 12.7622222900391
887 12.8174171447754
888 12.7590427398682
889 12.9175701141357
890 12.942234992981
891 12.8451681137085
893 12.8148174285889
894 12.7226524353027
896 12.8371467590332
897 12.88210105896
898 12.8740835189819
899 12.8643484115601
900 12.8455219268799
901 12.8185548782349
902 12.8919067382812
903 12.8046321868896
905 12.8815031051636
906 12.8897323608398
907 12.726016998291
908 12.763298034668
909 12.9150075912476
911 12.911111831665
912 12.915545463562
914 12.7519111633301
915 12.8793773651123
917 12.9019193649292
918 12.7673711776733
919 12.8614549636841
920 12.8727874755859
921 12.7777585983276
922 12.8442096710205
923 12.8961658477783
924 12.8135948181152
925 12.8368492126465
927 12.8426847457886
928 13.0037755966187
929 12.8563842773438
930 12.745433807373
931 13.0089378356934
932 12.8188400268555
933 12.7059879302979
934 12.804220199585
935 12.8710222244263
936 12.8139915466309
937 12.8889226913452
938 12.9603281021118
940 12.7548789978027
941 12.7907228469849
942 12.8645734786987
943 12.9342937469482
944 12.9397773742676
945 12.8388805389404
946 12.8953619003296
947 12.8287115097046
948 12.7732391357422
949 13.044885635376
950 12.6500883102417
951 12.8071012496948
952 12.8994417190552
953 12.951000213623
954 12.7788352966309
955 12.9190797805786
956 12.8360385894775
957 12.9204807281494
958 12.9133548736572
960 12.7656736373901
961 12.8866786956787
962 12.9423265457153
963 12.8009119033813
964 12.913064956665
965 12.7204914093018
966 12.9449167251587
968 12.8632535934448
969 12.8514747619629
970 12.882643699646
971 12.8922748565674
972 12.9369945526123
973 12.8989067077637
974 12.8239479064941
976 12.9343309402466
977 12.8380041122437
978 12.7759189605713
979 12.8360252380371
980 12.908730506897
981 12.8980560302734
982 12.9478931427002
983 12.794319152832
984 12.7381219863892
987 12.9840812683105
988 12.7555656433105
989 13.0146884918213
990 12.767053604126
991 12.8288202285767
992 12.9877271652222
993 12.8740291595459
994 12.8215742111206
995 12.7960472106934
996 12.8429555892944
997 12.9529495239258
999 12.9365835189819
1000 12.7682104110718
1001 12.8948802947998
1002 12.8079996109009
1003 12.9135417938232
1004 12.9670715332031
1005 12.9181032180786
1006 12.80002784729
1007 12.885950088501
1008 12.9088611602783
1010 12.8033599853516
1011 12.8623847961426
1012 12.7928028106689
1013 12.8400974273682
1014 12.9479160308838
1015 12.9275093078613
1016 12.8588638305664
1017 12.9458894729614
1018 12.9253349304199
1021 12.7735662460327
1022 13.0318355560303
1023 12.8547306060791
1024 12.8022165298462
1026 12.9483442306519
1027 12.892448425293
1028 12.8306312561035
1029 12.8708467483521
1030 12.9210748672485
1031 12.9720821380615
1032 12.8790912628174
1033 12.9923801422119
1035 12.9673490524292
1036 12.8941984176636
1037 12.7103996276855
1038 12.9348659515381
1039 12.942455291748
1040 12.8484420776367
1041 12.8858127593994
1042 12.9114112854004
1043 13.0007371902466
1044 12.8341751098633
1045 12.9087524414062
1046 12.8077239990234
1047 12.7948427200317
1048 12.9238586425781
1049 12.9252109527588
1050 12.9510498046875
1051 12.8512229919434
1052 12.8921985626221
1053 12.8879156112671
1054 12.8921947479248
1055 12.9287538528442
1056 12.9818096160889
1057 12.834192276001
1059 12.9916343688965
1060 12.8089084625244
1061 13.006760597229
1063 12.8542852401733
1064 12.9144458770752
1065 12.8782691955566
1066 12.9604806900024
1067 12.9364604949951
1068 12.7696475982666
1069 12.8801364898682
1070 12.8116703033447
1071 13.0219068527222
1072 12.9649353027344
1073 12.8721504211426
1074 12.8631048202515
1075 12.9374866485596
1076 12.9765939712524
1077 12.9035530090332
1078 12.9443120956421
1079 12.809663772583
1081 12.9293222427368
1082 12.9044437408447
1083 12.8734169006348
1084 12.9458913803101
1086 12.8523750305176
1087 12.9395627975464
1088 12.8500118255615
1089 12.9781827926636
1092 12.9440460205078
1093 12.9019451141357
1094 12.8446750640869
1095 12.9786949157715
1097 12.9513416290283
1098 12.9310455322266
1099 12.8405284881592
1100 12.9908533096313
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 2.23071527481079
2 3.11487936973572
3 3.63392972946167
4 3.84999394416809
5 4.22772836685181
6 4.27346754074097
7 4.43578672409058
8 4.59337425231934
10 5.01319885253906
11 7.30197477340698
12 7.32651042938232
14 7.58323192596436
15 7.82951641082764
16 7.83682346343994
17 8.05044174194336
18 8.16747951507568
19 8.1599006652832
20 8.28366470336914
21 8.78647232055664
22 8.91069507598877
23 8.83690166473389
24 8.98646450042725
26 9.1641960144043
27 9.10110759735108
28 9.21521949768066
29 9.35210418701172
30 9.22542953491211
31 9.63487815856934
32 9.88922882080078
33 9.84564590454102
34 9.93962097167969
35 9.99717330932617
36 10.0087985992432
37 9.98311519622803
38 10.184344291687
39 10.2545013427734
40 10.2425565719604
41 10.5992574691772
43 10.6993942260742
44 10.7260179519653
45 10.7125968933105
46 10.8772172927856
47 10.6077508926392
48 10.6358623504639
49 10.8245029449463
50 10.4486837387085
51 11.090726852417
52 11.0732450485229
53 11.2145557403564
54 11.0802268981934
55 11.11594581604
56 11.2084846496582
58 11.1722564697266
59 11.2345905303955
61 11.2994651794434
62 11.3094348907471
63 11.3803997039795
64 11.4028339385986
66 11.3590688705444
67 11.3031120300293
68 11.3794088363647
69 11.4255256652832
70 11.4888181686401
71 11.4484376907349
72 11.4380807876587
73 11.5147581100464
74 11.3220224380493
75 11.2106819152832
76 11.3948955535889
77 11.2835502624512
78 11.2832136154175
79 11.3608856201172
80 11.3238801956177
81 11.6759061813354
82 11.4811534881592
83 11.4573736190796
84 11.5201148986816
85 11.5125255584717
86 11.4906969070435
87 11.5299530029297
88 11.533634185791
89 11.6404447555542
90 11.5442581176758
91 11.6091403961182
93 11.5836839675903
94 11.6640882492065
95 11.5555124282837
96 11.4829406738281
97 11.5155382156372
99 11.7758712768555
100 11.478461265564
101 11.7508382797241
102 11.79030418396
104 11.6366443634033
105 11.4578905105591
106 11.3821964263916
107 11.7213926315308
108 11.6975288391113
109 11.4444055557251
110 11.7263898849487
111 11.732346534729
112 11.6502723693848
113 11.6999588012695
115 11.6896600723267
116 11.5544385910034
117 11.7326421737671
118 11.5605630874634
119 11.5541791915894
120 11.7771244049072
121 11.8026695251465
122 11.849271774292
123 11.7632741928101
124 11.723876953125
126 11.708888053894
127 11.821569442749
128 11.7818422317505
129 11.9284858703613
130 11.8630428314209
131 11.7993545532227
132 11.8731107711792
133 11.9621849060059
135 11.7964839935303
137 11.6501369476318
138 11.6650485992432
139 11.7367143630981
140 11.7386474609375
141 11.8422889709473
142 11.7739839553833
143 11.779878616333
144 11.7878456115723
145 11.7032127380371
146 11.8220624923706
147 11.9117345809937
148 11.8626432418823
149 11.9328985214233
151 12.0232000350952
153 11.8529214859009
154 11.9423704147339
155 11.8900461196899
156 12.0187463760376
157 11.8757801055908
158 11.8943767547607
159 11.859055519104
160 11.954719543457
161 12.0069561004639
162 12.0569086074829
163 11.8040657043457
164 11.8989391326904
165 12.0232276916504
166 12.0692710876465
167 11.8979969024658
169 11.5313529968262
170 11.5336008071899
171 12.05246925354
172 11.647216796875
173 11.6856298446655
174 12.0344104766846
175 11.8997993469238
176 12.0875406265259
177 12.0410203933716
178 11.9304981231689
179 11.8732376098633
180 11.6630115509033
181 12.1079521179199
182 12.0059299468994
183 11.9862174987793
184 11.8699035644531
185 12.0678691864014
186 11.9236164093018
187 11.950138092041
190 12.0490369796753
191 11.9876260757446
192 11.9594535827637
193 12.0820627212524
194 11.8336048126221
195 11.8709621429443
196 12.0678539276123
198 11.9175615310669
199 11.9687671661377
200 12.0522680282593
201 12.0930128097534
203 12.0210056304932
204 12.1323404312134
205 11.8325777053833
206 11.5849370956421
207 12.0672130584717
208 11.4248037338257
209 11.0322561264038
210 11.2677011489868
211 12.0945606231689
212 11.6001605987549
213 11.1854362487793
214 11.6449098587036
215 12.0680255889893
216 11.7599811553955
217 11.8044233322144
219 11.99964427948
220 11.9285907745361
221 12.1138687133789
222 12.2246732711792
223 12.0599899291992
224 12.0724945068359
225 12.0636043548584
226 12.0922498703003
227 12.150294303894
229 11.9309606552124
230 11.9827899932861
231 12.2041215896606
232 12.0482387542725
233 12.1754932403564
234 12.2020435333252
235 12.157883644104
236 12.2247667312622
237 12.1968517303467
238 12.1060752868652
239 12.1311893463135
240 12.0099220275879
242 11.9823360443115
243 12.086480140686
244 12.1840286254883
245 12.0074634552002
246 12.0366630554199
247 12.1992025375366
248 12.0705909729004
249 11.9720869064331
250 12.1032371520996
251 12.1611404418945
252 12.1680164337158
253 12.1592988967896
254 11.9727344512939
255 11.9543476104736
256 12.0159358978271
258 11.9999160766602
259 12.0689563751221
260 12.1730327606201
261 12.3377351760864
262 12.2075366973877
263 12.1712236404419
264 12.2200508117676
265 11.9318866729736
266 12.1649360656738
268 11.8256216049194
269 12.0736522674561
270 12.0526742935181
271 12.2067775726318
272 12.1020011901855
274 12.2134819030762
275 12.1397228240967
276 12.124737739563
277 12.0499477386475
278 12.0390424728394
279 12.1461963653564
280 12.168155670166
281 12.3775033950806
282 12.0845918655396
283 12.2684030532837
284 11.9971990585327
285 11.9975929260254
286 12.1205539703369
287 12.1447238922119
288 11.9933414459229
289 11.9875030517578
290 12.1772918701172
291 12.2097301483154
292 12.1632442474365
293 12.1729726791382
295 12.3136539459229
296 12.0441617965698
297 12.2136430740356
298 12.0658617019653
299 12.0631866455078
300 12.1856727600098
301 12.3484869003296
302 12.0832376480103
303 12.0774021148682
304 12.266731262207
305 12.0586013793945
306 12.0132999420166
307 12.0201559066772
308 12.1221628189087
309 12.1219882965088
310 12.0578346252441
312 12.0329694747925
313 12.2346172332764
314 11.959077835083
315 11.9410839080811
316 12.2326898574829
317 11.8624773025513
318 11.6469669342041
319 12.158543586731
320 11.8252153396606
321 12.3099641799927
322 12.1710538864136
323 12.2475528717041
325 12.2721004486084
326 12.2345705032349
327 12.1405029296875
328 12.4022130966187
329 11.9428386688232
330 11.847225189209
331 12.2878494262695
332 11.8354272842407
333 11.6695327758789
334 11.9238224029541
335 11.9186773300171
336 12.1720571517944
337 11.8947696685791
338 11.8701133728027
339 12.2177219390869
341 12.2427587509155
342 12.2579078674316
343 12.1750364303589
344 12.2642459869385
345 12.2878160476685
346 12.1694650650024
347 12.2192134857178
348 12.165732383728
349 12.1658134460449
350 12.1113338470459
351 12.2622690200806
352 12.2019701004028
353 12.2456312179565
354 12.21555519104
355 12.065821647644
356 12.2911157608032
358 12.2187471389771
359 12.2687034606934
360 12.1066627502441
361 12.3954849243164
362 11.7990055084229
363 11.8696222305298
364 12.2649087905884
365 11.5132179260254
366 11.0809297561646
367 11.4542808532715
368 12.1137599945068
369 11.4969472885132
370 11.0116577148438
373 12.3043489456177
374 12.0834722518921
375 11.8220806121826
376 12.3994855880737
377 11.8981447219849
378 11.5445709228516
379 11.9097309112549
380 12.1898679733276
381 12.4609537124634
382 12.3949289321899
383 12.3302965164185
384 12.2517137527466
385 12.3011665344238
386 12.2714262008667
387 12.3620882034302
388 12.3016490936279
390 12.3419694900513
391 12.2983179092407
392 12.3252553939819
393 12.2859382629395
394 12.5084342956543
395 12.1420316696167
396 12.0765399932861
397 12.2749271392822
398 12.1776094436646
399 12.2499647140503
400 12.225471496582
401 12.4373302459717
402 12.3836431503296
403 12.5084533691406
404 12.3774080276489
405 12.3544731140137
406 12.4093961715698
407 12.334303855896
408 12.1756782531738
409 12.1945829391479
410 12.2463207244873
411 12.3728590011597
412 12.3999452590942
413 12.3142194747925
414 12.5779190063477
415 12.2264642715454
416 12.3250570297241
417 12.377685546875
418 12.271900177002
419 12.3678922653198
420 12.1398963928223
421 12.3524341583252
422 12.2738513946533
423 12.4040832519531
424 11.9530820846558
425 11.8817205429077
426 12.2676048278809
427 12.0838041305542
428 11.7765588760376
430 12.2843627929688
431 12.3814029693604
432 12.3542451858521
433 12.3990488052368
435 12.2520008087158
436 12.3828496932983
437 12.4416847229004
438 12.2425565719604
439 12.3932094573975
440 12.253851890564
441 12.4152793884277
442 12.1541757583618
444 12.4082546234131
445 12.309910774231
446 12.2941379547119
447 12.3547286987305
448 12.2381782531738
450 12.1453990936279
451 12.4021978378296
452 12.3466939926147
453 12.3870344161987
454 12.4571685791016
455 12.3383560180664
456 12.497462272644
457 12.4673948287964
459 12.4366512298584
460 12.5409488677979
461 12.4577674865723
462 12.1135149002075
463 12.2082977294922
464 12.397855758667
465 12.4748163223267
466 12.3826398849487
467 12.4414167404175
468 12.1164646148682
469 12.1810312271118
470 12.4103775024414
471 12.497745513916
472 12.40354347229
474 12.4534597396851
475 12.4686555862427
476 12.5086135864258
478 12.4333925247192
479 12.4032115936279
480 12.380521774292
481 12.54270362854
482 12.4621715545654
483 12.4999094009399
484 12.5134754180908
485 12.4686489105225
486 12.4640998840332
487 12.4726600646973
488 12.4449443817139
489 12.5073928833008
490 12.4233055114746
491 12.5753736495972
492 12.2404308319092
494 12.432056427002
495 12.1790084838867
496 12.3981637954712
497 12.4385108947754
498 12.5218067169189
499 12.5799293518066
500 12.3067770004272
502 12.6568365097046
503 12.5046625137329
504 12.5845050811768
505 12.5167360305786
507 12.5714693069458
508 12.3582248687744
509 12.3234128952026
510 12.323618888855
511 12.471040725708
512 12.6682691574097
513 12.4839096069336
514 12.4742488861084
515 12.5891151428223
517 12.5048742294312
518 12.4570341110229
519 12.6964206695557
520 12.4832382202148
521 12.6173324584961
522 12.5803718566895
523 12.5381135940552
524 12.4771738052368
525 12.4993486404419
527 12.5721368789673
528 12.4175214767456
529 12.4322853088379
530 12.4623327255249
531 12.6019887924194
532 12.4487771987915
533 12.4545555114746
534 12.6116323471069
535 12.4336853027344
536 12.5022029876709
537 12.5453329086304
538 12.5582752227783
539 12.4163761138916
540 12.5208072662354
541 12.6630325317383
542 12.3601627349854
543 12.5160417556763
544 12.2679090499878
545 12.2889194488525
547 12.4688682556152
548 12.5864534378052
549 12.5255355834961
550 12.5741138458252
551 12.6507616043091
552 12.2080898284912
553 12.4331960678101
554 12.5097255706787
555 12.4764537811279
556 12.5379056930542
557 12.4773197174072
558 12.5888681411743
559 12.6135568618774
560 12.4745807647705
561 12.55690574646
562 12.5744342803955
563 12.6218023300171
564 12.5996704101562
565 12.6249990463257
567 12.4652824401855
568 12.6599760055542
569 12.5875473022461
570 12.6055526733398
571 12.6853914260864
572 12.4898376464844
573 12.5023641586304
574 12.6272001266479
576 12.3014535903931
577 12.4698209762573
578 12.4790306091309
580 12.5129814147949
581 12.6785840988159
585 12.7000675201416
586 12.6325311660767
587 12.5978660583496
589 12.5340728759766
590 12.5940828323364
591 12.7132253646851
592 12.6555957794189
593 12.5794773101807
594 12.6807422637939
595 12.7459812164307
596 12.6770935058594
597 12.6266784667969
598 12.6551847457886
599 12.6837167739868
600 12.6474304199219
601 12.7974967956543
602 12.5831899642944
603 12.5042276382446
604 12.7496461868286
605 12.7058324813843
606 12.6883220672607
607 12.6869602203369
608 12.5962800979614
609 12.7597942352295
610 12.7463693618774
611 12.7116432189941
612 12.723165512085
613 12.6048603057861
614 12.6356773376465
615 12.8224782943726
616 12.6043701171875
617 12.7139339447021
618 12.5024785995483
619 12.5035028457642
620 12.4224424362183
621 12.8274774551392
622 12.5533008575439
623 12.6267290115356
624 12.5257034301758
625 12.5133981704712
626 12.6325950622559
627 12.7145500183105
628 12.6215934753418
629 12.6768712997437
630 12.549144744873
631 12.6077699661255
633 12.5248680114746
634 12.6158676147461
635 12.4901399612427
636 12.6236925125122
637 12.5729370117188
638 12.5463752746582
639 12.7777996063232
640 12.5029067993164
641 12.9278182983398
642 12.7795696258545
643 12.579008102417
644 12.6653718948364
645 12.4227542877197
646 12.6080093383789
647 12.5563764572144
649 12.5524578094482
650 12.5953330993652
651 12.7419700622559
652 12.3390483856201
653 12.3358030319214
654 12.6178913116455
655 12.620701789856
656 12.5833206176758
657 12.5925693511963
658 12.7132148742676
659 12.4619159698486
660 12.1831855773926
661 12.8090133666992
662 12.5596218109131
663 12.6307277679443
664 12.6190252304077
665 12.7068796157837
666 12.7297458648682
667 12.6929788589478
668 12.4836444854736
670 12.7345771789551
671 12.9038066864014
672 12.718544960022
673 12.8272657394409
674 12.7571887969971
675 12.7122364044189
676 12.8310508728027
677 12.4614782333374
678 12.6283922195435
679 12.7267818450928
680 12.7754726409912
681 12.6967287063599
683 12.8062143325806
684 12.6400756835938
685 12.5490074157715
686 12.7405128479004
687 12.6946258544922
688 12.658275604248
689 12.7171621322632
690 12.7618999481201
691 12.8831968307495
692 12.888708114624
693 12.7216911315918
694 12.7699995040894
695 12.5771379470825
696 12.8702735900879
697 12.6570682525635
698 12.709774017334
699 12.7365474700928
700 12.6451644897461
701 12.8985433578491
703 12.79372215271
704 12.8004922866821
706 12.7062530517578
707 12.7344598770142
708 12.6708278656006
709 12.6205911636353
710 12.8343524932861
711 12.8809251785278
712 12.7465810775757
713 12.8848171234131
714 12.8529062271118
715 12.9176111221313
716 12.8409442901611
717 12.8083057403564
718 12.9246864318848
719 12.904956817627
720 12.8120079040527
721 13.0040340423584
722 12.6911468505859
723 12.7332744598389
724 12.957649230957
725 12.5050411224365
726 12.4919548034668
727 12.9058084487915
728 12.2963695526123
729 11.9853944778442
730 12.2992973327637
731 12.9039974212646
732 12.4913578033447
733 12.5715274810791
734 12.7874765396118
735 12.699068069458
736 12.8638343811035
737 12.8581371307373
738 12.6762762069702
739 12.7402353286743
740 12.6915645599365
741 12.9956226348877
742 12.66419506073
743 12.805944442749
744 12.4785575866699
745 12.5721158981323
746 12.7824974060059
747 12.8948860168457
748 12.8235960006714
750 12.6616439819336
751 12.9121408462524
752 12.9625520706177
753 12.8024969100952
754 12.7742290496826
756 12.5617389678955
757 12.8435382843018
758 12.3906221389771
759 12.2777414321899
760 12.6336479187012
762 12.4679899215698
763 12.6326894760132
764 12.8396511077881
765 12.7973394393921
766 12.766526222229
767 12.8026580810547
768 12.7172679901123
769 12.725022315979
770 12.8524971008301
771 12.9117450714111
772 12.6453199386597
773 12.8094291687012
774 12.6562175750732
776 12.7985773086548
777 12.8970727920532
778 12.5836448669434
779 12.931414604187
780 12.7977237701416
781 12.8672552108765
782 12.8694362640381
783 12.9192161560059
784 12.8372831344604
786 12.9014930725098
787 12.84534740448
788 13.0047607421875
789 12.8934879302979
790 12.7505531311035
791 13.1679096221924
792 12.7651796340942
794 12.7975015640259
795 12.6802005767822
796 12.7794551849365
797 12.8992748260498
798 12.7402381896973
799 12.7152862548828
800 12.958685874939
801 12.9675626754761
803 12.9608001708984
804 13.044469833374
805 12.9286212921143
806 12.9384918212891
807 12.9654302597046
808 12.7354412078857
809 12.8567552566528
810 12.9586973190308
811 13.025803565979
812 12.9235982894897
813 12.8335151672363
814 13.0295724868774
815 13.075572013855
816 12.82102394104
817 12.9862213134766
818 12.6246700286865
819 12.3989696502686
820 13.0476741790771
821 12.8971176147461
822 12.6575622558594
823 12.9376659393311
824 12.797812461853
825 12.5899505615234
826 12.832085609436
827 12.8215084075928
828 12.894305229187
829 12.7703866958618
830 12.998496055603
831 12.9450836181641
832 12.8380641937256
833 12.8798723220825
834 12.9616594314575
835 13.0136337280273
836 12.807502746582
837 12.9181108474731
838 12.8759155273438
839 12.8366422653198
840 12.87184715271
841 12.9108629226685
843 12.7603816986084
844 12.7026720046997
845 12.7860851287842
846 12.9063148498535
848 12.8025159835815
849 12.8670330047607
850 12.6117877960205
851 13.0092477798462
852 13.0770139694214
854 12.9580726623535
855 12.7618389129639
856 12.6923780441284
857 12.9501829147339
858 12.8706741333008
859 12.9336023330688
860 12.6226854324341
861 13.0450143814087
862 13.0975637435913
863 13.0176420211792
866 12.9739475250244
867 13.0056705474854
868 13.066502571106
869 12.9929103851318
870 12.866307258606
871 13.0618352890015
872 12.9605464935303
873 13.0380754470825
874 12.8237228393555
875 12.7369117736816
877 12.9564456939697
878 12.9647655487061
879 13.007303237915
880 13.0067977905273
881 13.0460615158081
882 12.9596672058105
883 13.0392417907715
884 13.1809558868408
885 12.7772827148438
886 12.9287395477295
887 12.7808103561401
888 12.9401731491089
889 13.0380620956421
890 13.0528802871704
891 13.1700115203857
893 13.0471286773682
894 12.6331176757812
896 13.0758686065674
897 12.8054275512695
898 12.7251873016357
899 12.7280406951904
900 12.9862537384033
901 13.1613483428955
902 12.9812841415405
903 13.0491828918457
905 13.0041275024414
906 12.7424831390381
907 12.9210548400879
908 13.0119352340698
909 12.7805891036987
911 13.0193519592285
912 13.022819519043
914 12.9141597747803
915 13.0607290267944
917 12.9089164733887
918 13.1618223190308
919 12.7433528900146
920 12.7131042480469
921 13.0766878128052
922 12.8307151794434
923 12.7032489776611
924 12.9470796585083
925 13.0272560119629
927 13.21644115448
928 12.8136415481567
929 12.7607593536377
930 13.0433359146118
931 13.1022272109985
932 13.1543550491333
933 13.0845174789429
934 13.1067781448364
935 13.0786552429199
936 13.0538921356201
937 13.1918973922729
938 13.0273103713989
940 13.0798683166504
941 13.1005687713623
942 13.0795097351074
943 12.913670539856
944 13.1179389953613
945 12.8450088500977
946 12.6022605895996
947 13.2150583267212
948 12.6043138504028
949 12.3319797515869
950 12.6589393615723
951 13.0371646881104
952 12.7767028808594
953 12.6217842102051
954 12.9013814926147
955 12.6047554016113
956 12.1608982086182
957 12.5749683380127
958 13.075270652771
960 12.6546678543091
961 13.138632774353
962 12.7381429672241
963 12.8222980499268
964 12.8883457183838
965 13.1098852157593
966 13.0030174255371
968 12.9828424453735
969 12.8990087509155
970 13.0532989501953
971 13.1935815811157
972 13.1331653594971
973 13.0329542160034
974 13.1242876052856
976 12.7221660614014
977 12.9840087890625
978 12.9431171417236
979 12.955057144165
980 13.0406093597412
981 13.0345964431763
982 13.1236686706543
983 13.1095352172852
984 13.1765756607056
987 13.0775995254517
988 13.0143737792969
989 12.9489307403564
990 13.2393074035645
991 13.0907297134399
992 12.9443979263306
993 13.0663976669312
994 13.0637044906616
995 13.1575994491577
996 13.1038074493408
997 12.9303712844849
999 12.8996915817261
1000 12.8922691345215
1001 13.2259407043457
1002 13.0784120559692
1003 13.0410614013672
1004 13.1517515182495
1005 12.9778318405151
1006 13.1547546386719
1007 13.0650205612183
1008 13.1435279846191
1010 13.0207929611206
1011 13.0956268310547
1012 13.0966100692749
1013 13.1452903747559
1014 13.1537866592407
1015 13.2120027542114
1016 13.1005401611328
1017 13.3234424591064
1018 12.9470291137695
1021 13.1810894012451
1022 12.9722471237183
1023 13.1274557113647
1024 12.9140520095825
1026 12.9613590240479
1027 12.8212909698486
1028 12.6318788528442
1029 12.9469327926636
1030 12.8434829711914
1031 13.1165523529053
1032 13.1120471954346
1033 13.014102935791
1035 13.0562648773193
1036 13.2329158782959
1037 13.1675968170166
1038 13.1558685302734
1039 13.2080593109131
1040 13.0578365325928
1041 13.2103443145752
1042 13.1065454483032
1043 13.0981121063232
1044 13.1954488754272
1045 13.0414886474609
1046 13.1303081512451
1047 13.2323341369629
1048 13.004017829895
1049 13.026330947876
1050 13.0437431335449
1051 13.219482421875
1052 12.8697233200073
1053 13.0218048095703
1054 12.952600479126
1055 12.9233283996582
1056 13.103081703186
1057 13.2180652618408
1059 13.1244173049927
1060 13.0055589675903
1061 13.1978044509888
1063 13.0813426971436
1064 13.1295223236084
1065 13.1222925186157
1066 13.1671466827393
1067 13.121395111084
1068 12.993935585022
1069 13.0452394485474
1070 13.0291481018066
1071 13.2034635543823
1072 13.2058849334717
1073 13.1146392822266
1074 12.9485216140747
1075 13.0494832992554
1076 13.1703109741211
1077 13.0925788879395
1078 12.8806648254395
1079 13.1288375854492
1081 13.256233215332
1082 13.2405252456665
1083 13.1455507278442
1084 13.0467681884766
1086 13.0990190505981
1087 13.320779800415
1088 13.1784448623657
1089 13.0819435119629
1092 13.0725994110107
1093 13.0549917221069
1094 13.1510572433472
1095 13.0716953277588
1097 12.9482173919678
1098 13.2137079238892
1099 13.1322269439697
1100 12.945481300354
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 1.46340358257294
2 1.73106384277344
3 2.10223340988159
4 2.52264070510864
5 2.95281219482422
6 3.37183117866516
7 3.7642617225647
8 4.12884664535522
10 4.73698997497559
11 6.5897364616394
12 6.92259502410889
14 7.46797704696655
15 7.71321868896484
16 7.93586587905884
17 8.13717174530029
18 8.32853221893311
19 8.50866413116455
20 8.66939353942871
21 9.21512889862061
22 9.29438209533691
23 9.40178871154785
24 9.41885280609131
26 9.49426555633545
27 9.52811717987061
28 9.61169052124023
29 9.65729141235352
30 9.70749378204346
31 9.87663459777832
32 9.88690757751465
33 9.89483737945557
34 9.92415142059326
35 9.94990539550781
36 9.97483062744141
37 9.98952770233154
38 10.0000123977661
39 10.0131282806396
40 10.0264673233032
41 10.125449180603
43 10.1529712677002
44 10.1685094833374
45 10.1752376556396
46 10.1919279098511
47 10.2022800445557
48 10.2114849090576
49 10.2210168838501
50 10.2288379669189
51 10.2831573486328
52 10.2941417694092
53 10.3099708557129
54 10.317364692688
55 10.2965240478516
56 10.3355083465576
58 10.3522043228149
59 10.3347511291504
61 10.3806524276733
62 10.4225797653198
63 10.414402961731
64 10.4223213195801
66 10.4524335861206
67 10.4468212127686
68 10.4668550491333
69 10.4755411148071
70 10.4780082702637
71 10.4783153533936
72 10.4819316864014
73 10.4851913452148
74 10.5083694458008
75 10.515552520752
76 10.5204629898071
77 10.5321569442749
78 10.5382232666016
79 10.5410346984863
80 10.5347232818604
81 10.5269355773926
82 10.5834045410156
83 10.5081958770752
84 10.5313320159912
85 10.5977821350098
86 10.6028156280518
87 10.5584344863892
88 10.57288646698
89 10.6027755737305
90 10.6210622787476
91 10.6715469360352
93 10.6756992340088
94 10.6691551208496
95 10.7040061950684
96 10.6867847442627
97 10.7168769836426
99 10.7155237197876
100 10.7096672058105
101 10.7176103591919
102 10.7712116241455
104 10.6825370788574
105 10.7897281646729
106 10.6761684417725
107 10.6667747497559
108 10.781644821167
109 10.7010850906372
110 10.6437149047852
111 10.8105583190918
112 10.8262042999268
113 10.8508052825928
115 10.8354301452637
116 10.8673753738403
117 10.862813949585
118 10.8837995529175
119 10.8686189651489
120 10.8919477462769
121 10.9178037643433
122 10.9468545913696
123 10.9603309631348
124 10.966817855835
126 10.9828720092773
127 10.9946842193604
128 11.0145492553711
129 11.026668548584
130 11.033673286438
131 11.0622234344482
132 11.0581932067871
133 11.0975227355957
135 11.0262489318848
137 11.0520887374878
138 11.0453186035156
139 11.1614627838135
140 11.0867309570312
141 11.0628709793091
142 11.050856590271
143 11.1656227111816
144 11.1927976608276
145 11.1596403121948
146 11.2119550704956
147 11.208475112915
148 11.1940422058105
149 11.285590171814
151 11.240816116333
153 11.3537445068359
154 11.1785354614258
155 11.1070070266724
156 11.1835908889771
157 11.3296012878418
158 11.2297868728638
159 11.1457805633545
160 11.1815643310547
161 11.3835182189941
162 11.3800163269043
163 11.392915725708
164 11.3979892730713
165 11.4138040542603
166 11.4198961257935
167 11.4321479797363
169 11.4333410263062
170 11.4190273284912
171 11.4380006790161
172 11.4622592926025
173 11.4546566009521
174 11.4879236221313
175 11.4770631790161
176 11.4945268630981
177 11.5000190734863
178 11.493968963623
179 11.4991159439087
180 11.5115432739258
181 11.5117168426514
182 11.5209674835205
183 11.5336208343506
184 11.5263481140137
185 11.5348873138428
186 11.5451364517212
187 11.5259857177734
190 11.5627155303955
191 11.53395652771
192 11.5677862167358
193 11.5437679290771
194 11.5694217681885
195 11.5138654708862
196 11.5129432678223
198 11.5307292938232
199 11.5204048156738
200 11.5623054504395
201 11.5601787567139
203 11.5909328460693
204 11.584433555603
205 11.5862922668457
206 11.6093645095825
207 11.6175298690796
208 11.6087779998779
209 11.6211156845093
210 11.6285200119019
211 11.6340503692627
212 11.6389322280884
213 11.6377840042114
214 11.6453294754028
215 11.6463041305542
216 11.6478710174561
217 11.6501970291138
219 11.6621856689453
220 11.6589584350586
221 11.6576814651489
222 11.6514368057251
223 11.6744241714478
224 11.6300868988037
225 11.6630611419678
226 11.6307344436646
227 11.6223678588867
229 11.6158676147461
230 11.6386480331421
231 11.6882638931274
232 11.7050609588623
233 11.6892681121826
234 11.7005281448364
235 11.7122993469238
236 11.6966648101807
237 11.7140350341797
238 11.7200937271118
239 11.7231903076172
240 11.7278385162354
242 11.7191600799561
243 11.7261180877686
244 11.7217350006104
245 11.7103328704834
246 11.7329807281494
247 11.7335758209229
248 11.7123346328735
249 11.7348470687866
250 11.7184476852417
251 11.7430381774902
252 11.7543926239014
253 11.7554702758789
254 11.763578414917
255 11.7629404067993
256 11.7655162811279
258 11.7622051239014
259 11.7738389968872
260 11.7789812088013
261 11.8039388656616
262 11.8088445663452
263 11.811767578125
264 11.8154125213623
265 11.8171911239624
266 11.8186531066895
268 11.8275356292725
269 11.8284778594971
270 11.8318548202515
271 11.8416376113892
272 11.8441181182861
274 11.8421564102173
275 11.853982925415
276 11.8577690124512
277 11.8533744812012
278 11.85888671875
279 11.8605813980103
280 11.8670196533203
281 11.8858165740967
282 11.8897943496704
283 11.8934717178345
284 11.8972797393799
285 11.9005670547485
286 11.9021158218384
287 11.9067287445068
288 11.9057474136353
289 11.9093856811523
290 11.9081945419312
291 11.9025478363037
292 11.9187259674072
293 11.9281949996948
295 11.923789024353
296 11.9280166625977
297 11.9382152557373
298 11.9336776733398
299 11.9120206832886
300 11.939112663269
301 11.9471912384033
302 11.9139928817749
303 11.9514932632446
304 11.9052925109863
305 11.9285745620728
306 11.9120349884033
307 11.9054183959961
308 11.9600610733032
309 11.9590530395508
310 11.9307260513306
312 11.9540872573853
313 11.9720125198364
314 11.9422569274902
315 11.9817037582397
316 11.9590682983398
317 11.98912525177
318 11.9573822021484
319 11.990086555481
320 11.9900665283203
321 11.989691734314
322 11.9997653961182
323 12.0001125335693
325 11.9972448348999
326 12.0121564865112
327 12.0069236755371
328 12.0041913986206
329 12.0012807846069
330 12.0046977996826
331 11.9701766967773
332 12.0090398788452
333 11.9541177749634
334 11.9482288360596
335 12.0237617492676
336 11.8771619796753
337 11.8515844345093
338 11.9704494476318
339 11.9306488037109
341 11.9856367111206
342 12.0064392089844
343 11.9888067245483
344 11.9931297302246
345 12.0180854797363
346 11.9969310760498
347 12.0132694244385
348 12.0228843688965
349 12.0030288696289
350 12.0104312896729
351 12.0482807159424
352 12.0492725372314
353 12.0541572570801
354 12.0475234985352
355 12.0388460159302
356 12.0376834869385
358 12.0463714599609
359 12.0546884536743
360 12.0584535598755
361 12.101393699646
362 12.1049365997314
363 12.1067543029785
364 12.1117362976074
365 12.0958366394043
366 12.1147804260254
367 12.1066980361938
368 12.1078681945801
369 12.1197395324707
370 12.1151781082153
373 12.1397619247437
374 12.1308841705322
375 12.1330528259277
376 12.1401996612549
377 12.135778427124
378 12.1494646072388
379 12.1371307373047
380 12.151216506958
381 12.1331901550293
382 12.1591205596924
383 12.1435022354126
384 12.1493062973022
385 12.1566324234009
386 12.1550312042236
387 12.1617784500122
388 12.1653060913086
390 12.1800012588501
391 12.1754589080811
392 12.2028026580811
393 12.1591520309448
394 12.1472263336182
395 12.2166213989258
396 12.1473932266235
397 12.1682434082031
398 12.205545425415
399 12.1997690200806
400 12.1975936889648
401 12.1848402023315
402 12.2279758453369
403 12.1791496276855
404 12.1845169067383
405 12.2297220230103
406 12.2260322570801
407 12.2227802276611
408 12.2380132675171
409 12.20631980896
410 12.2107458114624
411 12.2548141479492
412 12.2528066635132
413 12.2596530914307
414 12.253547668457
415 12.2493648529053
416 12.2622909545898
417 12.2665309906006
418 12.2604970932007
419 12.272066116333
420 12.2656517028809
421 12.2695817947388
422 12.286018371582
423 12.2794914245605
424 12.2684602737427
425 12.2708473205566
426 12.2704067230225
427 12.2767934799194
428 12.2770919799805
430 12.288290977478
431 12.2912139892578
432 12.2958393096924
433 12.2968978881836
435 12.2985420227051
436 12.2871942520142
437 12.3082075119019
438 12.2995510101318
439 12.3106279373169
440 12.3023633956909
441 12.3042030334473
442 12.3175983428955
444 12.3191699981689
445 12.3061437606812
446 12.323676109314
447 12.3165044784546
448 12.3142261505127
450 12.3204898834229
451 12.3164567947388
452 12.3171615600586
453 12.3280267715454
454 12.3317642211914
455 12.3303575515747
456 12.3312997817993
457 12.3394317626953
459 12.3034763336182
460 12.3263597488403
461 12.3253479003906
462 12.3270196914673
463 12.3401327133179
464 12.3418750762939
465 12.335108757019
466 12.3435802459717
467 12.3476610183716
468 12.3254957199097
469 12.3529396057129
470 12.3368797302246
471 12.3397579193115
472 12.3504219055176
474 12.3519592285156
475 12.355092048645
476 12.3558826446533
478 12.3613309860229
479 12.3518257141113
480 12.3481435775757
481 12.3419218063354
482 12.3647518157959
483 12.3407373428345
484 12.3581790924072
485 12.3267660140991
486 12.3343524932861
487 12.3661079406738
488 12.3332357406616
489 12.3415279388428
490 12.3388566970825
491 12.3476915359497
492 12.3614234924316
494 12.3057746887207
495 12.3422145843506
496 12.3629627227783
497 12.3624601364136
498 12.3548402786255
499 12.3583660125732
500 12.3568811416626
502 12.3714818954468
503 12.3656244277954
504 12.3801946640015
505 12.3745422363281
507 12.3866157531738
508 12.3828763961792
509 12.3908386230469
510 12.374831199646
511 12.3758459091187
512 12.3987464904785
513 12.3766708374023
514 12.3896484375
515 12.3968296051025
517 12.3897428512573
518 12.400580406189
519 12.3912725448608
520 12.4057655334473
521 12.4072208404541
522 12.4123735427856
523 12.4224548339844
524 12.4128551483154
525 12.4211387634277
527 12.4167728424072
528 12.4171924591064
529 12.4164447784424
530 12.4158735275269
531 12.4253377914429
532 12.3994312286377
533 12.4188175201416
534 12.4217090606689
535 12.4258460998535
536 12.4268608093262
537 12.4299240112305
538 12.4259910583496
539 12.4290990829468
540 12.4192590713501
541 12.4252758026123
542 12.4286184310913
543 12.4451751708984
544 12.416205406189
545 12.4477186203003
547 12.4175853729248
548 12.4461755752563
549 12.4341678619385
550 12.4370555877686
551 12.4326372146606
552 12.4519367218018
553 12.4226131439209
554 12.4552345275879
555 12.3958597183228
556 12.4111080169678
557 12.40904712677
558 12.40833568573
559 12.4424018859863
560 12.4278688430786
561 12.4205636978149
562 12.4561891555786
563 12.3890438079834
564 12.379451751709
565 12.466404914856
567 12.3454637527466
568 12.406886100769
569 12.3836984634399
570 12.3430118560791
571 12.4485092163086
572 12.4266080856323
573 12.4573249816895
574 12.3966064453125
576 12.4249477386475
577 12.435658454895
578 12.4246912002563
580 12.4454898834229
581 12.4478302001953
585 12.4600553512573
586 12.4057130813599
587 12.404953956604
589 12.4557504653931
590 12.4465599060059
591 12.4185123443604
592 12.4608573913574
593 12.434211730957
594 12.4131669998169
595 12.4756851196289
596 12.3902816772461
597 12.3905372619629
598 12.4224691390991
599 12.4368524551392
600 12.4692821502686
601 12.3839569091797
602 12.3633670806885
603 12.4422550201416
604 12.4573364257812
605 12.4470148086548
606 12.4282493591309
607 12.4520692825317
608 12.4758577346802
609 12.4478626251221
610 12.4365301132202
611 12.4685392379761
612 12.4939498901367
613 12.4780731201172
614 12.4854516983032
615 12.4772968292236
616 12.4836368560791
617 12.4823360443115
618 12.4719476699829
619 12.5002164840698
620 12.5016994476318
621 12.5188789367676
622 12.5288362503052
623 12.5238609313965
624 12.5222911834717
625 12.5269241333008
626 12.5288000106812
627 12.5273885726929
628 12.4990921020508
629 12.5279922485352
630 12.5166645050049
631 12.5267820358276
633 12.5281505584717
634 12.5128679275513
635 12.5365304946899
636 12.5121803283691
637 12.53675365448
638 12.4648275375366
639 12.4694862365723
640 12.5148391723633
641 12.5321130752563
642 12.5215339660645
643 12.538613319397
644 12.529444694519
645 12.5437021255493
646 12.5183982849121
647 12.5426597595215
649 12.4709157943726
650 12.5259771347046
651 12.4808931350708
652 12.4970121383667
653 12.5512990951538
654 12.5295324325562
655 12.5466947555542
656 12.5579805374146
657 12.5396137237549
658 12.5546922683716
659 12.5355987548828
660 12.5620603561401
661 12.5568761825562
662 12.5458745956421
663 12.5568466186523
664 12.5505247116089
665 12.5586318969727
666 12.5671091079712
667 12.5614042282104
668 12.5675067901611
670 12.5522165298462
671 12.5439434051514
672 12.5716276168823
673 12.5668325424194
674 12.5686178207397
675 12.5731868743896
676 12.5501174926758
677 12.5785484313965
678 12.5567092895508
679 12.5605506896973
680 12.5708675384521
681 12.5518093109131
683 12.5681324005127
684 12.5577087402344
685 12.5872287750244
686 12.5490684509277
687 12.5813398361206
688 12.5652084350586
689 12.5591459274292
690 12.5831832885742
691 12.5628414154053
692 12.576000213623
693 12.571704864502
694 12.56813621521
695 12.5944395065308
696 12.5509834289551
697 12.5620422363281
698 12.5782041549683
699 12.5646724700928
700 12.5714178085327
701 12.560489654541
703 12.5565633773804
704 12.558313369751
706 12.5654678344727
707 12.5897150039673
708 12.5670576095581
709 12.5896224975586
710 12.5509395599365
711 12.5751571655273
712 12.5923109054565
713 12.5514650344849
714 12.5471334457397
715 12.5568714141846
716 12.5544118881226
717 12.5387916564941
718 12.578519821167
719 12.5582838058472
720 12.5592851638794
721 12.5456838607788
722 12.5901050567627
723 12.5429182052612
724 12.5344524383545
725 12.5808954238892
726 12.5197677612305
727 12.5194711685181
728 12.5620737075806
729 12.5927171707153
730 12.5363693237305
731 12.5999946594238
732 12.6053085327148
733 12.60036277771
734 12.6129503250122
735 12.6012897491455
736 12.5895595550537
737 12.6004343032837
738 12.6020698547363
739 12.566143989563
740 12.5965738296509
741 12.5968065261841
742 12.6181955337524
743 12.5691843032837
744 12.588680267334
745 12.5921478271484
746 12.5890274047852
747 12.5946750640869
748 12.5869693756104
750 12.5359573364258
751 12.5824546813965
752 12.5959072113037
753 12.5908155441284
754 12.5887060165405
756 12.6081428527832
757 12.5961694717407
758 12.5951519012451
759 12.5940780639648
760 12.5974273681641
762 12.6266603469849
763 12.5613269805908
764 12.6160869598389
765 12.5199871063232
766 12.4899625778198
767 12.60964012146
768 12.3752613067627
769 12.1850299835205
770 12.3830003738403
771 12.5208034515381
772 12.4591569900513
773 12.5454072952271
774 12.4780082702637
776 12.5069980621338
777 12.5602703094482
778 12.5009994506836
779 12.5493021011353
780 12.5102319717407
781 12.5236358642578
782 12.5916271209717
783 12.5704174041748
784 12.5981950759888
786 12.5922269821167
787 12.5441370010376
788 12.581485748291
789 12.5253400802612
790 12.5218334197998
791 12.6169815063477
792 12.6159191131592
794 12.61865234375
795 12.6132202148438
796 12.6161222457886
797 12.6200494766235
798 12.6221466064453
799 12.6250085830688
800 12.626856803894
801 12.6304588317871
803 12.6365175247192
804 12.6377058029175
805 12.6372079849243
806 12.6376047134399
807 12.6406154632568
808 12.6393451690674
809 12.6369390487671
810 12.6343564987183
811 12.6367435455322
812 12.6394186019897
813 12.6397886276245
814 12.6388854980469
815 12.6404132843018
816 12.6403560638428
817 12.6422414779663
818 12.6403636932373
819 12.6398859024048
820 12.6420059204102
821 12.6465969085693
822 12.6503629684448
823 12.6478643417358
824 12.6540431976318
825 12.6524105072021
826 12.6544952392578
827 12.6526823043823
828 12.6528768539429
829 12.6491994857788
830 12.6568746566772
831 12.6648607254028
832 12.6640815734863
833 12.6617679595947
834 12.6631727218628
835 12.6676568984985
836 12.6642065048218
837 12.6680936813354
838 12.6661882400513
839 12.6662874221802
840 12.6692419052124
841 12.6719026565552
843 12.6698932647705
844 12.6707229614258
845 12.6727132797241
846 12.6727848052979
848 12.6739206314087
849 12.6719999313354
850 12.6734828948975
851 12.6765041351318
852 12.6786556243896
854 12.681224822998
855 12.6810159683228
856 12.682448387146
857 12.6799430847168
858 12.681640625
859 12.6776504516602
860 12.6831550598145
861 12.6819286346436
862 12.6860198974609
863 12.684962272644
866 12.6870536804199
867 12.6874780654907
868 12.6873645782471
869 12.6890459060669
870 12.6868896484375
871 12.6943817138672
872 12.6970624923706
873 12.697527885437
874 12.6986198425293
875 12.6985921859741
877 12.6987819671631
878 12.6985836029053
879 12.6985397338867
880 12.6993846893311
881 12.7044010162354
882 12.7018623352051
883 12.7015199661255
884 12.6998500823975
885 12.702823638916
886 12.6980133056641
887 12.700834274292
888 12.704080581665
889 12.6988582611084
890 12.7069339752197
891 12.7054510116577
893 12.7098999023438
894 12.7110719680786
896 12.7067422866821
897 12.7100448608398
898 12.7046594619751
899 12.7090539932251
900 12.7062664031982
901 12.7132539749146
902 12.7149391174316
903 12.715521812439
905 12.7160549163818
906 12.7162084579468
907 12.7156057357788
908 12.7128314971924
909 12.7153205871582
911 12.7148590087891
912 12.7113676071167
914 12.7185392379761
915 12.7166757583618
917 12.7186679840088
918 12.7197399139404
919 12.7197828292847
920 12.7199487686157
921 12.7207508087158
922 12.7179527282715
923 12.7235479354858
924 12.7236480712891
925 12.7107152938843
927 12.7041416168213
928 12.7120275497437
929 12.7076663970947
930 12.7085475921631
931 12.7121686935425
932 12.7209978103638
933 12.7005081176758
934 12.7035913467407
935 12.7141494750977
936 12.715479850769
937 12.7143049240112
938 12.717339515686
940 12.7120027542114
941 12.7265205383301
942 12.724760055542
943 12.7288103103638
944 12.7241954803467
945 12.7298765182495
946 12.7321901321411
947 12.7325286865234
948 12.7303123474121
949 12.7295932769775
950 12.7303333282471
951 12.7281341552734
952 12.7306642532349
953 12.7313451766968
954 12.7275505065918
955 12.7310953140259
956 12.7325305938721
957 12.7284650802612
958 12.7337779998779
960 12.7286424636841
961 12.7316017150879
962 12.7272253036499
963 12.7328052520752
964 12.731388092041
965 12.7353143692017
966 12.7349987030029
968 12.735613822937
969 12.7389888763428
970 12.7418460845947
971 12.7410001754761
972 12.7371797561646
973 12.7408437728882
974 12.7400236129761
976 12.7404470443726
977 12.7386264801025
978 12.7357521057129
979 12.7431631088257
980 12.735876083374
981 12.7400321960449
982 12.7361764907837
983 12.7446823120117
984 12.7292757034302
987 12.7114601135254
988 12.7449617385864
989 12.7110576629639
990 12.7212295532227
991 12.7311420440674
992 12.7390022277832
993 12.7224903106689
994 12.7223358154297
995 12.7411117553711
996 12.7418556213379
997 12.7396049499512
999 12.7444000244141
1000 12.7470626831055
1001 12.7447776794434
1002 12.7445545196533
1003 12.7467365264893
1004 12.7448854446411
1005 12.7503538131714
1006 12.7452249526978
1007 12.7494106292725
1008 12.7483882904053
1010 12.7494697570801
1011 12.7411670684814
1012 12.7522964477539
1013 12.7363262176514
1014 12.7501354217529
1015 12.7334089279175
1016 12.7400436401367
1017 12.742696762085
1018 12.74329662323
1021 12.7482986450195
1022 12.7555418014526
1023 12.7540664672852
1024 12.7541046142578
1026 12.7547740936279
1027 12.7602624893188
1028 12.7568130493164
1029 12.7558736801147
1030 12.7599096298218
1031 12.7554397583008
1032 12.7606296539307
1033 12.7585649490356
1035 12.7603302001953
1036 12.7585535049438
1037 12.7591304779053
1038 12.7598400115967
1039 12.7627630233765
1040 12.7598543167114
1041 12.7617588043213
1042 12.7591896057129
1043 12.7636041641235
1044 12.7542743682861
1045 12.7643089294434
1046 12.7608079910278
1047 12.7585716247559
1048 12.7592792510986
1049 12.7655715942383
1050 12.7565412521362
1051 12.7653369903564
1052 12.7671575546265
1053 12.7681636810303
1054 12.7675333023071
1055 12.767484664917
1056 12.7676153182983
1057 12.7673873901367
1059 12.7660617828369
1060 12.765926361084
1061 12.7675342559814
1063 12.7648839950562
1064 12.7664403915405
1065 12.7667417526245
1066 12.767560005188
1067 12.7674903869629
1068 12.7691450119019
1069 12.7693319320679
1070 12.769024848938
1071 12.7693576812744
1072 12.7702589035034
1073 12.7713432312012
1074 12.7704248428345
1075 12.7720928192139
1076 12.7721271514893
1077 12.7719268798828
1078 12.7705011367798
1079 12.7706069946289
1081 12.7711715698242
1082 12.7706317901611
1083 12.7698125839233
1084 12.7709159851074
1086 12.7710790634155
1087 12.7714729309082
1088 12.7726259231567
1089 12.7727556228638
1092 12.7716455459595
1093 12.772198677063
1094 12.7719697952271
1095 12.7727432250977
1097 12.7722368240356
1098 12.771671295166
1099 12.772177696228
1100 12.7732105255127
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 3.06068658828735
2 3.57720303535461
3 3.89894604682922
4 4.10804653167725
5 4.25577878952026
6 4.38398742675781
7 4.5205774307251
8 4.66080904006958
10 4.88655948638916
11 7.29809904098511
12 7.47358751296997
14 7.81593418121338
15 7.929771900177
16 8.01728057861328
17 8.10102653503418
18 8.19094657897949
19 8.2769947052002
20 8.35513305664062
21 8.81071186065674
22 8.93886566162109
23 8.94604969024658
24 8.98710060119629
26 9.16052341461182
27 9.23503017425537
28 9.30175399780273
29 9.27694034576416
30 9.36517906188965
31 9.77116107940674
32 9.83516407012939
33 9.9051513671875
34 9.99248695373535
35 10.0732116699219
36 10.1466245651245
37 10.1961030960083
38 10.2341728210449
39 10.3170690536499
40 10.2466297149658
41 10.5931015014648
43 10.7241487503052
44 10.7147150039673
45 10.8052434921265
46 10.60240650177
47 10.6129369735718
48 10.8682842254639
49 10.6315383911133
50 10.6108112335205
51 11.1060028076172
52 11.1402978897095
53 11.1432027816772
54 11.1791372299194
55 11.1930112838745
56 11.2262048721313
58 11.246901512146
59 11.288649559021
61 11.3398094177246
62 11.3858985900879
63 11.3838090896606
64 11.3843374252319
66 11.3755149841309
67 11.4361276626587
68 11.4226036071777
69 11.4022912979126
70 11.4578762054443
71 11.4392910003662
72 11.5167036056519
73 11.2895889282227
74 11.257134437561
75 11.4685049057007
76 11.2812490463257
77 11.213529586792
78 11.4124479293823
79 11.3796463012695
80 11.3295221328735
81 11.5336580276489
82 11.5225267410278
83 11.5340232849121
84 11.5747842788696
85 11.5447044372559
86 11.5912399291992
87 11.5657825469971
88 11.5942764282227
89 11.5926570892334
90 11.5798969268799
91 11.6200389862061
93 11.6447601318359
94 11.5461254119873
95 11.5998134613037
96 11.5935020446777
97 11.5670337677002
99 11.4703350067139
100 11.505729675293
101 11.7388610839844
102 11.6188259124756
104 11.4781923294067
105 11.4279174804688
106 11.684681892395
107 11.5945110321045
108 11.5577144622803
109 11.6945581436157
110 11.6288356781006
111 11.5769271850586
112 11.6296653747559
113 11.6697807312012
115 11.6816158294678
116 11.7681846618652
117 11.5603866577148
118 11.592339515686
119 11.7633600234985
120 11.7517280578613
121 11.7983951568604
122 11.7877244949341
123 11.7670965194702
124 11.8233070373535
126 11.7893781661987
127 11.7886371612549
128 11.8206396102905
129 11.8516139984131
130 11.8310308456421
131 11.8029642105103
132 11.8272638320923
133 11.8250370025635
135 11.6565351486206
137 11.7597761154175
138 11.7506942749023
139 11.6920032501221
140 11.8579893112183
141 11.7371063232422
142 11.759033203125
143 11.8057584762573
144 11.735689163208
145 11.7734127044678
146 11.8857297897339
147 11.8785095214844
148 11.8980722427368
149 11.8779602050781
151 11.8348121643066
153 11.8789510726929
154 11.8886070251465
155 11.9189624786377
156 11.9223966598511
157 11.8934717178345
158 11.9233665466309
159 11.9049758911133
160 11.929069519043
161 11.9827280044556
162 11.935525894165
163 11.9467716217041
164 11.9715518951416
165 11.9856281280518
166 11.8748722076416
167 11.9845333099365
169 11.5327224731445
170 11.939245223999
171 11.6457567214966
172 11.6892395019531
173 12.0003833770752
174 11.9360132217407
175 11.9587688446045
176 12.0042867660522
177 11.8817281723022
178 11.9902830123901
179 11.666467666626
180 11.5457429885864
181 11.9546985626221
182 11.9997119903564
183 11.9630250930786
184 12.0139484405518
185 11.8825969696045
186 11.900032043457
187 12.0177211761475
190 11.9588098526001
191 11.9560527801514
192 12.0305852890015
193 11.8805780410767
194 11.8825454711914
195 11.9605464935303
196 12.0238428115845
198 11.9370613098145
199 11.9516706466675
200 11.9218893051147
201 12.0842084884644
203 12.0780696868896
204 11.7535285949707
205 11.6695585250854
206 12.0800371170044
207 11.4370574951172
208 11.0464611053467
209 11.3644199371338
210 12.0709867477417
211 11.4726047515869
212 11.21435546875
213 11.6461868286133
214 12.0166168212891
215 11.7910804748535
216 11.9544515609741
217 11.913722038269
219 12.0230226516724
220 11.9596195220947
221 12.099630355835
222 12.0926723480225
223 12.0676193237305
224 12.1275568008423
225 12.037636756897
226 12.1228857040405
227 11.9105539321899
229 12.0155620574951
230 12.0517816543579
231 12.1337995529175
232 12.112060546875
233 12.1138534545898
234 12.1364669799805
235 12.112982749939
236 12.1427478790283
237 12.1450319290161
238 12.0871906280518
239 12.152214050293
240 12.0348472595215
242 12.0316429138184
243 12.1055936813354
244 11.9994773864746
245 12.0046834945679
246 12.1890420913696
247 11.993670463562
248 12.0264644622803
249 12.0802955627441
250 12.069372177124
251 12.0633277893066
252 12.1572303771973
253 11.9610567092896
254 11.9649991989136
255 12.0099287033081
256 12.1090202331543
258 11.9791297912598
259 12.1523933410645
260 12.1216497421265
261 12.1534547805786
262 12.2004013061523
263 12.0329713821411
264 11.9886646270752
265 12.1381683349609
266 11.9572067260742
268 11.9929046630859
269 12.0969305038452
270 11.8613691329956
271 12.0742855072021
272 12.1486330032349
274 12.0171070098877
275 12.0441846847534
276 11.9699382781982
277 12.0223226547241
278 12.139627456665
279 12.154821395874
280 11.9854545593262
281 12.1058197021484
282 12.1995391845703
283 12.0068073272705
284 11.997597694397
285 12.097993850708
286 12.1799831390381
287 11.9778709411621
288 12.0047435760498
289 12.191876411438
290 12.1725482940674
291 12.1366472244263
292 12.2300033569336
293 12.1896743774414
295 12.0911884307861
296 12.1455497741699
297 12.0672416687012
298 12.0883121490479
299 12.0630331039429
300 12.152660369873
301 12.1060676574707
302 12.1110372543335
303 12.2577428817749
304 12.0262336730957
305 12.0526647567749
306 12.0455255508423
307 12.0683460235596
308 12.038369178772
309 12.0768976211548
310 12.209436416626
312 12.1519756317139
313 12.0059690475464
314 11.9348421096802
315 12.2467765808105
316 11.8161420822144
317 11.6865711212158
318 12.0452518463135
319 11.8722543716431
320 11.6766796112061
321 12.2040824890137
322 12.2348051071167
323 12.1883811950684
325 12.2011613845825
326 12.165472984314
327 12.2589721679688
328 12.0267791748047
329 11.948673248291
330 12.058801651001
331 11.8644857406616
332 11.7394065856934
333 11.9873561859131
334 11.998743057251
335 12.0517911911011
336 11.9056606292725
337 11.8798732757568
338 12.2279415130615
339 11.7734327316284
341 12.1683626174927
342 12.2151613235474
343 12.2542686462402
344 12.2604122161865
345 12.1408891677856
346 12.2180299758911
347 12.1856088638306
348 12.1470232009888
349 12.1969156265259
350 12.1729822158813
351 12.1988506317139
352 12.2196559906006
353 12.2239723205566
354 12.2124071121216
355 12.2501354217529
356 12.1978960037231
358 12.2497787475586
359 12.0820865631104
360 12.1522388458252
361 11.8767414093018
362 11.8471393585205
363 12.2274255752563
364 11.5209522247314
365 11.1503620147705
366 11.487509727478
367 12.1692237854004
368 11.4591436386108
369 10.9823179244995
370 11.1485843658447
373 11.960057258606
374 11.9064226150513
375 12.2641525268555
376 11.8055429458618
377 11.5264148712158
378 11.8620500564575
379 12.1929569244385
380 12.0618057250977
381 12.2721223831177
382 12.2884187698364
383 12.2770175933838
384 12.3008613586426
385 12.2615280151367
386 12.2816495895386
387 12.3074150085449
388 12.2661647796631
390 12.3169746398926
391 12.3217868804932
392 12.2772073745728
393 12.3476715087891
394 12.0379276275635
395 12.001124382019
396 12.2610082626343
397 12.1509819030762
398 12.2492837905884
399 12.1239290237427
400 12.0426120758057
401 12.3036184310913
402 12.3453617095947
403 12.3423719406128
404 12.3352432250977
405 12.3056926727295
406 12.3661546707153
407 12.1754674911499
408 12.1679830551147
409 12.2601490020752
410 12.2745685577393
411 12.2728719711304
412 12.301097869873
413 12.3483800888062
414 12.2864723205566
415 12.3781623840332
416 12.2698841094971
417 12.2272109985352
418 12.3614082336426
419 12.1222686767578
420 11.9984350204468
421 12.2352485656738
422 12.3493394851685
423 11.9046039581299
424 11.754168510437
425 12.1917762756348
426 12.0291118621826
427 11.7570762634277
428 12.0942583084106
430 12.0685634613037
431 12.2907066345215
432 12.3332080841064
433 12.3333559036255
435 12.3318529129028
436 12.363865852356
437 12.2587928771973
438 12.3268537521362
439 12.1367158889771
440 12.2013759613037
441 12.0650329589844
442 12.089301109314
444 12.3140678405762
445 12.2808895111084
446 12.3428153991699
447 12.2394762039185
448 12.3256797790527
450 12.1018686294556
451 12.3299980163574
452 12.3628549575806
453 12.3537321090698
454 12.334903717041
455 12.4033555984497
456 12.3445262908936
457 12.3330564498901
459 12.4149131774902
460 12.2340660095215
461 12.1444959640503
462 12.1910781860352
463 12.3571577072144
464 12.3186111450195
465 12.3540277481079
466 12.4409074783325
467 12.1205339431763
468 12.0900650024414
469 12.3448791503906
470 12.2519054412842
471 12.3627138137817
472 12.3909950256348
474 12.4210357666016
475 12.4008235931396
476 12.4379863739014
478 12.3313913345337
479 12.4125099182129
480 12.1861848831177
481 12.4136714935303
482 12.4535284042358
483 12.4678497314453
484 12.4427642822266
485 12.4475679397583
486 12.474328994751
487 12.449878692627
488 12.454137802124
489 12.4784669876099
490 12.4256887435913
491 12.285626411438
492 12.3745727539062
494 12.2514982223511
495 12.4469175338745
496 12.416482925415
497 12.4919910430908
498 12.5219821929932
499 12.3094816207886
500 12.3331899642944
502 12.4678020477295
503 12.510009765625
504 12.4940938949585
505 12.460223197937
507 12.289984703064
508 12.3573007583618
509 12.336594581604
510 12.3486185073853
511 12.4845809936523
512 12.5005435943604
513 12.5023326873779
514 12.5355281829834
515 12.4859828948975
517 12.5165462493896
518 12.5147180557251
519 12.5078506469727
520 12.5263204574585
521 12.5820598602295
522 12.4812679290771
523 12.5217266082764
524 12.5274667739868
525 12.479284286499
527 12.3486852645874
528 12.3450613021851
529 12.4805927276611
530 12.5215129852295
531 12.4507303237915
532 12.4942846298218
533 12.5333309173584
534 12.3749084472656
535 12.4156341552734
536 12.5308122634888
537 12.5495347976685
538 12.5008687973022
539 12.5762357711792
540 12.5623035430908
541 12.3949422836304
542 12.4947690963745
543 12.3268594741821
544 12.28528881073
545 12.5593662261963
547 12.5234308242798
548 12.4411516189575
549 12.5114831924438
550 12.30797290802
551 12.2807512283325
552 12.3378734588623
553 12.4937973022461
554 12.4897613525391
555 12.477575302124
556 12.4969062805176
557 12.5220975875854
558 12.5444002151489
559 12.4472532272339
560 12.5149040222168
561 12.5081281661987
562 12.5948801040649
563 12.5130558013916
564 12.5194129943848
565 12.5760269165039
567 12.5979480743408
568 12.5453052520752
569 12.5757217407227
570 12.5193481445312
571 12.4541931152344
572 12.4356918334961
573 12.6158771514893
574 12.4178619384766
576 12.4516258239746
577 12.5536727905273
578 12.4866886138916
580 12.5021591186523
581 12.5878791809082
585 12.5453033447266
586 12.654411315918
587 12.5573692321777
589 12.6250762939453
590 12.6112003326416
591 12.605616569519
592 12.5977153778076
593 12.6538066864014
594 12.6120138168335
595 12.6578531265259
596 12.6388473510742
597 12.6419324874878
598 12.6450595855713
599 12.6610898971558
600 12.6299076080322
601 12.5821495056152
602 12.6434364318848
603 12.6542415618896
604 12.6334161758423
605 12.672064781189
606 12.6854953765869
607 12.636923789978
608 12.6188488006592
609 12.6706886291504
610 12.5894660949707
611 12.6410512924194
612 12.6430387496948
613 12.6974792480469
614 12.686336517334
615 12.5849008560181
616 12.6449270248413
617 12.4054584503174
618 12.4543104171753
619 12.5524911880493
620 12.5478668212891
621 12.5666236877441
622 12.6041688919067
623 12.5706100463867
624 12.5485696792603
625 12.5886678695679
626 12.6522026062012
627 12.6602430343628
628 12.6784515380859
629 12.5623912811279
630 12.6466274261475
631 12.3941421508789
633 12.5663890838623
634 12.5631637573242
635 12.580361366272
636 12.5963621139526
637 12.6148195266724
638 12.6754636764526
639 12.4409122467041
640 12.4849624633789
641 12.7286138534546
642 12.6034536361694
643 12.7096662521362
644 12.4630842208862
645 12.4852056503296
646 12.5658302307129
647 12.6273403167725
649 12.5834178924561
650 12.6085195541382
651 12.3407001495361
652 12.3315372467041
653 12.5398969650269
654 12.5705881118774
655 12.5805463790894
656 12.5405054092407
657 12.7334804534912
658 12.3269424438477
659 12.2247219085693
660 12.4459409713745
661 12.4647331237793
662 12.5505504608154
663 12.5936613082886
664 12.5938024520874
665 12.675085067749
666 12.7143526077271
667 12.5076923370361
668 12.5341663360596
670 12.7384872436523
671 12.7690505981445
672 12.7495737075806
673 12.744439125061
674 12.6746406555176
675 12.7401390075684
676 12.4973850250244
677 12.5198087692261
678 12.7049961090088
679 12.7214651107788
680 12.5978975296021
681 12.6291599273682
683 12.4379987716675
684 12.4429149627686
685 12.6741065979004
686 12.6279754638672
687 12.6866130828857
688 12.6747922897339
689 12.739296913147
690 12.7711429595947
691 12.7808208465576
692 12.7014064788818
693 12.7923069000244
694 12.6264801025391
695 12.6891078948975
696 12.5841884613037
697 12.6529903411865
698 12.6168537139893
699 12.6352128982544
700 12.7367515563965
701 12.7036600112915
703 12.7674741744995
704 12.7753267288208
706 12.7162609100342
707 12.5516262054443
708 12.5853996276855
709 12.6940927505493
710 12.7421531677246
711 12.8060483932495
712 12.7907161712646
713 12.7850885391235
714 12.781421661377
715 12.8136768341064
716 12.7793312072754
717 12.8047351837158
718 12.7958850860596
719 12.7963781356812
720 12.8118000030518
721 12.7984228134155
722 12.7576169967651
723 12.8311967849731
724 12.4028825759888
725 12.3654289245605
726 12.8143367767334
727 12.1912517547607
728 11.8518161773682
729 12.2191638946533
730 12.6737766265869
731 12.449390411377
732 12.4753570556641
733 12.6927452087402
734 12.6980590820312
735 12.748646736145
736 12.7936363220215
737 12.6586446762085
738 12.6903104782104
739 12.520658493042
740 12.5510673522949
741 12.6494207382202
742 12.7300453186035
743 12.5304956436157
744 12.5418758392334
745 12.6838512420654
746 12.6997117996216
747 12.7424783706665
748 12.7848215103149
750 12.6591691970825
751 12.8405933380127
752 12.6644563674927
753 12.7454719543457
754 12.5069217681885
756 12.8103256225586
757 12.327109336853
758 12.1595363616943
759 12.5994415283203
760 12.4447116851807
762 12.5505294799805
763 12.7175998687744
764 12.6772022247314
765 12.741189956665
766 12.7789764404297
767 12.6214399337769
768 12.6396770477295
769 12.7451038360596
770 12.7749376296997
771 12.587890625
772 12.6698436737061
773 12.6053142547607
774 12.5827007293701
776 12.8105735778809
777 12.6216926574707
778 12.6631393432617
779 12.6748819351196
780 12.70778465271
781 12.8241558074951
782 12.7551879882812
783 12.8253059387207
784 12.8212127685547
786 12.7900733947754
787 12.8377361297607
788 12.7054224014282
789 12.7474050521851
790 12.4606170654297
791 12.642560005188
792 12.7399797439575
794 12.7383489608765
795 12.8015384674072
796 12.8632144927979
797 12.6811876296997
798 12.6861228942871
799 12.8272895812988
800 12.8301582336426
801 12.8504457473755
803 12.8514947891235
804 12.9056377410889
805 12.8942384719849
806 12.9213428497314
807 12.7457752227783
808 12.7186737060547
809 12.7997703552246
810 12.8365831375122
811 12.8497381210327
812 12.8712368011475
813 12.9126634597778
814 12.9276294708252
815 12.7571954727173
816 12.871527671814
817 12.5747156143188
818 12.5074129104614
819 12.885142326355
820 12.2790975570679
821 12.6724166870117
822 12.7760457992554
823 12.599630355835
824 12.5617637634277
825 12.7620687484741
826 12.7094593048096
827 12.8128747940063
828 12.7428226470947
829 12.8394899368286
830 12.5544872283936
831 12.7463846206665
832 12.828971862793
833 12.8251314163208
834 12.8385286331177
835 12.7660903930664
836 12.7894058227539
837 12.8072233200073
838 12.7978572845459
839 12.842866897583
840 12.681604385376
841 12.8188638687134
843 12.6515998840332
844 12.6509666442871
845 12.7608871459961
846 12.8056106567383
848 12.8338403701782
849 12.5982608795166
850 12.5238189697266
851 12.9251708984375
852 12.8548555374146
854 12.5823154449463
855 12.5681200027466
856 12.8696422576904
857 12.7432136535645
858 12.8243293762207
859 12.7111291885376
860 12.7674369812012
861 12.943395614624
862 12.9598827362061
863 12.9436235427856
866 12.9389057159424
867 12.9972324371338
868 12.9810647964478
869 12.9337873458862
870 13.0006637573242
871 12.8955869674683
872 12.9997634887695
873 12.7033071517944
874 12.6869869232178
875 12.9136152267456
877 12.8824672698975
878 12.9394073486328
879 12.8935270309448
880 12.8695983886719
881 12.9893751144409
882 12.970401763916
883 13.0323390960693
884 12.7056713104248
885 12.7393188476562
886 12.888087272644
887 12.898736000061
888 12.8990211486816
889 12.9915885925293
890 12.7327737808228
891 12.8818778991699
893 12.6290788650513
894 12.6227531433105
896 12.7311153411865
897 12.7497043609619
898 12.7863740921021
899 12.8415260314941
900 12.9804706573486
901 12.9534997940063
902 12.9248342514038
903 13.0381031036377
905 12.8335542678833
906 12.9988842010498
907 12.8721876144409
908 12.7410020828247
909 12.8620510101318
911 12.8978843688965
912 12.9329662322998
914 12.9664030075073
915 12.9657697677612
917 13.0374670028687
918 12.6845703125
919 12.6514730453491
920 13.0183963775635
921 12.7302703857422
922 12.7506504058838
923 12.9002742767334
924 12.9160299301147
925 12.925365447998
927 12.8160429000854
928 12.8022975921631
929 12.953161239624
930 12.9686250686646
931 13.0203123092651
932 13.0279502868652
933 13.0518941879272
934 13.0340757369995
935 13.0041532516479
936 13.0705375671387
937 13.0717420578003
938 13.0070886611938
940 13.0474843978882
941 13.0641803741455
942 12.9419088363647
943 13.0356950759888
944 12.7068786621094
945 12.6415910720825
946 13.0407228469849
947 12.5494928359985
948 12.3042459487915
949 12.6721687316895
950 12.8068218231201
951 12.5893831253052
952 12.5234174728394
953 13.007061958313
954 12.5059061050415
955 12.1267433166504
956 12.4672212600708
957 13.0240917205811
958 12.6076354980469
960 12.815993309021
961 12.7612972259521
962 12.7691535949707
963 12.937328338623
964 12.9495306015015
965 12.8961734771729
966 12.9847774505615
968 12.8948354721069
969 12.9716567993164
970 12.9948043823242
971 13.0353021621704
972 12.974027633667
973 13.0574054718018
974 12.7298278808594
976 12.9856452941895
977 12.9123020172119
978 12.9256839752197
979 12.9405469894409
980 12.960638999939
981 13.0219020843506
982 13.030460357666
983 13.0682964324951
984 13.0411748886108
987 13.0561866760254
988 12.9482221603394
989 13.0436210632324
990 12.7638101577759
991 13.0054206848145
992 12.9814729690552
993 13.0293912887573
994 13.0890874862671
995 12.9069156646729
996 12.9317770004272
997 12.8069524765015
999 12.8283853530884
1000 12.7950744628906
1001 12.9623432159424
1002 12.990795135498
1003 13.0650634765625
1004 13.0714483261108
1005 13.0348443984985
1006 13.0403594970703
1007 13.0752439498901
1008 13.0665273666382
1010 13.0916700363159
1011 13.0884132385254
1012 13.0568132400513
1013 13.092963218689
1014 13.1188468933105
1015 13.0300331115723
1016 13.1017618179321
1017 12.9843502044678
1018 13.0207405090332
1021 12.9382286071777
1022 13.061990737915
1023 12.7161026000977
1024 12.6348342895508
1026 12.7274284362793
1027 12.6368436813354
1028 12.8684873580933
1029 12.8063373565674
1030 12.835506439209
1031 13.0061731338501
1032 13.0664682388306
1033 13.0366621017456
1035 13.0697174072266
1036 13.0264654159546
1037 13.0563106536865
1038 13.0810832977295
1039 13.0329532623291
1040 13.0209379196167
1041 13.0552263259888
1042 13.0654277801514
1043 13.0546674728394
1044 13.0565452575684
1045 13.1265029907227
1046 13.1165752410889
1047 12.9498834609985
1048 13.0506677627563
1049 12.8839044570923
1050 12.8459529876709
1051 12.8881759643555
1052 12.9739322662354
1053 12.9483909606934
1054 12.9293689727783
1055 13.0464115142822
1056 13.0531044006348
1057 13.0327415466309
1059 12.9643402099609
1060 13.002082824707
1061 13.0947103500366
1063 13.1429529190063
1064 13.1286907196045
1065 12.9890995025635
1066 13.0948791503906
1067 12.9876022338867
1068 13.0403738021851
1069 12.9296188354492
1070 12.9669065475464
1071 13.1009101867676
1072 13.1573209762573
1073 12.9719362258911
1074 12.9151926040649
1075 13.1145629882812
1076 12.9815645217896
1077 12.8529214859009
1078 13.0161428451538
1079 13.0974655151367
1081 13.1098155975342
1082 13.0790519714355
1083 13.1478338241577
1084 13.0752296447754
1086 13.1455020904541
1087 13.144136428833
1088 13.0095977783203
1089 13.117657661438
1092 13.0548734664917
1093 13.123387336731
1094 13.0292129516602
1095 13.0803852081299
1097 13.0550546646118
1098 12.9754838943481
1099 13.0117664337158
1100 12.8683090209961
};
\addlegendentry{Partial CSI, testing}
\coordinate (spypoint) at (900, 12.7);
\coordinate (magnifyglass) at (800, 5);
\spy [gray, size=1.8cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{axis}

\end{tikzpicture}


==> figs/training5e-5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={circle, magnification=5, connect spies}]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-0, xmax=1000,
ymin=0, ymax=14,
width=.96\linewidth,
height=.23\textheight,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sum-rate (bit/s/Hz)},
ymajorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 3.88433694839478
2 4.01213455200195
3 3.94040536880493
4 3.94891166687012
5 4.04745674133301
6 4.12836885452271
7 4.15198421478271
8 4.20583629608154
10 4.16877889633179
11 5.65502643585205
12 5.8642578125
14 6.26963663101196
15 6.58745193481445
16 6.81833219528198
17 6.83275413513184
18 7.05997705459595
19 7.08851957321167
20 6.99555587768555
21 8.24945068359375
22 8.37378120422363
23 8.51939964294434
24 8.48702907562256
26 8.54479598999023
27 8.69394779205322
28 8.50659561157227
29 8.60356330871582
30 8.69425773620605
31 8.88703346252441
32 9.22586154937744
33 9.19579601287842
34 9.11667537689209
35 8.97654056549072
36 9.03333759307861
37 8.95717430114746
38 9.03250122070312
39 9.16297149658203
40 9.18764781951904
41 9.28314304351807
43 9.3026876449585
44 9.51006031036377
45 9.33833026885986
46 9.47866630554199
47 9.31243896484375
48 9.47059059143066
49 9.57982921600342
50 9.51475143432617
51 9.52595520019531
52 9.64660930633545
53 9.71125602722168
54 9.63251399993896
55 9.82966041564941
56 9.70671653747559
58 9.6212911605835
59 9.90207099914551
61 9.75350856781006
62 9.71932983398438
63 9.93805313110352
64 9.90625953674316
66 9.8079948425293
67 9.89966583251953
68 9.94511222839355
69 10.0818319320679
70 9.85380935668945
71 10.0574989318848
72 9.95631313323975
73 10.084641456604
74 9.93554496765137
75 10.0495014190674
76 10.1809673309326
77 10.2079944610596
78 10.1161794662476
79 10.1109409332275
80 10.2745409011841
81 10.3691577911377
82 10.5105037689209
83 10.2312564849854
84 10.090202331543
85 10.2532978057861
86 10.2781753540039
87 10.2022819519043
88 10.437126159668
89 10.3003463745117
90 10.2944049835205
91 10.3543167114258
93 10.514063835144
94 10.3197584152222
95 10.4103345870972
96 10.3161201477051
97 10.632342338562
99 10.626220703125
100 10.5822048187256
101 10.594820022583
102 10.4668378829956
104 10.6217908859253
105 10.6522016525269
106 10.6399431228638
107 10.5001392364502
108 10.6240530014038
109 10.6396646499634
110 10.7520275115967
111 10.9266481399536
112 10.2964115142822
113 10.6190357208252
115 10.6835222244263
116 10.6550931930542
117 10.7049198150635
118 11.1085338592529
119 10.7299690246582
120 10.7425622940063
121 10.7763395309448
122 10.7537717819214
123 10.9437046051025
124 10.7989015579224
126 10.7925939559937
127 10.8987274169922
128 10.8277530670166
129 10.8000221252441
130 10.9235801696777
131 10.8391408920288
132 10.9270782470703
133 10.9981813430786
135 10.8549070358276
137 10.9929237365723
138 10.9979887008667
139 10.8921480178833
140 10.8716735839844
141 10.946834564209
142 11.0253000259399
143 11.0060052871704
144 10.9769344329834
145 10.8444328308105
146 11.1126880645752
147 10.8444213867188
148 11.1371955871582
149 11.064338684082
151 10.7697143554688
153 10.9489841461182
154 11.2942991256714
155 10.9881458282471
156 11.0392513275146
157 11.2561302185059
158 11.0970859527588
159 11.2960395812988
160 11.0327672958374
161 10.984263420105
162 11.0723628997803
163 11.2482252120972
164 11.0474710464478
165 11.2620487213135
166 11.092453956604
167 11.029670715332
169 11.3207988739014
170 11.1807460784912
171 11.1022186279297
172 11.2617750167847
173 11.2753524780273
174 11.2747230529785
175 11.0982704162598
176 11.0269374847412
177 11.0587749481201
178 11.2621431350708
179 11.3000068664551
180 11.18372631073
181 11.2675218582153
182 11.2128534317017
183 11.2412900924683
184 11.2130575180054
185 11.2205247879028
186 11.3291101455688
187 11.0974273681641
190 11.2724084854126
191 11.1922769546509
192 11.1889266967773
193 11.3538446426392
194 11.2129716873169
195 11.1601762771606
196 11.3350887298584
198 11.3710775375366
199 11.276460647583
200 11.218412399292
201 11.5019569396973
203 11.238109588623
204 11.1570224761963
205 11.2086887359619
206 11.5275554656982
207 11.090539932251
208 11.3501987457275
209 11.2532825469971
210 11.21435546875
211 11.4713220596313
212 11.3171348571777
213 11.303108215332
214 11.4421396255493
215 11.5182466506958
216 11.4303684234619
217 11.1222724914551
219 11.1419124603271
220 11.2789144515991
221 11.3078784942627
222 11.2892484664917
223 11.456298828125
224 11.5026226043701
225 11.4727573394775
226 11.2653436660767
227 11.2865800857544
229 11.3826713562012
230 11.5408496856689
231 11.4420375823975
232 11.2973318099976
233 11.518346786499
234 11.3789253234863
235 11.1206703186035
236 11.4263048171997
237 11.4814481735229
238 11.2451686859131
239 11.4292039871216
240 11.4917755126953
242 11.3205280303955
243 11.4139213562012
244 11.5464344024658
245 11.2799396514893
246 11.5267543792725
247 11.328052520752
248 11.5016984939575
249 11.4573593139648
250 11.3461303710938
251 11.4586391448975
252 11.5731363296509
253 11.5187177658081
254 11.3966121673584
255 11.4741535186768
256 11.4404726028442
258 11.6557474136353
259 11.530592918396
260 11.3188199996948
261 11.5244169235229
262 11.5152902603149
263 11.4530324935913
264 11.5880241394043
265 11.5896911621094
266 11.5511054992676
268 11.5102043151855
269 11.4197607040405
270 11.4549655914307
271 11.5357456207275
272 11.6655530929565
274 11.4572706222534
275 11.5062465667725
276 11.66685962677
277 11.5475854873657
278 11.6098890304565
279 11.5814094543457
280 11.3600206375122
281 11.7081451416016
282 11.6046028137207
283 11.6593627929688
284 11.4405736923218
285 11.6655540466309
286 11.7176885604858
287 11.6044845581055
288 11.4977159500122
289 11.3892545700073
290 11.4178524017334
291 11.6429948806763
292 11.594386100769
293 11.6529922485352
295 11.6441049575806
296 11.4833450317383
297 11.5953273773193
298 11.6749887466431
299 11.5007057189941
300 11.4847040176392
301 11.3338270187378
302 11.5770978927612
303 11.5703010559082
304 11.6159629821777
305 11.6035614013672
306 11.6645126342773
307 11.6160831451416
308 11.6663789749146
309 11.6287002563477
310 11.74924659729
312 11.6102142333984
313 11.5416564941406
314 11.5977354049683
315 11.7323408126831
316 11.6054534912109
317 11.6622505187988
318 11.6007480621338
319 11.5753211975098
320 11.5278167724609
321 11.7289113998413
322 11.780722618103
323 11.4968757629395
325 11.6602067947388
326 11.5572357177734
327 11.7789354324341
328 11.5944566726685
329 11.725323677063
330 11.5928106307983
331 11.7817373275757
332 11.5580749511719
333 11.5973320007324
334 11.7773151397705
335 11.514778137207
336 11.6358461380005
337 11.6517639160156
338 11.7379474639893
339 11.7953777313232
341 11.7691745758057
342 11.7141857147217
343 11.6348819732666
344 11.6731262207031
345 11.6251802444458
346 11.817720413208
347 11.6451606750488
348 11.7403335571289
349 11.5134353637695
350 11.6617908477783
351 11.886381149292
352 11.5377769470215
353 11.6143226623535
354 11.7769708633423
355 11.672212600708
356 11.5748710632324
358 11.7891664505005
359 11.709436416626
360 11.7647666931152
361 11.8023900985718
362 11.6336803436279
363 11.6415538787842
364 11.5371332168579
365 11.9052200317383
366 11.8322925567627
367 11.8660669326782
368 11.7355375289917
369 11.7553386688232
370 11.816478729248
373 11.6174097061157
374 11.8056201934814
375 11.6994504928589
376 11.7214336395264
377 11.7592906951904
378 11.585973739624
379 11.8350324630737
380 11.8027877807617
381 11.9039897918701
382 11.6079244613647
383 11.6904563903809
384 11.802698135376
385 11.7900457382202
386 11.7506256103516
387 11.7237195968628
388 11.7899408340454
390 11.8453893661499
391 11.7172861099243
392 11.8204231262207
393 11.8863277435303
394 11.8955459594727
395 11.726375579834
396 11.7034330368042
397 11.8820734024048
398 11.7713632583618
399 11.8266859054565
400 11.9155521392822
401 11.8853197097778
402 11.7275714874268
403 11.8296394348145
404 11.6566963195801
405 11.8666067123413
406 11.892352104187
407 11.878755569458
408 11.7157535552979
409 11.794337272644
410 11.8190269470215
411 11.8138732910156
412 11.902943611145
413 11.8213119506836
414 11.7800178527832
415 11.8768844604492
416 11.8741540908813
417 11.7863178253174
418 11.7430973052979
419 11.929744720459
420 11.8527240753174
421 11.8915433883667
422 11.8356161117554
423 11.9112501144409
424 11.7093505859375
425 11.8978843688965
426 11.7700223922729
427 11.8042163848877
428 11.7867832183838
430 11.8744430541992
431 11.9510908126831
432 11.9689407348633
433 11.9125003814697
435 11.7728958129883
436 11.7668981552124
437 11.7772789001465
438 12.0195894241333
439 11.7761402130127
440 11.8136348724365
441 11.8776044845581
442 11.9320096969604
444 11.9013042449951
445 11.8532867431641
446 11.6478233337402
447 12.0224609375
448 11.8654413223267
450 11.6875839233398
451 11.9940986633301
452 11.8448877334595
453 11.968132019043
454 11.9243278503418
455 11.6481761932373
456 11.814567565918
457 11.7256441116333
459 11.8450832366943
460 12.0258922576904
461 12.0082225799561
462 11.8660335540771
463 12.045015335083
464 11.8830394744873
465 11.8716487884521
466 11.9173345565796
467 11.9772348403931
468 11.9308385848999
469 11.8164443969727
470 11.8619079589844
471 11.9368782043457
472 11.8974781036377
474 11.9190702438354
475 12.0110702514648
476 11.9844341278076
478 11.9618043899536
479 11.8141765594482
480 11.8066740036011
481 12.0508346557617
482 11.91579246521
483 11.9400959014893
484 12.0202684402466
485 12.0208740234375
486 11.7522811889648
487 11.9536190032959
488 11.8997230529785
489 11.8825979232788
490 11.9674396514893
491 12.1905736923218
492 11.7833242416382
494 11.896824836731
495 11.9011058807373
496 11.9308624267578
497 12.0883646011353
498 11.8504047393799
499 12.1152610778809
500 11.9227027893066
502 11.8308973312378
503 11.7905302047729
504 12.0181465148926
505 11.9883184432983
507 12.0543222427368
508 11.9138336181641
509 11.9757928848267
510 11.9185829162598
511 11.8109731674194
512 12.0827550888062
513 11.9478101730347
514 11.9759511947632
515 11.9314460754395
517 11.9595708847046
518 11.9067678451538
519 11.9290208816528
520 12.0509424209595
521 12.0840349197388
522 11.9830188751221
523 11.8785924911499
524 12.0026302337646
525 12.0280046463013
527 12.0132236480713
528 11.8408327102661
529 11.9847002029419
530 11.9489898681641
531 11.9395093917847
532 12.0614433288574
533 11.8593425750732
534 12.0805721282959
535 12.0726594924927
536 11.9924507141113
537 11.9996137619019
538 12.0691795349121
539 11.8212909698486
540 11.9355087280273
541 11.8458223342896
542 12.0116510391235
543 12.0129308700562
544 12.1172389984131
545 12.007360458374
547 12.0757751464844
548 12.0636463165283
549 12.0718994140625
550 12.0324048995972
551 12.1193466186523
552 12.0550394058228
553 11.9501857757568
554 11.9293746948242
555 12.0504055023193
556 12.0941343307495
557 12.059045791626
558 12.0740346908569
559 12.0097427368164
560 11.9535322189331
561 11.9876594543457
562 11.9450540542603
563 12.0765428543091
564 12.1983690261841
565 12.0764617919922
567 12.0087308883667
568 12.0239772796631
569 11.9559392929077
570 12.0369672775269
571 12.2281932830811
572 11.9940156936646
573 12.1646108627319
574 11.8856296539307
576 12.0909309387207
577 11.9828453063965
578 12.0187530517578
580 12.0163059234619
581 12.162166595459
585 11.9494352340698
586 12.205340385437
587 11.9574203491211
589 12.0578451156616
590 12.0950403213501
591 12.0645618438721
592 11.9665203094482
593 12.0775947570801
594 12.093900680542
595 11.9520883560181
596 12.0175132751465
597 12.1256723403931
598 12.0608959197998
599 11.9585380554199
600 12.1887817382812
601 12.2557525634766
602 12.2126846313477
603 12.0943212509155
604 12.0692110061646
605 12.0365772247314
606 11.8828201293945
607 12.0555362701416
608 11.9984493255615
609 12.1474580764771
610 11.9565000534058
611 12.0774440765381
612 12.0517339706421
613 11.9975814819336
614 12.1537818908691
615 12.1358394622803
616 12.061861038208
617 12.1055145263672
618 12.0176515579224
619 12.1524105072021
620 12.1150074005127
621 12.215913772583
622 12.1759376525879
623 12.1318225860596
624 12.0239124298096
625 11.9665813446045
626 12.1458120346069
627 12.2595891952515
628 12.170072555542
629 12.0714740753174
630 11.9188203811646
631 12.1913957595825
633 12.1790351867676
634 12.1459398269653
635 12.0978488922119
636 11.9544715881348
637 12.0687694549561
638 12.0983448028564
639 12.0769052505493
640 12.1833591461182
641 12.2088642120361
642 11.874418258667
643 12.0013418197632
644 12.2468585968018
645 12.2183475494385
646 12.2597560882568
647 12.1684188842773
649 12.1394624710083
650 12.0678663253784
651 12.2297792434692
652 12.0739078521729
653 12.1565761566162
654 12.2195835113525
655 12.1992244720459
656 12.0204544067383
657 12.121675491333
658 12.0614957809448
659 12.1601829528809
660 12.1833190917969
661 12.2993974685669
662 12.2227821350098
663 12.0723733901978
664 11.9765815734863
665 12.1760902404785
666 12.1999797821045
667 12.1445207595825
668 11.9667272567749
670 12.2521095275879
671 12.1233377456665
672 12.1280469894409
673 12.2273788452148
674 12.2591819763184
675 12.0778112411499
676 12.0800256729126
677 12.2689380645752
678 12.2540140151978
679 12.0557794570923
680 12.0865879058838
681 12.2230253219604
683 12.2402381896973
684 12.0253944396973
685 12.2070837020874
686 12.2739267349243
687 12.1299571990967
688 12.2271137237549
689 12.0284214019775
690 12.0906772613525
691 12.2354164123535
692 12.2314968109131
693 12.1100339889526
694 12.2773056030273
695 12.1762676239014
696 12.1698665618896
697 12.1647720336914
698 12.2053527832031
699 12.0536394119263
700 12.0940704345703
701 12.1750373840332
703 12.1514024734497
704 12.2164373397827
706 12.2924222946167
707 12.1064462661743
708 12.0271301269531
709 12.2058258056641
710 12.173978805542
711 12.2842063903809
712 12.161958694458
713 12.300350189209
714 12.1079540252686
715 12.1692314147949
716 12.3396987915039
717 12.0783662796021
718 12.1681289672852
719 12.1479778289795
720 12.1728839874268
721 12.175986289978
722 12.067928314209
723 12.1587429046631
724 12.0894117355347
725 12.0280456542969
726 12.2487335205078
727 12.321572303772
728 12.1384649276733
729 12.3167161941528
730 12.3776512145996
731 12.2315616607666
732 12.285475730896
733 12.1422843933105
734 12.1672468185425
735 12.1849117279053
736 12.2050924301147
737 12.3025341033936
738 12.2203283309937
739 12.2008924484253
740 12.0633869171143
741 12.3185195922852
742 12.1202974319458
743 12.3135499954224
744 12.213095664978
745 12.3124141693115
746 12.1930685043335
747 12.1380453109741
748 12.4090938568115
750 12.153736114502
751 12.284912109375
752 12.2192401885986
753 12.2557926177979
754 12.3908529281616
756 12.2348155975342
757 12.2969551086426
758 12.3332052230835
759 12.229284286499
760 12.1534948348999
762 12.2545127868652
763 12.2613277435303
764 12.3799819946289
765 12.1827125549316
766 12.2842388153076
767 12.2312955856323
768 12.1651334762573
769 12.1298751831055
770 12.3856773376465
771 12.3729877471924
772 12.2326240539551
773 12.227466583252
774 12.2541646957397
776 12.2722873687744
777 12.2902050018311
778 12.2686309814453
779 12.3548746109009
780 12.1366348266602
781 12.5107698440552
782 12.3447208404541
783 12.0182981491089
784 12.1955194473267
786 12.2954149246216
787 12.2684030532837
788 12.2733697891235
789 12.3083610534668
790 12.3078336715698
791 12.3261051177979
792 12.2691802978516
794 12.2111263275146
795 12.2461786270142
796 12.1018781661987
797 12.285026550293
798 12.3705167770386
799 12.2664756774902
800 12.2623243331909
801 12.2879753112793
803 12.3034791946411
804 12.3501796722412
805 12.3589143753052
806 12.3541955947876
807 12.1607294082642
808 12.1904535293579
809 12.3353538513184
810 12.2846393585205
811 12.4345788955688
812 12.3662309646606
813 12.3084049224854
814 12.1650390625
815 12.1906261444092
816 12.4650774002075
817 12.2463989257812
818 12.3002510070801
819 12.3245429992676
820 12.0921077728271
821 12.4024438858032
822 12.2230968475342
823 12.2096614837646
824 12.38170337677
825 12.2226829528809
826 12.2996454238892
827 12.401891708374
828 12.2848215103149
829 12.2826890945435
830 12.1764793395996
831 12.251558303833
832 12.2469282150269
833 12.299861907959
834 12.2666339874268
835 12.2766551971436
836 12.3206434249878
837 12.2788076400757
838 12.2292003631592
839 12.3961715698242
840 12.3656787872314
841 12.2906551361084
843 12.4205284118652
844 12.1712341308594
845 12.2261066436768
846 12.2293748855591
848 12.3556041717529
849 12.3052682876587
850 12.3413829803467
851 12.2360620498657
852 12.2835140228271
854 12.239577293396
855 12.2806358337402
856 12.3416910171509
857 12.4385194778442
858 12.3858642578125
859 12.2512788772583
860 12.2399520874023
861 12.1991062164307
862 12.3378934860229
863 12.2503108978271
866 12.3763818740845
867 12.285192489624
868 12.3501691818237
869 12.2680406570435
870 12.3700933456421
871 12.2847480773926
872 12.4160671234131
873 12.2740020751953
874 12.3304233551025
875 12.3487253189087
877 12.3029022216797
878 12.3626728057861
879 12.219747543335
880 12.2894649505615
881 12.1762437820435
882 12.3287744522095
883 12.3345670700073
884 12.4731817245483
885 12.2724533081055
886 12.2201719284058
887 12.3824806213379
888 12.3769989013672
889 12.4208498001099
890 12.4043521881104
891 12.5103788375854
893 12.4939279556274
894 12.2223968505859
896 12.2109394073486
897 12.4368305206299
898 12.4747142791748
899 12.3816843032837
900 12.1703433990479
901 12.4673404693604
902 12.5319471359253
903 12.3420915603638
905 12.3543157577515
906 12.3761358261108
907 12.3749723434448
908 12.3189735412598
909 12.345178604126
911 12.3542356491089
912 12.3097829818726
914 12.4453392028809
915 12.2659578323364
917 12.3234157562256
918 12.4825019836426
919 12.3934488296509
920 12.3696699142456
921 12.3020820617676
922 12.3694458007812
923 12.3642883300781
924 12.3474731445312
925 12.2797508239746
927 12.4404935836792
928 12.4424095153809
929 12.2689781188965
930 12.4602861404419
931 12.4010848999023
932 12.3908338546753
933 12.1417846679688
934 12.5705804824829
935 12.4837093353271
936 12.333384513855
937 12.4967355728149
938 12.2250938415527
940 12.4209289550781
941 12.4051465988159
942 12.397346496582
943 12.275505065918
944 12.2599620819092
945 12.4186716079712
946 12.4905309677124
947 12.3768196105957
948 12.4026298522949
949 12.4027633666992
950 12.383038520813
951 12.431191444397
952 12.3803558349609
953 12.463173866272
954 12.2409706115723
955 12.4212093353271
956 12.3889675140381
957 12.2285251617432
958 12.5403728485107
960 12.4674253463745
961 12.4782705307007
962 12.3842811584473
963 12.3262634277344
964 12.4366827011108
965 12.4112749099731
966 12.3006324768066
968 12.4472923278809
969 12.4221363067627
970 12.5089597702026
971 12.3400096893311
972 12.4164991378784
973 12.3705310821533
974 12.2808094024658
976 12.5769577026367
977 12.4850282669067
978 12.3431482315063
979 12.4333810806274
980 12.3632154464722
981 12.3699026107788
982 12.3666133880615
983 12.4603710174561
984 12.4048709869385
987 12.4485416412354
988 12.3590688705444
989 12.2803535461426
990 12.4650249481201
991 12.4643573760986
992 12.4016284942627
993 12.2574481964111
994 12.3329553604126
995 12.5671482086182
996 12.2905387878418
997 12.4824676513672
999 12.4392595291138
1000 12.5181522369385
1001 12.4695844650269
1002 12.4411392211914
1003 12.4192981719971
1004 12.379448890686
1005 12.435004234314
1006 12.3451824188232
1007 12.2962770462036
1008 12.328465461731
1010 12.417013168335
1011 12.3408212661743
1012 12.5365200042725
1013 12.342583656311
1014 12.3831872940063
1015 12.5150279998779
1016 12.4357509613037
1017 12.4823665618896
1018 12.4294567108154
1021 12.3052253723145
1022 12.4406700134277
1023 12.4146919250488
1024 12.3570775985718
1026 12.4195232391357
1027 12.5085420608521
1028 12.5212450027466
1029 12.4659023284912
1030 12.4756469726562
1031 12.54114818573
1032 12.2521152496338
1033 12.4561529159546
1035 12.5195236206055
1036 12.4640083312988
1037 12.3700532913208
1038 12.3961629867554
1039 12.4229068756104
1040 12.3936643600464
1041 12.4653339385986
1042 12.5717687606812
1043 12.2997484207153
1044 12.449182510376
1045 12.4356098175049
1046 12.4024791717529
1047 12.491325378418
1048 12.4714059829712
1049 12.4541606903076
1050 12.377667427063
1051 12.4414939880371
1052 12.3900699615479
1053 12.4698047637939
1054 12.4662628173828
1055 12.4845428466797
1056 12.3884010314941
1057 12.4001207351685
1059 12.5303020477295
1060 12.4740810394287
1061 12.4534540176392
1063 12.5318584442139
1064 12.3631114959717
1065 12.4592533111572
1066 12.4868125915527
1067 12.407341003418
1068 12.4460420608521
1069 12.6244621276855
1070 12.3487548828125
1071 12.5981950759888
1072 12.4833240509033
1073 12.4365177154541
1074 12.4012985229492
1075 12.5843887329102
1076 12.3256893157959
1077 12.4212350845337
1078 12.4654769897461
1079 12.3498277664185
1081 12.3212776184082
1082 12.4782876968384
1083 12.5594806671143
1084 12.3851518630981
1086 12.5256881713867
1087 12.4355163574219
1088 12.4285888671875
1089 12.4087324142456
1092 12.5692014694214
1093 12.3447208404541
1094 12.4608640670776
1095 12.2774600982666
1097 12.4148378372192
1098 12.4136390686035
1099 12.58713722229
1100 12.5485439300537
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 4.65694522857666
2 4.7380895614624
3 4.97169542312622
4 5.17382717132568
5 5.14901971817017
6 5.17013216018677
7 5.20835113525391
8 5.30376577377319
10 5.39338207244873
11 6.83865356445312
12 6.96133804321289
14 7.16197776794434
15 7.28910207748413
16 7.28830575942993
17 7.51146173477173
18 7.46243095397949
19 7.40953922271729
20 7.60651683807373
21 8.4074182510376
22 8.648512840271
23 8.6664457321167
24 8.6522970199585
26 8.5157413482666
27 8.71066761016846
28 8.79598045349121
29 8.69997215270996
30 8.7147045135498
31 9.33017826080322
32 9.2910737991333
33 9.40969467163086
34 9.51297187805176
35 9.41726970672607
36 9.49286842346191
37 9.42171096801758
38 9.46882629394531
39 9.59116554260254
40 9.67067813873291
41 9.78887462615967
43 9.86215782165527
44 9.88541793823242
45 9.85209655761719
46 9.83309936523438
47 9.95017242431641
48 10.015097618103
49 10.0040817260742
50 9.80233669281006
51 10.2212972640991
52 10.100378036499
53 10.0348587036133
54 10.1065883636475
55 9.9131908416748
56 10.1154804229736
58 10.0374765396118
59 10.2417297363281
61 10.3847274780273
62 10.142822265625
63 10.3286323547363
64 10.3816652297974
66 10.4838237762451
67 10.3335590362549
68 10.4596385955811
69 10.345832824707
70 10.3645153045654
71 10.5532341003418
72 10.5762825012207
73 10.4648036956787
74 10.3945045471191
75 10.7425880432129
76 10.5525665283203
77 10.4786138534546
78 10.55295753479
79 10.2569274902344
80 10.3003845214844
81 10.7775821685791
82 10.3127384185791
83 10.3489389419556
84 10.7153358459473
85 10.2224569320679
86 9.92990970611572
87 10.2307682037354
88 10.5373477935791
89 10.5168895721436
90 10.6946811676025
91 10.9816770553589
93 10.6192846298218
94 10.6332454681396
95 10.4959449768066
96 10.5841159820557
97 10.7612972259521
99 10.5574407577515
100 10.7045698165894
101 10.6893863677979
102 10.6788625717163
104 10.7780904769897
105 10.8180408477783
106 10.6989889144897
107 10.9048156738281
108 10.7077512741089
109 10.8257703781128
110 10.5658369064331
111 10.9952955245972
112 10.7612342834473
113 10.8981418609619
115 11.0578899383545
116 10.9381237030029
117 10.8054933547974
118 10.8541402816772
119 10.9427518844604
120 10.9249839782715
121 10.8827896118164
122 10.8820400238037
123 11.0174341201782
124 11.2156953811646
126 10.6333990097046
127 11.0625438690186
128 10.4347381591797
129 10.099536895752
130 10.4016122817993
131 11.0995330810547
132 10.7323713302612
133 10.7653102874756
135 10.9260311126709
137 10.9366722106934
138 10.9745330810547
139 11.2911100387573
140 10.9283828735352
141 11.1545867919922
142 11.1522970199585
143 11.1355762481689
144 11.1185531616211
145 11.1045618057251
146 11.254017829895
147 11.0123081207275
148 11.2203149795532
149 11.1538105010986
151 11.4573783874512
153 11.1540594100952
154 11.2462520599365
155 11.0216817855835
156 10.9911155700684
157 11.2443790435791
158 11.1740646362305
159 11.0705451965332
160 11.1781635284424
161 11.3626279830933
162 11.2291965484619
163 11.0017738342285
164 11.3134002685547
165 11.3756847381592
166 11.4148416519165
167 11.1683139801025
169 11.5122365951538
170 11.3917570114136
171 11.5462188720703
172 11.4869079589844
173 11.5309133529663
174 11.0889463424683
175 11.4080324172974
176 11.3410224914551
177 11.2129802703857
178 11.4534473419189
179 11.2073335647583
180 11.4075422286987
181 11.443696975708
182 11.3054294586182
183 11.3399934768677
184 11.2481374740601
185 11.3485355377197
186 11.4943761825562
187 11.3532104492188
190 11.3908996582031
191 11.4871950149536
192 11.440896987915
193 11.4656734466553
194 11.5841178894043
195 11.5165367126465
196 11.4138679504395
198 11.5026321411133
199 11.5758934020996
200 11.4246940612793
201 11.4983501434326
203 11.491229057312
204 11.6434011459351
205 11.6862087249756
206 11.3887662887573
207 11.6382932662964
208 11.4635276794434
209 11.484619140625
210 11.5401268005371
211 11.7014255523682
212 11.3814220428467
213 11.7292346954346
214 11.5589694976807
215 11.5681381225586
216 11.4211292266846
217 11.2870283126831
219 11.4476537704468
220 11.3528890609741
221 11.640495300293
222 11.3704032897949
223 11.5731325149536
224 11.4622020721436
225 11.6461133956909
226 11.5572080612183
227 11.4501066207886
229 11.4863891601562
230 11.3742408752441
231 11.6346855163574
232 11.1579990386963
233 11.4746875762939
234 11.4625215530396
235 11.6435108184814
236 11.5465831756592
237 11.6403284072876
238 11.4868507385254
239 11.5439414978027
240 11.4658050537109
242 11.6652297973633
243 11.8135948181152
244 11.4007368087769
245 11.63037109375
246 11.611478805542
247 11.339656829834
248 11.5374946594238
249 11.5007982254028
250 11.4464073181152
251 11.6952381134033
252 11.4019079208374
253 11.5484600067139
254 11.5235919952393
255 11.3590507507324
256 11.4865188598633
258 11.275899887085
259 11.5797729492188
260 11.5640888214111
261 11.7785205841064
262 11.5834178924561
263 11.5480766296387
264 11.5608940124512
265 11.4300155639648
266 11.2263097763062
268 11.2764301300049
269 11.2680692672729
270 11.4824190139771
271 11.6229257583618
272 11.4393510818481
274 11.3863534927368
275 11.4465770721436
276 11.4320726394653
277 11.4297761917114
278 11.4435300827026
279 11.5493602752686
280 11.4385814666748
281 11.6228189468384
282 11.4914712905884
283 11.4863777160645
284 11.5562038421631
285 11.6328411102295
286 11.5852718353271
287 11.671238899231
288 11.5828247070312
289 11.655198097229
290 11.4869422912598
291 11.6507053375244
292 11.775652885437
293 11.6793584823608
295 11.6285152435303
296 11.7305068969727
297 11.3808164596558
298 11.5493135452271
299 11.6427335739136
300 11.5726747512817
301 11.7168788909912
302 11.7813177108765
303 11.6318006515503
304 11.5879211425781
305 11.6829652786255
306 11.6552858352661
307 11.4882278442383
308 11.7059097290039
309 11.7573337554932
310 11.7385215759277
312 11.6779546737671
313 11.6515684127808
314 11.5843448638916
315 11.6105365753174
316 11.4050912857056
317 11.6217947006226
318 11.7326908111572
319 11.5771427154541
320 11.5655097961426
321 11.6282453536987
322 11.576057434082
323 11.8145713806152
325 11.3089046478271
326 11.6616868972778
327 11.6629066467285
328 11.5894498825073
329 11.4467916488647
330 11.6526536941528
331 11.7417602539062
332 11.5499200820923
333 11.684531211853
334 11.6358880996704
335 11.5865135192871
336 11.5332479476929
337 11.6353416442871
338 11.7510108947754
339 11.6325082778931
341 11.8309679031372
342 11.5844955444336
343 11.5912227630615
344 11.6742610931396
345 11.7395420074463
346 11.6857795715332
347 11.8950643539429
348 11.6744356155396
349 11.7169809341431
350 11.7776193618774
351 11.7376470565796
352 11.6338348388672
353 11.7207975387573
354 11.747275352478
355 11.6010580062866
356 11.7977313995361
358 11.9065456390381
359 11.635666847229
360 11.834792137146
361 11.8879680633545
362 11.6944780349731
363 11.8618993759155
364 11.7143602371216
365 11.7404680252075
366 11.6848106384277
367 11.7619304656982
368 11.7230005264282
369 11.5458240509033
370 11.6024780273438
373 11.5287570953369
374 11.8516292572021
375 11.7859792709351
376 11.9138231277466
377 11.6781196594238
378 11.6524772644043
379 11.6403350830078
380 11.9362211227417
381 11.8207836151123
382 11.6860857009888
383 11.538516998291
384 11.5068769454956
385 11.5931081771851
386 11.7055130004883
387 11.7331533432007
388 11.7339630126953
390 11.6556625366211
391 11.7973194122314
392 11.5381908416748
393 11.613676071167
394 11.5968284606934
395 11.7520265579224
396 11.7867088317871
397 11.7456941604614
398 11.7108354568481
399 11.7483243942261
400 11.7004909515381
401 11.7595596313477
402 11.8577852249146
403 11.8059282302856
404 11.6802568435669
405 11.7725973129272
406 11.7007331848145
407 11.7682590484619
408 11.6358871459961
409 11.8386344909668
410 11.6545209884644
411 11.8657131195068
412 11.6960039138794
413 11.8397483825684
414 11.7646512985229
415 11.7204990386963
416 11.8399124145508
417 11.7413387298584
418 11.7144908905029
419 11.6838188171387
420 12.0564165115356
421 11.668607711792
422 11.7508335113525
423 11.9985408782959
424 11.7216796875
425 11.7037582397461
426 11.966329574585
427 11.8222532272339
428 11.6155786514282
430 11.7623596191406
431 11.7382574081421
432 11.6781997680664
433 11.9062738418579
435 11.8441934585571
436 11.7895736694336
437 11.7674503326416
438 11.8346433639526
439 11.635778427124
440 11.767523765564
441 11.7935409545898
442 11.839225769043
444 11.7697153091431
445 11.7560510635376
446 11.7725458145142
447 11.6601610183716
448 11.9134664535522
450 11.6928014755249
451 11.6597566604614
452 11.8675470352173
453 11.8384323120117
454 11.9541082382202
455 11.5437040328979
456 11.5442905426025
457 11.7235431671143
459 11.6592464447021
460 11.7933435440063
461 11.8392190933228
462 11.9073781967163
463 11.9296827316284
464 11.6810302734375
465 11.5877113342285
466 11.465479850769
467 11.7056474685669
468 11.3451356887817
469 10.8892068862915
470 11.2343626022339
471 11.8582782745361
472 11.3534288406372
474 11.7410764694214
475 11.5300054550171
476 11.1567840576172
478 11.819221496582
479 11.4818687438965
480 11.6163024902344
481 11.9161643981934
482 11.7471952438354
483 11.4486789703369
484 11.9091463088989
485 11.802619934082
486 11.4788980484009
487 11.6664695739746
488 11.6617984771729
489 11.7801218032837
490 11.7113380432129
491 11.8769912719727
492 11.7383480072021
494 11.4665546417236
495 11.3705978393555
496 11.5784273147583
497 11.6523466110229
498 11.3180990219116
499 11.4175710678101
500 11.8322792053223
502 11.6164712905884
503 11.85071849823
504 12.0532531738281
505 11.6792774200439
507 11.7526741027832
508 11.8734178543091
509 11.8405303955078
510 11.8038673400879
511 11.7798490524292
512 11.7816562652588
513 11.8587684631348
514 12.0865097045898
515 11.6550731658936
517 11.8772430419922
518 11.8821926116943
519 11.8398170471191
520 11.8636417388916
521 11.9737224578857
522 11.8076515197754
523 11.9442863464355
524 11.7420978546143
525 11.890341758728
527 11.5664749145508
528 11.8115787506104
529 11.8523569107056
530 11.7454080581665
531 12.034553527832
532 11.5526647567749
533 11.5502090454102
534 11.8938283920288
535 11.696138381958
536 11.2662372589111
537 11.679741859436
538 11.7609024047852
539 11.6093521118164
540 11.3712024688721
541 11.8969802856445
542 11.6996126174927
543 11.9288063049316
544 11.9244480133057
545 11.7881135940552
547 11.7104644775391
548 11.9645948410034
549 11.9026174545288
550 11.7944316864014
551 11.9350328445435
552 11.8479318618774
553 11.9323463439941
554 11.8050031661987
555 11.8727607727051
556 11.8256006240845
557 11.9343214035034
558 11.8279495239258
559 11.7770404815674
560 11.7266025543213
561 11.865195274353
562 11.7025365829468
563 11.8861265182495
564 11.8901681900024
565 11.7314157485962
567 11.9452247619629
568 11.8969860076904
569 11.8909950256348
570 11.9690628051758
571 11.9628086090088
572 11.826319694519
573 11.9688701629639
574 11.9976987838745
576 11.6028060913086
577 11.7032318115234
578 11.7648315429688
580 11.6922817230225
581 11.8493251800537
585 11.8830156326294
586 12.034740447998
587 11.9123992919922
589 11.935357093811
590 11.7693090438843
591 12.0554780960083
592 11.8662872314453
593 11.9918355941772
594 11.5537071228027
595 11.7219820022583
596 11.8217964172363
597 11.6709270477295
598 11.5465898513794
599 11.7589931488037
600 11.6842203140259
601 11.8645401000977
602 11.8687582015991
603 11.8345165252686
604 11.7110328674316
605 11.5382900238037
606 11.9974365234375
607 11.4048299789429
608 11.0877952575684
609 11.3599185943604
610 11.8771591186523
611 11.8570537567139
612 11.7763290405273
613 11.8808012008667
614 11.8690919876099
615 11.9464626312256
616 11.8805065155029
617 11.8975296020508
618 11.8270893096924
619 12.0754280090332
620 11.85329246521
621 11.9287605285645
622 11.9567337036133
623 11.9234275817871
624 11.9217615127563
625 11.9523105621338
626 11.9287624359131
627 12.0378837585449
628 11.8388004302979
629 11.9462575912476
630 11.8736190795898
631 11.9517774581909
633 11.9018611907959
634 12.0693101882935
635 12.1095094680786
636 11.653826713562
637 11.9646663665771
638 12.0845165252686
639 11.8916816711426
640 11.8836755752563
641 12.0305433273315
642 12.0060367584229
643 12.0394868850708
644 11.8306837081909
645 11.9308242797852
646 11.8341093063354
647 11.8522891998291
649 11.9000453948975
650 11.9697170257568
651 11.9946060180664
652 11.9766321182251
653 11.7277297973633
654 11.9395503997803
655 12.0716533660889
656 11.9595375061035
657 11.8122596740723
658 12.0435848236084
659 11.9319868087769
660 11.9373922348022
661 12.0445232391357
662 12.042163848877
663 11.8834447860718
664 11.9313459396362
665 11.9689064025879
666 12.0064086914062
667 12.0861473083496
668 11.8141212463379
670 11.9140968322754
671 11.9407005310059
672 11.8293828964233
673 11.8486995697021
674 11.8574237823486
675 12.1318578720093
676 12.0751571655273
677 12.1008949279785
678 11.8637008666992
679 12.061017036438
680 11.9774351119995
681 12.0122556686401
683 11.8803730010986
684 11.9494409561157
685 11.9714403152466
686 11.8919906616211
687 11.9929656982422
688 11.9230222702026
689 12.0370407104492
690 11.9784603118896
691 11.9487438201904
692 12.0107154846191
693 11.9500007629395
694 11.959774017334
695 12.0651531219482
696 12.015266418457
697 11.9113864898682
698 11.9682874679565
699 12.1824464797974
700 11.7819166183472
701 12.0118808746338
703 12.0818729400635
704 12.028847694397
706 11.9681215286255
707 11.9681282043457
708 11.8679103851318
709 11.9073753356934
710 11.9045743942261
711 12.0657444000244
712 11.9702520370483
713 11.8730096817017
714 12.0974607467651
715 11.9880199432373
716 11.8373622894287
717 12.1040554046631
718 11.9039621353149
719 11.9969854354858
720 12.0064249038696
721 12.0567083358765
722 12.0805549621582
723 12.0636138916016
724 12.0880794525146
725 11.9430122375488
726 11.8476390838623
727 11.8860321044922
728 11.8854923248291
729 11.8726997375488
730 12.0304927825928
731 12.0999231338501
732 11.9641542434692
733 12.0533046722412
734 11.8565425872803
735 11.8277111053467
736 11.9665832519531
737 11.8180093765259
738 11.78883934021
739 12.0180034637451
740 11.9263401031494
741 11.9410381317139
742 11.8943500518799
743 12.0450983047485
744 12.1850643157959
745 11.9402647018433
746 11.9749746322632
747 11.8909997940063
748 11.9298486709595
750 11.8971357345581
751 12.0144071578979
752 12.1166372299194
753 11.935245513916
754 12.1049842834473
756 11.8610143661499
757 11.7960824966431
758 12.036922454834
759 11.9980068206787
760 11.9928045272827
762 11.9565286636353
763 11.980411529541
764 11.9502067565918
765 11.8080968856812
766 12.0963897705078
767 12.1562032699585
768 11.8610401153564
769 11.7459363937378
770 11.9874248504639
771 12.06516456604
772 11.8927631378174
773 12.2143459320068
774 11.748236656189
776 12.0364122390747
777 11.8361501693726
778 11.9122314453125
779 11.9825839996338
780 12.0285720825195
781 11.9351539611816
782 11.9834423065186
783 12.0471506118774
784 11.8590221405029
786 12.0451765060425
787 11.9508380889893
788 11.9899520874023
789 11.9434967041016
790 12.0420818328857
791 12.0027751922607
792 12.0097198486328
794 12.0672416687012
795 11.7333612442017
796 12.0454893112183
797 11.9686574935913
798 12.0056467056274
799 12.018741607666
800 11.9850749969482
801 12.0339212417603
803 11.8601627349854
804 12.0119495391846
805 11.9157848358154
806 11.8721046447754
807 12.1474733352661
808 12.0646295547485
809 11.9560308456421
810 11.963189125061
811 12.2142124176025
812 12.0667457580566
813 11.8971538543701
814 12.0686731338501
815 11.9562740325928
816 11.8764305114746
817 11.8660287857056
818 11.9807605743408
819 12.0271377563477
820 12.0611925125122
821 11.9802446365356
822 12.1118316650391
823 11.9442625045776
824 11.9785852432251
825 12.0969295501709
826 11.9289417266846
827 12.0099849700928
828 12.0675191879272
829 11.957558631897
830 12.0725412368774
831 12.0570526123047
832 12.0440006256104
833 11.9094228744507
834 11.8080272674561
835 11.9769992828369
836 12.1467409133911
837 11.9738187789917
838 11.7713403701782
839 11.7406616210938
840 12.0907831192017
841 11.9592065811157
843 12.0335454940796
844 12.040002822876
845 12.1302270889282
846 11.9123811721802
848 11.9804906845093
849 12.1121616363525
850 11.9940509796143
851 12.0285577774048
852 11.9598913192749
854 11.9995651245117
855 12.0299978256226
856 11.9933099746704
857 12.0563402175903
858 12.039234161377
859 11.8787574768066
860 12.156343460083
861 12.1082706451416
862 12.0608644485474
863 11.9226160049438
866 12.0349779129028
867 12.1223840713501
868 12.0479030609131
869 11.8131008148193
870 11.9219093322754
871 12.0635166168213
872 11.8793354034424
873 11.919379234314
874 12.1781463623047
875 12.0148248672485
877 12.0410346984863
878 12.0067348480225
879 12.1464557647705
880 11.9224290847778
881 11.9791593551636
882 12.0565338134766
883 12.1003828048706
884 12.1755113601685
885 12.0032644271851
886 11.9776935577393
887 11.9792242050171
888 12.0838565826416
889 11.9722557067871
890 12.1510591506958
891 12.1317100524902
893 11.9906902313232
894 11.9561214447021
896 12.1221141815186
897 12.1209735870361
898 12.1145524978638
899 12.08078956604
900 12.0624675750732
901 12.088942527771
902 12.0497722625732
903 11.9993925094604
905 11.8935556411743
906 12.0227251052856
907 12.147705078125
908 12.0649480819702
909 12.0544519424438
911 11.9850301742554
912 12.1575574874878
914 12.0638465881348
915 12.065710067749
917 12.1009864807129
918 11.9862461090088
919 12.1743812561035
920 11.8833160400391
921 12.0407342910767
922 12.1270904541016
923 12.1704111099243
924 12.0652074813843
925 12.1873779296875
927 12.1639919281006
928 11.9947443008423
929 11.7936058044434
930 12.1631269454956
931 12.1437091827393
932 11.9846925735474
933 12.0633373260498
934 12.1101064682007
935 12.0598154067993
936 12.0426597595215
937 12.0985298156738
938 12.1453170776367
940 11.9107446670532
941 12.1245098114014
942 12.0205745697021
943 11.8867988586426
944 12.0714483261108
945 12.1795244216919
946 12.1362953186035
947 12.0652570724487
948 12.1089792251587
949 12.0633554458618
950 12.0599422454834
951 12.0266246795654
952 12.1099910736084
953 12.1992082595825
954 11.9254741668701
955 12.1529664993286
956 11.9364233016968
957 12.0031642913818
958 12.1740102767944
960 12.0419330596924
961 12.0651159286499
962 12.1679210662842
963 11.9865617752075
964 12.0245761871338
965 12.1151628494263
966 12.2007846832275
968 12.0614442825317
969 12.0880317687988
970 11.97633934021
971 12.0936431884766
972 12.1590185165405
973 12.0137271881104
974 12.1288328170776
976 12.0785217285156
977 11.9177961349487
978 12.1665534973145
979 12.0515956878662
980 12.1357002258301
981 12.0203857421875
982 12.1696538925171
983 12.0547790527344
984 12.0715656280518
987 12.2339897155762
988 12.1028728485107
989 11.9491748809814
990 12.0214290618896
991 11.9748048782349
992 12.0584106445312
993 12.0126943588257
994 12.2263307571411
995 11.9729099273682
996 11.9250259399414
997 12.1368103027344
999 12.2409725189209
1000 12.1466960906982
1001 12.0786666870117
1002 12.1291675567627
1003 12.1929502487183
1004 11.9514217376709
1005 12.0966281890869
1006 12.168906211853
1007 12.0227317810059
1008 11.9222717285156
1010 12.138147354126
1011 12.1645364761353
1012 11.9760990142822
1013 12.2014560699463
1014 11.9794616699219
1015 12.2183265686035
1016 12.1178979873657
1017 11.9807052612305
1018 12.1360931396484
1021 12.0136013031006
1022 12.1184768676758
1023 12.1282091140747
1024 11.9988555908203
1026 12.0384616851807
1027 12.21506690979
1028 12.1664485931396
1029 12.0843811035156
1030 12.2349557876587
1031 12.1387052536011
1032 12.2163124084473
1033 12.1228370666504
1035 12.0572891235352
1036 11.9684972763062
1037 12.0568771362305
1038 12.0499391555786
1039 12.0415668487549
1040 12.027684211731
1041 12.1400594711304
1042 12.067328453064
1043 11.9727478027344
1044 11.9874963760376
1045 12.0354824066162
1046 12.1710252761841
1047 12.1302604675293
1048 12.0752830505371
1049 12.2330255508423
1050 12.1267852783203
1051 12.257924079895
1052 11.9897165298462
1053 12.0088233947754
1054 11.9893636703491
1055 12.1529598236084
1056 12.0158395767212
1057 12.1917695999146
1059 12.2207565307617
1060 12.0980253219604
1061 12.1205940246582
1063 11.9164552688599
1064 11.9438991546631
1065 12.130425453186
1066 12.1751155853271
1067 12.3253021240234
1068 12.0635213851929
1069 12.0512361526489
1070 12.1662139892578
1071 11.9815216064453
1072 12.0918045043945
1073 12.0355587005615
1074 12.1092805862427
1075 12.2774715423584
1076 12.1817855834961
1077 11.9640350341797
1078 12.1832265853882
1079 12.1376485824585
1081 12.1472578048706
1082 12.1052265167236
1083 12.0909404754639
1084 12.0625238418579
1086 12.0985584259033
1087 12.0568447113037
1088 12.1130714416504
1089 12.1574602127075
1092 12.0718278884888
1093 12.1640405654907
1094 12.1969757080078
1095 12.0607318878174
1097 12.0524625778198
1098 12.1639032363892
1099 12.1280088424683
1100 12.0707960128784
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 3.92466354370117
2 3.99709010124207
3 4.07488441467285
4 4.12350845336914
5 4.15832471847534
6 4.18734836578369
7 4.21422433853149
8 4.26039838790894
10 4.33934450149536
11 5.85593318939209
12 6.10837268829346
14 6.65640163421631
15 6.82028770446777
16 6.91028118133545
17 7.01041650772095
18 7.07936000823975
19 7.11814832687378
20 7.12565851211548
21 8.37823104858398
22 8.44692802429199
23 8.4904899597168
24 8.49219608306885
26 8.55690383911133
27 8.58438110351562
28 8.60195636749268
29 8.62809562683105
30 8.66050052642822
31 8.9676685333252
32 8.98303413391113
33 9.01117038726807
34 9.03922557830811
35 9.07390689849854
36 9.06352043151855
37 9.09144401550293
38 9.14383316040039
39 9.15504455566406
40 9.17849731445312
41 9.31370162963867
43 9.37604141235352
44 9.40115737915039
45 9.40320587158203
46 9.44578075408936
47 9.46985149383545
48 9.46016597747803
49 9.49391555786133
50 9.52197074890137
51 9.69994258880615
52 9.7437219619751
53 9.71834373474121
54 9.72969341278076
55 9.80229949951172
56 9.74479103088379
58 9.77942180633545
59 9.86625480651855
61 9.82099437713623
62 9.82934474945068
63 9.87320137023926
64 9.95041084289551
66 9.90958023071289
67 9.94694232940674
68 9.99495410919189
69 9.91620826721191
70 9.91080570220947
71 10.0421514511108
72 10.0615577697754
73 10.0861473083496
74 10.1132373809814
75 10.1230087280273
76 10.1423654556274
77 10.1656608581543
78 10.1769571304321
79 10.1896438598633
80 10.1975212097168
81 10.2754344940186
82 10.2911968231201
83 10.3060503005981
84 10.3192539215088
85 10.3324203491211
86 10.3447885513306
87 10.350076675415
88 10.35915184021
89 10.3694438934326
90 10.3730916976929
91 10.4231872558594
93 10.4497880935669
94 10.4677047729492
95 10.480278968811
96 10.4861669540405
97 10.4972581863403
99 10.5172300338745
100 10.5263652801514
101 10.586483001709
102 10.6009616851807
104 10.626914024353
105 10.6318216323853
106 10.6366758346558
107 10.6499671936035
108 10.6620330810547
109 10.6703968048096
110 10.6715593338013
111 10.7330083847046
112 10.7432765960693
113 10.755407333374
115 10.776819229126
116 10.7714996337891
117 10.7869510650635
118 10.7862424850464
119 10.7834558486938
120 10.8020095825195
121 10.8568449020386
122 10.8791351318359
123 10.8782482147217
124 10.8785390853882
126 10.9081773757935
127 10.9115257263184
128 10.9178047180176
129 10.9201431274414
130 10.92786693573
131 10.944393157959
132 10.9557371139526
133 10.9660015106201
135 10.9771490097046
137 10.9901056289673
138 10.9962873458862
139 10.9843797683716
140 11.0015630722046
141 10.9986743927002
142 11.0167007446289
143 11.0285711288452
144 11.0279216766357
145 11.0391540527344
146 11.0442056655884
147 11.0413856506348
148 11.0513010025024
149 11.0626983642578
151 11.0699234008789
153 11.0924100875854
154 11.1055536270142
155 11.1154985427856
156 11.1208162307739
157 11.116982460022
158 11.1124744415283
159 11.1305475234985
160 11.1343860626221
161 11.1485261917114
162 11.1420049667358
163 11.1622371673584
164 11.1540794372559
165 11.1670160293579
166 11.1796894073486
167 11.1581296920776
169 11.1495628356934
170 11.1595878601074
171 11.2092370986938
172 11.2115316390991
173 11.2079000473022
174 11.2053499221802
175 11.2203769683838
176 11.2194042205811
177 11.2068691253662
178 11.2211036682129
179 11.209135055542
180 11.2060346603394
181 11.2446117401123
182 11.2750778198242
183 11.2295684814453
184 11.2316150665283
185 11.2535514831543
186 11.2552556991577
187 11.2350177764893
190 11.2621450424194
191 11.3171977996826
192 11.3272972106934
193 11.3193941116333
194 11.3248844146729
195 11.3359031677246
196 11.3360176086426
198 11.3356294631958
199 11.3404817581177
200 11.3482475280762
201 11.3569145202637
203 11.3599891662598
204 11.3638620376587
205 11.3529319763184
206 11.3687305450439
207 11.3563032150269
208 11.3574590682983
209 11.3681755065918
210 11.362865447998
211 11.371654510498
212 11.3952054977417
213 11.3707332611084
214 11.3792419433594
215 11.3973712921143
216 11.3909969329834
217 11.3944711685181
219 11.3929405212402
220 11.4052867889404
221 11.4326047897339
222 11.4335842132568
223 11.4333200454712
224 11.439959526062
225 11.440899848938
226 11.4256048202515
227 11.4342212677002
229 11.4421663284302
230 11.4438877105713
231 11.456392288208
232 11.4859561920166
233 11.4384908676147
234 11.4422912597656
235 11.4838581085205
236 11.4777669906616
237 11.4249744415283
238 11.4324636459351
239 11.4946393966675
240 11.4745769500732
242 11.4977769851685
243 11.472240447998
244 11.4859342575073
245 11.4854545593262
246 11.4909067153931
247 11.5092449188232
248 11.5111856460571
249 11.497013092041
250 11.5196847915649
251 11.5459337234497
252 11.5507545471191
253 11.5604848861694
254 11.539849281311
255 11.5525741577148
256 11.5596361160278
258 11.5726108551025
259 11.5515584945679
260 11.5831813812256
261 11.5979480743408
262 11.6076583862305
263 11.6144218444824
264 11.6154632568359
265 11.6213569641113
266 11.6136503219604
268 11.6206064224243
269 11.6184597015381
270 11.6296939849854
271 11.6303071975708
272 11.6446170806885
274 11.6362228393555
275 11.6525936126709
276 11.6429424285889
277 11.6536111831665
278 11.6498603820801
279 11.6637725830078
280 11.6612339019775
281 11.6730213165283
282 11.6613807678223
283 11.6717910766602
284 11.653772354126
285 11.6803560256958
286 11.6603670120239
287 11.6839761734009
288 11.6703357696533
289 11.6692419052124
290 11.6740531921387
291 11.6707572937012
292 11.6991138458252
293 11.6942853927612
295 11.6928653717041
296 11.6923065185547
297 11.7054204940796
298 11.6235809326172
299 11.6458749771118
300 11.6936101913452
301 11.6785364151001
302 11.6997165679932
303 11.6659784317017
304 11.6817874908447
305 11.7036933898926
306 11.7017498016357
307 11.7141065597534
308 11.6886558532715
309 11.7122688293457
310 11.6857595443726
312 11.7053661346436
313 11.6960668563843
314 11.6831731796265
315 11.6923789978027
316 11.7375211715698
317 11.6748704910278
318 11.7066583633423
319 11.6874122619629
320 11.687460899353
321 11.742413520813
322 11.7601528167725
323 11.7482757568359
325 11.7566213607788
326 11.7645463943481
327 11.7375144958496
328 11.760178565979
329 11.7465744018555
330 11.7448234558105
331 11.7500066757202
332 11.7759122848511
333 11.7855062484741
334 11.7785558700562
335 11.76646900177
336 11.787371635437
337 11.7668533325195
338 11.7842702865601
339 11.7874717712402
341 11.8269500732422
342 11.7901268005371
343 11.8235740661621
344 11.7714500427246
345 11.7805252075195
346 11.7530508041382
347 11.7750663757324
348 11.7355518341064
349 11.7362785339355
350 11.8223819732666
351 11.7760791778564
352 11.8127536773682
353 11.7892198562622
354 11.7879781723022
355 11.8080358505249
356 11.8210144042969
358 11.8168678283691
359 11.8168163299561
360 11.8143606185913
361 11.8324203491211
362 11.852518081665
363 11.8482494354248
364 11.8261528015137
365 11.8508625030518
366 11.8385238647461
367 11.833869934082
368 11.8505191802979
369 11.8372631072998
370 11.8384523391724
373 11.8419952392578
374 11.7583284378052
375 11.7549839019775
376 11.8138790130615
377 11.8118343353271
378 11.8153409957886
379 11.7846984863281
380 11.814112663269
381 11.8040208816528
382 11.8107795715332
383 11.8160734176636
384 11.8269968032837
385 11.8213920593262
386 11.8363056182861
387 11.8289670944214
388 11.8357715606689
390 11.8135042190552
391 11.8898992538452
392 11.8960857391357
393 11.888819694519
394 11.8890895843506
395 11.8865995407104
396 11.8931531906128
397 11.8764905929565
398 11.8851203918457
399 11.8907079696655
400 11.8855428695679
401 11.9167585372925
402 11.9206247329712
403 11.9335098266602
404 11.8861513137817
405 11.9253273010254
406 11.8766641616821
407 11.8539266586304
408 11.9018201828003
409 11.8669681549072
410 11.8496789932251
411 11.9249839782715
412 11.9151096343994
413 11.9291048049927
414 11.9177980422974
415 11.9262351989746
416 11.9150838851929
417 11.9260082244873
418 11.9146938323975
419 11.9342803955078
420 11.9048261642456
421 11.9122142791748
422 11.9190425872803
423 11.9076557159424
424 11.9179353713989
425 11.9131727218628
426 11.929651260376
427 11.9045314788818
428 11.9047145843506
430 11.8881521224976
431 11.9217414855957
432 11.939624786377
433 11.9174499511719
435 11.9106330871582
436 11.9233417510986
437 11.93812084198
438 11.928430557251
439 11.9472675323486
440 11.9289503097534
441 11.954460144043
442 11.9233169555664
444 11.8608341217041
445 11.8407382965088
446 11.9440670013428
447 11.8659000396729
448 11.8427991867065
450 11.9103288650513
451 11.8904399871826
452 11.9115476608276
453 11.9454870223999
454 11.9411334991455
455 11.9483947753906
456 11.9401807785034
457 11.9189643859863
459 11.9368438720703
460 11.9626913070679
461 11.9446315765381
462 11.9647808074951
463 11.9624328613281
464 11.9547824859619
465 11.9746551513672
466 11.9580383300781
467 11.9784917831421
468 11.9186925888062
469 11.9487590789795
470 11.9211130142212
471 11.8950672149658
472 11.9249925613403
474 11.9741153717041
475 11.9559421539307
476 11.9596195220947
478 11.9527215957642
479 11.9678335189819
480 11.9695739746094
481 12.044979095459
482 12.0188102722168
483 12.0349149703979
484 11.9863739013672
485 11.9785528182983
486 12.0345001220703
487 12.008056640625
488 12.0230932235718
489 12.0284147262573
490 12.0219507217407
491 12.0436449050903
492 12.0569152832031
494 12.059606552124
495 12.0544681549072
496 12.0425319671631
497 12.0601406097412
498 12.0372972488403
499 12.0465459823608
500 12.0389366149902
502 12.0287456512451
503 12.0439672470093
504 12.0281162261963
505 12.0393009185791
507 12.0120754241943
508 12.0008087158203
509 12.033465385437
510 12.0147771835327
511 12.020339012146
512 12.0352659225464
513 12.0579509735107
514 12.0500802993774
515 12.0657234191895
517 12.0083980560303
518 12.0522975921631
519 12.0493230819702
520 12.0444803237915
521 12.0748691558838
522 12.03919506073
523 12.0567007064819
524 12.001220703125
525 11.9935617446899
527 12.0161409378052
528 12.0247859954834
529 12.0398397445679
530 12.0522031784058
531 12.0337581634521
532 12.0422029495239
533 12.0540885925293
534 12.0589771270752
535 12.0423755645752
536 12.0566720962524
537 12.0505094528198
538 12.0664520263672
539 12.0395278930664
540 12.0470857620239
541 12.0819549560547
542 12.0861701965332
543 12.0925626754761
544 12.0894918441772
545 12.085470199585
547 12.0913190841675
548 12.0894432067871
549 12.1001281738281
550 12.0811100006104
551 12.1114282608032
552 12.1004505157471
553 12.1074390411377
554 12.0905876159668
555 12.1016273498535
556 12.1076641082764
557 12.1129035949707
558 12.1204586029053
559 12.1111450195312
560 12.1131496429443
561 12.1289329528809
562 12.1460046768188
563 12.1146020889282
564 12.0926351547241
565 12.1496143341064
567 12.1343669891357
568 12.1413831710815
569 12.1305484771729
570 12.1350069046021
571 12.1395740509033
572 12.1583843231201
573 12.1319885253906
574 12.1127643585205
576 12.1462278366089
577 12.1474876403809
578 12.1514110565186
580 12.168999671936
581 12.1692485809326
585 12.1846714019775
586 12.1678628921509
587 12.1848630905151
589 12.1481437683105
590 12.1353616714478
591 12.1492109298706
592 12.1861429214478
593 12.1637392044067
594 12.1349096298218
595 12.1962518692017
596 12.1673393249512
597 12.1549806594849
598 12.1977462768555
599 12.1767501831055
600 12.1753196716309
601 12.2033557891846
602 12.2018413543701
603 12.1992225646973
604 12.1939735412598
605 12.2124109268188
606 12.184497833252
607 12.1946678161621
608 12.2009544372559
609 12.1814670562744
610 12.1938304901123
611 12.1869430541992
612 12.2038335800171
613 12.1898345947266
614 12.1916790008545
615 12.1830110549927
616 12.1953430175781
617 12.1934795379639
618 12.1969118118286
619 12.1776552200317
620 12.1893377304077
621 12.2169733047485
622 12.2203245162964
623 12.2107276916504
624 12.2183809280396
625 12.1996164321899
626 12.2173500061035
627 12.1937465667725
628 12.1889724731445
629 12.2079486846924
630 12.2155427932739
631 12.2632007598877
633 12.2502412796021
634 12.2658185958862
635 12.2324953079224
636 12.2515382766724
637 12.2287454605103
638 12.2184972763062
639 12.2291641235352
640 12.2548770904541
641 12.2419185638428
642 12.2520923614502
643 12.2850093841553
644 12.2749443054199
645 12.2540874481201
646 12.2755994796753
647 12.2654399871826
649 12.2690649032593
650 12.2397308349609
651 12.2770824432373
652 12.2996091842651
653 12.3024120330811
654 12.2751035690308
655 12.3013792037964
656 12.2600955963135
657 12.2854671478271
658 12.2588233947754
659 12.2379417419434
660 12.2989482879639
661 12.2775611877441
662 12.294997215271
663 12.2310285568237
664 12.227089881897
665 12.3061122894287
666 12.2553081512451
667 12.271279335022
668 12.257661819458
670 12.3053169250488
671 12.2682485580444
672 12.290696144104
673 12.2831897735596
674 12.2597322463989
675 12.3007183074951
676 12.3113594055176
677 12.3190298080444
678 12.3088073730469
679 12.3173236846924
680 12.2982110977173
681 12.2704238891602
683 12.2647790908813
684 12.2626371383667
685 12.3060531616211
686 12.2548265457153
687 12.2394256591797
688 12.2832736968994
689 12.2784957885742
690 12.2646474838257
691 12.3281507492065
692 12.3073120117188
693 12.325159072876
694 12.2746810913086
695 12.2927513122559
696 12.2826137542725
697 12.2727165222168
698 12.3200521469116
699 12.3233528137207
700 12.3137083053589
701 12.2855653762817
703 12.2827930450439
704 12.2912158966064
706 12.3086795806885
707 12.3143243789673
708 12.3211917877197
709 12.3100280761719
710 12.3137035369873
711 12.3258981704712
712 12.3401966094971
713 12.3378047943115
714 12.3190107345581
715 12.3350286483765
716 12.2779426574707
717 12.2827930450439
718 12.3331308364868
719 12.3373603820801
720 12.3165073394775
721 12.3334522247314
722 12.3222770690918
723 12.3411951065063
724 12.2994079589844
725 12.3174686431885
726 12.2967166900635
727 12.2886276245117
728 12.3391618728638
729 12.3361892700195
730 12.3110837936401
731 12.2930097579956
732 12.3067646026611
733 12.3265647888184
734 12.3227634429932
735 12.3271617889404
736 12.3395929336548
737 12.3194370269775
738 12.3275213241577
739 12.3470811843872
740 12.3463668823242
741 12.3556032180786
742 12.366099357605
743 12.3653001785278
744 12.3615703582764
745 12.3660793304443
746 12.3642072677612
747 12.3613109588623
748 12.3677635192871
750 12.355504989624
751 12.3626327514648
752 12.3692827224731
753 12.3772773742676
754 12.3668832778931
756 12.3719415664673
757 12.3761348724365
758 12.3662376403809
759 12.3781681060791
760 12.3819894790649
762 12.3822212219238
763 12.3791828155518
764 12.3698101043701
765 12.386773109436
766 12.3658800125122
767 12.3872261047363
768 12.3677988052368
769 12.3786039352417
770 12.3831577301025
771 12.3782014846802
772 12.3742256164551
773 12.3771324157715
774 12.3883714675903
776 12.369288444519
777 12.3853511810303
778 12.3748693466187
779 12.3807506561279
780 12.3905458450317
781 12.3880081176758
782 12.3840522766113
783 12.3956089019775
784 12.3888454437256
786 12.3931083679199
787 12.3937692642212
788 12.3898687362671
789 12.3823204040527
790 12.3963794708252
791 12.3989009857178
792 12.4042043685913
794 12.4084320068359
795 12.4130668640137
796 12.3942642211914
797 12.4040279388428
798 12.4053049087524
799 12.4030828475952
800 12.4086112976074
801 12.4048290252686
803 12.4065599441528
804 12.420015335083
805 12.416187286377
806 12.4076700210571
807 12.4204196929932
808 12.4089097976685
809 12.4047260284424
810 12.424861907959
811 12.416036605835
812 12.4264631271362
813 12.4186191558838
814 12.4206066131592
815 12.4183950424194
816 12.4242782592773
817 12.4238920211792
818 12.428168296814
819 12.4235105514526
820 12.4151077270508
821 12.4361925125122
822 12.4282445907593
823 12.4394493103027
824 12.4348764419556
825 12.4349946975708
826 12.4372138977051
827 12.4436645507812
828 12.4264049530029
829 12.4488496780396
830 12.4448480606079
831 12.4288139343262
832 12.4490070343018
833 12.4369096755981
834 12.4388036727905
835 12.4395008087158
836 12.4408340454102
837 12.4460611343384
838 12.4541931152344
839 12.435417175293
840 12.4440107345581
841 12.4583549499512
843 12.4657096862793
844 12.4259481430054
845 12.4482440948486
846 12.4088087081909
848 12.4544715881348
849 12.4090204238892
850 12.4008197784424
851 12.4469175338745
852 12.4479961395264
854 12.4586391448975
855 12.4478034973145
856 12.4612827301025
857 12.4594440460205
858 12.4436712265015
859 12.4623823165894
860 12.4285116195679
861 12.4414539337158
862 12.4533805847168
863 12.4504661560059
866 12.4304981231689
867 12.4301376342773
868 12.4486789703369
869 12.4482765197754
870 12.4459133148193
871 12.4654808044434
872 12.4719228744507
873 12.4811859130859
874 12.4803161621094
875 12.4522552490234
877 12.459644317627
878 12.4637594223022
879 12.4532222747803
880 12.4563541412354
881 12.4728298187256
882 12.4836187362671
883 12.4890213012695
884 12.4911088943481
885 12.4810132980347
886 12.4850454330444
887 12.4916973114014
888 12.4906558990479
889 12.4914646148682
890 12.4955062866211
891 12.4866399765015
893 12.4964971542358
894 12.4926509857178
896 12.4957723617554
897 12.4913702011108
898 12.4906187057495
899 12.4970731735229
900 12.4965314865112
901 12.5111112594604
902 12.5116004943848
903 12.5126247406006
905 12.5130224227905
906 12.5131587982178
907 12.5121192932129
908 12.5115756988525
909 12.5083742141724
911 12.5146636962891
912 12.5147113800049
914 12.514838218689
915 12.5163650512695
917 12.5154371261597
918 12.515438079834
919 12.5148487091064
920 12.5144844055176
921 12.5152826309204
922 12.516206741333
923 12.5155382156372
924 12.5140190124512
925 12.5186138153076
927 12.5203313827515
928 12.5186367034912
929 12.5207176208496
930 12.5208148956299
931 12.523416519165
932 12.5243825912476
933 12.5238838195801
934 12.5240573883057
935 12.5221767425537
936 12.5265655517578
937 12.5253171920776
938 12.524715423584
940 12.5259141921997
941 12.5263376235962
942 12.5248775482178
943 12.5271062850952
944 12.5254907608032
945 12.5298099517822
946 12.5239753723145
947 12.528341293335
948 12.5259962081909
949 12.5310611724854
950 12.5266542434692
951 12.5222511291504
952 12.5303230285645
953 12.5260734558105
954 12.5323753356934
955 12.5266056060791
956 12.5341415405273
957 12.5254535675049
958 12.5309810638428
960 12.5253791809082
961 12.5398597717285
962 12.5389337539673
963 12.5384979248047
964 12.5400552749634
965 12.540186882019
966 12.5405750274658
968 12.5409564971924
969 12.5418844223022
970 12.5418424606323
971 12.5434112548828
972 12.5438766479492
973 12.5438623428345
974 12.5437202453613
976 12.541934967041
977 12.5455865859985
978 12.5408391952515
979 12.5409116744995
980 12.5421695709229
981 12.5376739501953
982 12.5445184707642
983 12.5466079711914
984 12.5468397140503
987 12.5418872833252
988 12.5439405441284
989 12.5489282608032
990 12.5391979217529
991 12.5402488708496
992 12.549674987793
993 12.5437021255493
994 12.5453462600708
995 12.5447845458984
996 12.5426387786865
997 12.5485029220581
999 12.5457410812378
1000 12.5504589080811
1001 12.5500354766846
1002 12.5412359237671
1003 12.5545673370361
1004 12.5416374206543
1005 12.5534696578979
1006 12.5149621963501
1007 12.5103979110718
1008 12.5531005859375
1010 12.5090656280518
1011 12.5495691299438
1012 12.5519065856934
1013 12.5547008514404
1014 12.5543184280396
1015 12.554048538208
1016 12.5541505813599
1017 12.5560693740845
1018 12.5554313659668
1021 12.5590553283691
1022 12.5588693618774
1023 12.5592842102051
1024 12.562159538269
1026 12.5591058731079
1027 12.5632944107056
1028 12.5631999969482
1029 12.5620050430298
1030 12.5573787689209
1031 12.5485210418701
1032 12.5641469955444
1033 12.5527248382568
1035 12.5563869476318
1036 12.5630807876587
1037 12.5668001174927
1038 12.5612115859985
1039 12.5642127990723
1040 12.5673799514771
1041 12.5524349212646
1042 12.5657606124878
1043 12.5604095458984
1044 12.5679244995117
1045 12.5650691986084
1046 12.5623683929443
1047 12.5614500045776
1048 12.5680828094482
1049 12.5611457824707
1050 12.5705709457397
1051 12.5569744110107
1052 12.5646057128906
1053 12.5717067718506
1054 12.5680589675903
1055 12.5727405548096
1056 12.5697450637817
1057 12.5747766494751
1059 12.5613059997559
1060 12.5725212097168
1061 12.5730848312378
1063 12.57497215271
1064 12.5643520355225
1065 12.5693893432617
1066 12.5691165924072
1067 12.571590423584
1068 12.5735864639282
1069 12.5762891769409
1070 12.5697364807129
1071 12.560962677002
1072 12.5702562332153
1073 12.5645484924316
1074 12.5625629425049
1075 12.5752077102661
1076 12.5603933334351
1077 12.5641870498657
1078 12.5730457305908
1079 12.5705461502075
1081 12.5761222839355
1082 12.5854520797729
1083 12.5663089752197
1084 12.5608749389648
1086 12.5591440200806
1087 12.5588569641113
1088 12.5908622741699
1089 12.5613784790039
1092 12.585334777832
1093 12.5804166793823
1094 12.5874185562134
1095 12.5856990814209
1097 12.5849628448486
1098 12.569447517395
1099 12.5825510025024
1100 12.5593490600586
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 4.71848917007446
2 4.97748470306396
3 5.19470691680908
4 5.18047952651978
5 5.25725793838501
6 5.21418952941895
7 5.26945829391479
8 5.3514518737793
10 5.38565587997437
11 6.92573213577271
12 7.08134460449219
14 7.20977401733398
15 7.29406070709229
16 7.32999706268311
17 7.33214664459229
18 7.33228635787964
19 7.3493800163269
20 7.38939571380615
21 8.43185615539551
22 8.55588817596436
23 8.5822868347168
24 8.59542465209961
26 8.65402030944824
27 8.65015125274658
28 8.64665985107422
29 8.64822769165039
30 8.66433715820312
31 9.31757354736328
32 9.34939193725586
33 9.36994647979736
34 9.41027641296387
35 9.42608070373535
36 9.37768077850342
37 9.39120960235596
38 9.38764190673828
39 9.44762325286865
40 9.40774631500244
41 9.74276161193848
43 9.70620632171631
44 9.7276496887207
45 9.83774566650391
46 9.78543853759766
47 9.84919834136963
48 9.7592191696167
49 9.70786094665527
50 9.81542301177979
51 9.97407722473145
52 10.0497627258301
53 9.96008396148682
54 9.9165506362915
55 10.0062532424927
56 10.027214050293
58 10.0563182830811
59 10.1126499176025
61 10.2277870178223
62 10.233039855957
63 10.2777376174927
64 10.2738227844238
66 10.2552299499512
67 10.2964391708374
68 10.2827672958374
69 10.2736835479736
70 10.3011341094971
71 10.3987674713135
72 10.4000654220581
73 10.4349813461304
74 10.4409828186035
75 10.4440460205078
76 10.410436630249
77 10.460108757019
78 10.2659244537354
79 10.2531213760376
80 10.4444351196289
81 10.2617702484131
82 10.2251977920532
83 10.4889698028564
84 10.1700706481934
85 9.93401622772217
86 10.2546949386597
87 10.5376796722412
88 10.4220142364502
89 10.5492277145386
90 10.3814449310303
91 10.5223903656006
93 10.5063228607178
94 10.5124816894531
95 10.6165313720703
96 10.5851392745972
97 10.54128074646
99 10.564281463623
100 10.5665578842163
101 10.587646484375
102 10.6253786087036
104 10.6179237365723
105 10.666428565979
106 10.668493270874
107 10.6323776245117
108 10.6981172561646
109 10.5553255081177
110 10.5349273681641
111 10.7963581085205
112 10.8010139465332
113 10.8282327651978
115 10.8268909454346
116 10.8300266265869
117 10.8054008483887
118 10.8408126831055
119 10.7839345932007
120 10.8328542709351
121 10.8989753723145
122 10.8372592926025
123 10.8989057540894
124 10.6739635467529
126 10.9127817153931
127 10.3955345153809
128 9.99065399169922
129 10.2695426940918
130 10.830358505249
131 10.7334785461426
132 10.7415294647217
133 10.9613199234009
135 10.7797241210938
137 10.8931884765625
138 10.9820232391357
139 10.8665142059326
140 10.8549108505249
141 10.961537361145
142 10.9891023635864
143 10.9479541778564
144 10.9735040664673
145 10.9941511154175
146 10.9939250946045
147 11.0154075622559
148 11.048544883728
149 10.959493637085
151 11.1493616104126
153 11.1192893981934
154 10.9494609832764
155 10.942289352417
156 11.1392755508423
157 10.9670515060425
158 10.9285936355591
159 11.0675601959229
160 11.087986946106
161 11.0449047088623
162 11.0946340560913
163 11.1632328033447
164 11.1465578079224
165 11.2192821502686
166 11.1795787811279
167 11.2140951156616
169 11.2194194793701
170 11.2170543670654
171 11.2143535614014
172 11.2581205368042
173 11.1507930755615
174 11.2137537002563
175 11.1915416717529
176 11.1769952774048
177 11.2153244018555
178 11.2264575958252
179 11.2484951019287
180 11.224910736084
181 11.1917171478271
182 11.2776594161987
183 11.1486110687256
184 11.1500043869019
185 11.2337112426758
186 11.2240982055664
187 11.2244319915771
190 11.3299217224121
191 11.3070917129517
192 11.3544063568115
193 11.332971572876
194 11.3542613983154
195 11.3268232345581
196 11.3675966262817
198 11.3520641326904
199 11.316312789917
200 11.3740196228027
201 11.3702077865601
203 11.3471536636353
204 11.3980102539062
205 11.3538160324097
206 11.3781633377075
207 11.3932723999023
208 11.3899717330933
209 11.3997936248779
210 11.3765239715576
211 11.4020404815674
212 11.3867263793945
213 11.4259433746338
214 11.3933305740356
215 11.4240207672119
216 11.3853702545166
217 11.4263906478882
219 11.2644119262695
220 11.4105911254883
221 11.3258447647095
222 11.3748369216919
223 11.3834629058838
224 11.3440389633179
225 11.4183692932129
226 11.2966899871826
227 11.3432989120483
229 11.3628578186035
230 11.3828992843628
231 11.2769737243652
232 11.3524408340454
233 11.3761291503906
234 11.3477649688721
235 11.3905172348022
236 11.4325351715088
237 11.315013885498
238 11.3761119842529
239 11.3910264968872
240 11.3794422149658
242 11.4874458312988
243 11.451810836792
244 11.4990921020508
245 11.3338146209717
246 11.3351421356201
247 11.4592142105103
248 11.3400421142578
249 11.3534727096558
250 11.4443473815918
251 11.2789030075073
252 11.2544717788696
253 11.3682947158813
254 11.3827838897705
255 11.32737159729
256 11.3978853225708
258 11.4134931564331
259 11.3830680847168
260 11.3992099761963
261 11.4930295944214
262 11.4509143829346
263 11.5121393203735
264 11.2079286575317
265 11.1690139770508
266 11.4512634277344
268 11.0762176513672
269 11.2814998626709
270 11.2840976715088
271 11.2408065795898
272 11.0841493606567
274 11.392107963562
275 11.3236207962036
276 11.2397441864014
277 11.3687496185303
278 11.4791212081909
279 11.3060665130615
280 11.2543020248413
281 11.4551753997803
282 11.4741525650024
283 11.4311437606812
284 11.4613847732544
285 11.4092054367065
286 11.4262371063232
287 11.4625587463379
288 11.4677820205688
289 11.4431610107422
290 11.4516229629517
291 11.5432567596436
292 11.4914836883545
293 11.5303039550781
295 11.5373210906982
296 11.4402856826782
297 11.4543294906616
298 11.4782190322876
299 11.4752044677734
300 11.4890308380127
301 11.5385551452637
302 11.5485153198242
303 11.5172729492188
304 11.556960105896
305 11.5563163757324
306 11.4916439056396
307 11.556565284729
308 11.5311403274536
309 11.5234508514404
310 11.5456600189209
312 11.5001106262207
313 11.5628108978271
314 11.3643732070923
315 11.3578815460205
316 11.5471601486206
317 11.4230871200562
318 11.4277963638306
319 11.516881942749
320 11.4814214706421
321 11.4552183151245
322 11.5482330322266
323 11.3588981628418
325 11.5354471206665
326 11.3644695281982
327 11.3379716873169
328 11.452691078186
329 11.481761932373
330 11.4658145904541
331 11.4992513656616
332 11.5830240249634
333 11.4675998687744
334 11.4505157470703
335 11.4783115386963
336 11.543478012085
337 11.4855937957764
338 11.4672002792358
339 11.5235719680786
341 11.5334949493408
342 11.5556612014771
343 11.604606628418
344 11.5514488220215
345 11.5856304168701
346 11.5993099212646
347 11.5872497558594
348 11.6204738616943
349 11.5423288345337
350 11.5828332901001
351 11.5778017044067
352 11.5787010192871
353 11.6146230697632
354 11.583104133606
355 11.580041885376
356 11.6078510284424
358 11.617693901062
359 11.5961456298828
360 11.6208114624023
361 11.5737934112549
362 11.5882234573364
363 11.6083269119263
364 11.6050453186035
365 11.6017055511475
366 11.6355676651001
367 11.5537805557251
368 11.6146144866943
369 11.5030651092529
370 11.4714908599854
373 11.6569042205811
374 11.5886325836182
375 11.6167821884155
376 11.6392621994019
377 11.6192750930786
378 11.6038284301758
379 11.6517019271851
380 11.4161281585693
381 11.4803009033203
382 11.5561113357544
383 11.4385795593262
384 11.4425067901611
385 11.5847997665405
386 11.5424404144287
387 11.5793237686157
388 11.6019268035889
390 11.5521898269653
391 11.5254230499268
392 11.5330219268799
393 11.5427904129028
394 11.5431909561157
395 11.5982456207275
396 11.5030364990234
397 11.5135335922241
398 11.5952787399292
399 11.5502490997314
400 11.5774965286255
401 11.543664932251
402 11.5552568435669
403 11.589750289917
404 11.607349395752
405 11.5989408493042
406 11.6016492843628
407 11.6099119186401
408 11.6127395629883
409 11.5848388671875
410 11.6078624725342
411 11.6407146453857
412 11.6352233886719
413 11.6640720367432
414 11.6456279754639
415 11.6616373062134
416 11.6180553436279
417 11.6595592498779
418 11.5922679901123
419 11.5946435928345
420 11.6153373718262
421 11.6076211929321
422 11.6369094848633
423 11.6273794174194
424 11.6047286987305
425 11.6252956390381
426 11.6379270553589
427 11.6021671295166
428 11.6729898452759
430 11.5967168807983
431 11.6138277053833
432 11.6320962905884
433 11.6051568984985
435 11.5799999237061
436 11.6015148162842
437 11.6107845306396
438 11.596791267395
439 11.6570901870728
440 11.6631679534912
441 11.6512413024902
442 11.6179580688477
444 11.6463384628296
445 11.6520690917969
446 11.5889568328857
447 11.6049137115479
448 11.6489315032959
450 11.5960054397583
451 11.6697063446045
452 11.5437355041504
453 11.6276073455811
454 11.4620637893677
455 11.4205379486084
456 11.6425666809082
457 11.5476112365723
459 11.5871553421021
460 11.5648717880249
461 11.6576719284058
462 11.5928449630737
463 11.6546239852905
464 11.3861103057861
465 11.3261995315552
466 11.6557884216309
467 11.1532955169678
468 10.8575744628906
469 11.1654930114746
470 11.5941390991211
471 11.2754592895508
472 11.1663436889648
474 11.4073286056519
475 11.1275310516357
476 11.367283821106
478 11.4466495513916
479 11.4556159973145
480 11.6012678146362
481 11.5010528564453
482 11.4727172851562
483 11.667462348938
484 11.5208206176758
485 11.4071531295776
486 11.5665645599365
487 11.6725168228149
488 11.5830993652344
489 11.6851196289062
490 11.5115947723389
491 11.582160949707
492 11.67955493927
494 11.2607097625732
495 11.5718898773193
496 11.3880977630615
497 11.128945350647
498 11.4107494354248
499 11.5778036117554
500 11.4406890869141
502 11.605655670166
503 11.7042303085327
504 11.6688690185547
505 11.7003688812256
507 11.7015361785889
508 11.7071952819824
509 11.6864471435547
510 11.7173137664795
511 11.6943855285645
512 11.6990184783936
513 11.7323150634766
514 11.6927604675293
515 11.7052879333496
517 11.7080421447754
518 11.7380561828613
519 11.6893167495728
520 11.7061357498169
521 11.722484588623
522 11.7188549041748
523 11.6247053146362
524 11.688868522644
525 11.5317115783691
527 11.6807537078857
528 11.597749710083
529 11.6075220108032
530 11.6366806030273
531 11.5158061981201
532 11.4809989929199
533 11.692777633667
534 11.4485807418823
535 11.22998046875
536 11.4307165145874
537 11.703465461731
538 11.4168186187744
539 11.2764053344727
540 11.5455045700073
541 11.6671075820923
542 11.7308931350708
543 11.6496286392212
544 11.6427764892578
545 11.7196884155273
547 11.6881122589111
548 11.7209558486938
549 11.7234287261963
550 11.7323808670044
551 11.6963424682617
552 11.7520685195923
553 11.675929069519
554 11.6837587356567
555 11.7572650909424
556 11.6944932937622
557 11.7651500701904
558 11.6274423599243
559 11.6502513885498
560 11.7351083755493
561 11.6576299667358
562 11.7292432785034
563 11.6721725463867
564 11.6546249389648
565 11.7411041259766
567 11.7126808166504
568 11.7644653320312
569 11.7525768280029
570 11.7680797576904
571 11.7369174957275
572 11.7777786254883
573 11.7224731445312
574 11.7683773040771
576 11.6083335876465
577 11.7024059295654
578 11.7280530929565
580 11.7452735900879
581 11.7753229141235
585 11.7429466247559
586 11.78639793396
587 11.7827014923096
589 11.7591762542725
590 11.7679004669189
591 11.7117137908936
592 11.79248046875
593 11.5262584686279
594 11.475772857666
595 11.7434158325195
596 11.5856227874756
597 11.4656600952148
598 11.628134727478
599 11.6743478775024
600 11.6278486251831
601 11.6754932403564
602 11.7618427276611
603 11.4492540359497
604 11.3714723587036
605 11.7136926651001
606 11.3542156219482
607 11.0368671417236
608 11.3370161056519
609 11.7550210952759
610 11.5829067230225
611 11.6744909286499
612 11.7080507278442
613 11.7411775588989
614 11.7126178741455
615 11.7730398178101
616 11.7768020629883
617 11.7768058776855
618 11.7755603790283
619 11.7721843719482
620 11.7782726287842
621 11.7867374420166
622 11.7877740859985
623 11.7905225753784
624 11.7894496917725
625 11.7910947799683
626 11.7919912338257
627 11.7890787124634
628 11.7904233932495
629 11.7872800827026
630 11.7932004928589
631 11.7910346984863
633 11.789192199707
634 11.8018207550049
635 11.8014602661133
636 11.8023490905762
637 11.7923822402954
638 11.8051719665527
639 11.786208152771
640 11.8003959655762
641 11.7926540374756
642 11.8075714111328
643 11.7840442657471
644 11.8092288970947
645 11.7610235214233
646 11.7638826370239
647 11.8076801300049
649 11.8106698989868
650 11.7917613983154
651 11.7975721359253
652 11.8161773681641
653 11.779634475708
654 11.7960739135742
655 11.7931385040283
656 11.7896566390991
657 11.8055849075317
658 11.8067283630371
659 11.8005437850952
660 11.8119325637817
661 11.8289461135864
662 11.8302783966064
663 11.8273582458496
664 11.8303184509277
665 11.8330020904541
666 11.8277530670166
667 11.8237686157227
668 11.8271780014038
670 11.8333692550659
671 11.832763671875
672 11.8342962265015
673 11.831262588501
674 11.8343343734741
675 11.8354663848877
676 11.8368291854858
677 11.8351907730103
678 11.8336534500122
679 11.8278303146362
680 11.8341226577759
681 11.8281888961792
683 11.8377456665039
684 11.8385782241821
685 11.8397312164307
686 11.8394966125488
687 11.8345718383789
688 11.8327045440674
689 11.8420848846436
690 11.8408498764038
691 11.8404397964478
692 11.8388080596924
693 11.8344020843506
694 11.8436794281006
695 11.8449563980103
696 11.8308868408203
697 11.8451328277588
698 11.8302345275879
699 11.8408432006836
700 11.8234281539917
701 11.821063041687
703 11.8196105957031
704 11.8256225585938
706 11.8243017196655
707 11.8396434783936
708 11.8321380615234
709 11.8358030319214
710 11.8417539596558
711 11.8427600860596
712 11.8460712432861
713 11.8337230682373
714 11.8459672927856
715 11.8451080322266
716 11.832465171814
717 11.8457250595093
718 11.8355703353882
719 11.8404569625854
720 11.8323431015015
721 11.8250598907471
722 11.8417663574219
723 11.8272123336792
724 11.8371553421021
725 11.8169031143188
726 11.8146305084229
727 11.8419494628906
728 11.825385093689
729 11.8399028778076
730 11.8052215576172
731 11.8076028823853
732 11.8379716873169
733 11.7733888626099
734 11.7447357177734
735 11.8265895843506
736 11.7727146148682
737 11.7199506759644
738 11.7873878479004
739 11.7932891845703
740 11.7784757614136
741 11.8252830505371
742 11.8325519561768
743 11.8600454330444
744 11.8306694030762
745 11.850528717041
746 11.8353176116943
747 11.8280973434448
748 11.862961769104
750 11.8478088378906
751 11.860520362854
752 11.8619804382324
753 11.8496170043945
754 11.8654022216797
756 11.8533353805542
757 11.8655834197998
758 11.8650798797607
759 11.8499898910522
760 11.8613624572754
762 11.8624019622803
763 11.7967920303345
764 11.7826566696167
765 11.8542232513428
766 11.8178701400757
767 11.7967481613159
768 11.8368072509766
769 11.8372745513916
770 11.81383228302
771 11.8220596313477
772 11.8481855392456
773 11.7956657409668
774 11.7805004119873
776 11.7902965545654
777 11.7988862991333
778 11.851167678833
779 11.8329362869263
780 11.8395042419434
781 11.8325634002686
782 11.8501710891724
783 11.8268432617188
784 11.8313388824463
786 11.8420829772949
787 11.8311920166016
788 11.8432693481445
789 11.8294496536255
790 11.8466157913208
791 11.8522930145264
792 11.8690462112427
794 11.8385038375854
795 11.862476348877
796 11.8486499786377
797 11.8616275787354
798 11.8417558670044
799 11.8375368118286
800 11.8600015640259
801 11.8318099975586
803 11.8770580291748
804 11.8535299301147
805 11.8577432632446
806 11.8863153457642
807 11.880895614624
808 11.8783521652222
809 11.8808736801147
810 11.8808898925781
811 11.8727493286133
812 11.8861751556396
813 11.8815479278564
814 11.8781414031982
815 11.8921566009521
816 11.8960838317871
817 11.8825817108154
818 11.8905763626099
819 11.87917137146
820 11.8754329681396
821 11.9065790176392
822 11.9049024581909
823 11.9015674591064
824 11.8891162872314
825 11.9033184051514
826 11.8985233306885
827 11.8906059265137
828 11.9062242507935
829 11.8960247039795
830 11.9005823135376
831 11.8713750839233
832 11.9001693725586
833 11.8266077041626
834 11.7929878234863
835 11.8905830383301
836 11.7808456420898
837 11.6658954620361
838 11.7817678451538
839 11.9044618606567
840 11.872142791748
841 11.9088201522827
843 11.9105863571167
844 11.9074687957764
845 11.894660949707
846 11.9130725860596
848 11.9063348770142
849 11.8667211532593
850 11.8643178939819
851 11.9114847183228
852 11.912036895752
854 11.9011058807373
855 11.9147100448608
856 11.9074535369873
857 11.903787612915
858 11.9123134613037
859 11.9083852767944
860 11.9073781967163
861 11.902060508728
862 11.9262218475342
863 11.8876571655273
866 11.8479299545288
867 11.9265422821045
868 11.851508140564
869 11.8483448028564
870 11.9282503128052
871 11.8598890304565
872 11.8808002471924
873 11.9213762283325
874 11.91676902771
875 11.9092636108398
877 11.8970336914062
878 11.9040422439575
879 11.9148178100586
880 11.9167413711548
881 11.9315757751465
882 11.9312286376953
883 11.9315547943115
884 11.9301738739014
885 11.9318361282349
886 11.9314308166504
887 11.9298820495605
888 11.9243183135986
889 11.9313764572144
890 11.929705619812
891 11.925726890564
893 11.9351902008057
894 11.9296712875366
896 11.9337720870972
897 11.9352369308472
898 11.9286499023438
899 11.9365348815918
900 11.9367589950562
901 11.9356937408447
902 11.9302759170532
903 11.9382495880127
905 11.9350891113281
906 11.9303188323975
907 11.9419136047363
908 11.9406108856201
909 11.9409580230713
911 11.9384117126465
912 11.9248914718628
914 11.9344167709351
915 11.9272413253784
917 11.928484916687
918 11.9331178665161
919 11.9406452178955
920 11.9394273757935
921 11.9487962722778
922 11.9517507553101
923 11.9513082504272
924 11.9509906768799
925 11.9502077102661
927 11.9526166915894
928 11.9512062072754
929 11.9528894424438
930 11.951847076416
931 11.949330329895
932 11.9516496658325
933 11.9516191482544
934 11.9532871246338
935 11.9537706375122
936 11.9527721405029
937 11.9529647827148
938 11.9512577056885
940 11.9523658752441
941 11.9574775695801
942 11.9589605331421
943 11.9593172073364
944 11.9588451385498
945 11.958324432373
946 11.9599514007568
947 11.9621028900146
948 11.9621925354004
949 11.9618797302246
950 11.9623317718506
951 11.9622344970703
952 11.9613027572632
953 11.9626455307007
954 11.9620609283447
955 11.9627122879028
956 11.963508605957
957 11.9618968963623
958 11.963433265686
960 11.9648857116699
961 11.9660377502441
962 11.9656476974487
963 11.9656467437744
964 11.9665479660034
965 11.9668426513672
966 11.9659843444824
968 11.9665489196777
969 11.9674949645996
970 11.9670543670654
971 11.9677782058716
972 11.9653701782227
973 11.9675140380859
974 11.9674606323242
976 11.9676475524902
977 11.9695930480957
978 11.9693641662598
979 11.9689388275146
980 11.9698333740234
981 11.9705743789673
982 11.9703235626221
983 11.9697132110596
984 11.9686441421509
987 11.96901512146
988 11.9711856842041
989 11.9699201583862
990 11.9714431762695
991 11.9705829620361
992 11.9723148345947
993 11.9712448120117
994 11.9701080322266
995 11.969913482666
996 11.9722089767456
997 11.972430229187
999 11.9708623886108
1000 11.9729347229004
1001 11.9733018875122
1002 11.972825050354
1003 11.9709806442261
1004 11.9735317230225
1005 11.9745674133301
1006 11.9750080108643
1007 11.9752407073975
1008 11.9757919311523
1010 11.9765024185181
1011 11.9776496887207
1012 11.9775123596191
1013 11.976619720459
1014 11.9761390686035
1015 11.9753322601318
1016 11.9774408340454
1017 11.9770393371582
1018 11.9774475097656
1021 11.9804410934448
1022 11.9800834655762
1023 11.9821548461914
1024 11.9827136993408
1026 11.9828948974609
1027 11.9823608398438
1028 11.9832305908203
1029 11.9831104278564
1030 11.9830694198608
1031 11.9842777252197
1032 11.9841632843018
1033 11.98326587677
1035 11.9845628738403
1036 11.982608795166
1037 11.9839296340942
1038 11.9831714630127
1039 11.9851360321045
1040 11.9844360351562
1041 11.9862899780273
1042 11.9868078231812
1043 11.9859094619751
1044 11.9863309860229
1045 11.9868288040161
1046 11.9851379394531
1047 11.9839305877686
1048 11.9829263687134
1049 11.9868984222412
1050 11.9847412109375
1051 11.9854745864868
1052 11.9868421554565
1053 11.9871320724487
1054 11.9859228134155
1055 11.9886884689331
1056 11.9879465103149
1057 11.987494468689
1059 11.9882688522339
1060 11.9874000549316
1061 11.987979888916
1063 11.9887027740479
1064 11.9886751174927
1065 11.9897451400757
1066 11.9902782440186
1067 11.9896354675293
1068 11.9884376525879
1069 11.9889125823975
1070 11.9882259368896
1071 11.9913940429688
1072 11.9916114807129
1073 11.9912242889404
1074 11.9920635223389
1075 11.9919605255127
1076 11.9917907714844
1077 11.9905519485474
1078 11.9927654266357
1079 11.993088722229
1081 11.9932022094727
1082 11.9939279556274
1083 11.9941387176514
1084 11.9949598312378
1086 11.9952964782715
1087 11.9947414398193
1088 11.9937400817871
1089 11.9950523376465
1092 11.9949426651001
1093 11.9941148757935
1094 11.9963798522949
1095 11.9948425292969
1097 11.9953565597534
1098 11.9932622909546
1099 11.9949560165405
1100 11.9961061477661
};
\addlegendentry{Partial CSI, testing}
\coordinate (spypoint) at (900, 12.2);
\coordinate (magnifyglass) at (800, 5);
\spy [gray, size=1.8cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{axis}
\end{tikzpicture}


==> figs/training_iid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  font=\small,
},
legend pos = south east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-0, xmax=1000,
ymin=0, ymax=14,
width=.96\linewidth,
height=.23\textheight,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sum-rate (bit/s/Hz)},
ymajorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1 3.83029055595398
2 3.36958003044128
3 3.26757621765137
4 3.4972562789917
5 3.79882216453552
6 3.73560285568237
7 3.64624810218811
8 3.69930577278137
10 3.77857542037964
11 4.1034984588623
12 4.12846279144287
14 4.21586322784424
15 4.09012985229492
16 4.16858386993408
17 4.24468469619751
18 4.1993989944458
19 4.08384275436401
20 4.28594493865967
21 4.39423656463623
22 4.28577899932861
23 4.33764886856079
24 4.26291131973267
26 4.45903158187866
27 4.3324031829834
28 4.29184532165527
29 4.44073963165283
30 4.33612251281738
31 4.50288200378418
32 4.47902488708496
33 4.62248849868774
34 4.44373750686646
35 4.47655868530273
36 4.38774299621582
37 4.39622783660889
38 4.46557903289795
39 4.37511014938354
40 4.67936563491821
41 4.71884632110596
43 4.76386547088623
44 4.58147430419922
45 4.68835926055908
46 4.7379207611084
47 4.81504344940186
48 4.67110252380371
49 4.9260950088501
50 5.41459941864014
51 5.86979532241821
52 6.12044143676758
53 6.22564125061035
54 6.52270841598511
55 6.69389295578003
56 6.76955652236938
58 7.10815048217773
59 7.35180854797363
61 7.66283321380615
62 7.73782539367676
63 7.89804935455322
64 7.91017723083496
66 7.9911150932312
67 8.22789192199707
68 8.19117259979248
69 8.1362190246582
70 8.33841419219971
71 8.49074649810791
72 8.47679042816162
73 8.55226039886475
74 8.62939643859863
75 8.54615211486816
76 8.77875995635986
77 8.72000598907471
78 8.76016712188721
79 8.73723697662354
80 8.77801036834717
81 8.85691738128662
82 8.98196220397949
83 8.98596382141113
84 9.05486869812012
85 9.05118560791016
86 9.03051471710205
87 9.11509704589844
88 9.07744789123535
89 9.15479278564453
90 9.15601825714111
91 9.24830913543701
93 9.31816005706787
94 9.13959789276123
95 9.26391220092773
96 9.19794464111328
97 9.3271656036377
99 9.30501556396484
100 9.43934917449951
101 9.36921691894531
102 9.38127517700195
104 9.33618068695068
105 9.49554634094238
106 9.44985389709473
107 9.41228103637695
108 9.39443778991699
109 9.39187049865722
110 9.42704105377197
111 9.56914806365967
112 9.46578598022461
113 9.47672462463379
115 9.42710018157959
116 9.48187065124512
117 9.57318878173828
118 9.37166786193848
119 9.38531017303467
120 9.56533718109131
121 9.5008544921875
122 9.50032997131348
123 9.39679718017578
124 9.60930728912354
126 9.52765274047852
127 9.6114673614502
128 9.58464241027832
129 9.4183235168457
130 9.60237312316895
131 9.66867637634278
132 9.42897891998291
133 9.65998458862305
135 9.31674861907959
137 9.55256748199463
138 9.46207141876221
139 9.53407001495361
140 9.58403873443604
141 9.71616649627686
142 9.50873374938965
143 9.64779281616211
144 9.74463939666748
145 9.53168106079102
146 9.61048412322998
147 9.52690505981445
148 9.70182514190674
149 9.69883632659912
151 9.74185180664062
153 9.56459617614746
154 9.67451286315918
155 9.64800071716309
156 9.74723815917969
157 9.66476726531982
158 9.60195922851562
159 9.5500602722168
160 9.67629814147949
161 9.86713409423828
162 9.63025188446045
163 9.74023246765137
164 9.59411811828613
165 9.5461311340332
166 9.74354553222656
167 9.76011276245117
169 9.70060253143311
170 9.6001558303833
171 9.75287246704102
172 9.69366264343262
173 9.7313928604126
174 9.62878799438477
175 9.65740013122559
176 9.79486465454102
177 9.79077529907227
178 9.84659957885742
179 9.74428653717041
180 9.82336807250977
181 9.76158809661865
182 9.77481460571289
183 9.76437568664551
184 9.74807929992676
185 9.86046981811523
186 9.8004150390625
187 9.76775550842285
190 9.86459732055664
191 9.76803016662598
192 9.73466873168945
193 9.88459968566895
194 9.75605964660645
195 9.90968704223633
196 9.80879306793213
198 9.7066764831543
199 9.78092670440674
200 9.89272308349609
201 9.70812892913818
203 9.68231678009033
204 9.6921443939209
205 9.88257217407227
206 9.82283020019531
207 9.89211463928223
208 9.87787342071533
209 9.87246990203857
210 9.92359256744385
211 9.90514945983887
212 9.70762825012207
213 9.80448246002197
214 9.8319787979126
215 9.79246616363525
216 9.76555728912354
217 9.81892967224121
219 9.87664031982422
220 10.0351715087891
221 9.92211055755615
222 9.88688182830811
223 9.86177349090576
224 9.80128288269043
225 9.95415782928467
226 9.90909957885742
227 9.93405246734619
229 9.86105537414551
230 9.76953315734863
231 9.8710880279541
232 9.84501647949219
233 9.9117603302002
234 9.74801635742188
235 9.75642490386963
236 9.85973167419434
237 9.79511165618896
238 9.79279899597168
239 9.87915706634521
240 9.84019374847412
242 9.7980899810791
243 9.84245777130127
244 9.78965187072754
245 9.93827056884766
246 9.91113090515137
247 9.89100360870361
248 9.86706352233887
249 9.91971778869629
250 9.81297302246094
251 10.0580377578735
252 10.0108499526978
253 9.90994167327881
254 9.89776992797852
255 10.0552539825439
256 9.99169826507568
258 9.97831344604492
259 9.83146667480469
260 9.72144508361816
261 9.99077701568604
262 9.85033988952637
263 9.85428237915039
264 9.9670877456665
265 9.82732200622559
266 9.63307571411133
268 9.93806743621826
269 9.79724788665771
270 9.94273376464844
271 10.021276473999
272 9.91581916809082
274 9.90263271331787
275 9.89999198913574
276 9.94942665100098
277 9.95785617828369
278 10.0503149032593
279 10.0230293273926
280 9.98298645019531
281 10.0669097900391
282 9.96767330169678
283 9.90595626831055
284 9.8685417175293
285 9.9506778717041
286 10.0765686035156
287 9.98132133483887
288 9.9901008605957
289 10.0233240127563
290 9.87199306488037
291 10.0230646133423
292 10.0378465652466
293 10.019980430603
295 9.89946937561035
296 9.88483333587646
297 9.92977333068848
298 10.0304107666016
299 10.0368146896362
300 9.87224769592285
301 10.0492076873779
302 9.91374397277832
303 10.0736713409424
304 9.9627628326416
305 9.90625286102295
306 10.0436820983887
307 9.73515796661377
308 9.70766735076904
309 9.71504592895508
310 10.1187553405762
312 9.70019149780273
313 9.75231170654297
314 9.87496471405029
315 9.91942024230957
316 9.72636890411377
317 9.90042972564697
318 10.0144300460815
319 9.90773010253906
320 10.0401210784912
321 10.0303926467896
322 9.94739151000977
323 9.81132316589355
325 9.97442245483398
326 9.84800910949707
327 9.93968963623047
328 10.0019788742065
329 9.94467830657959
330 10.0086612701416
331 10.0579538345337
332 9.99202346801758
333 9.94874477386475
334 10.0444278717041
335 9.93883609771729
336 9.89699077606201
337 10.0060319900513
338 9.88925361633301
339 9.78006172180176
341 10.0297546386719
342 9.96112442016602
343 9.76458072662354
344 9.86185073852539
345 10.0375289916992
346 9.96179294586182
347 10.0111389160156
348 10.0764274597168
349 10.0961828231812
350 9.99452018737793
351 10.1143169403076
352 9.91747188568115
353 9.65121078491211
354 9.96149253845215
355 9.956130027771
356 10.0122957229614
358 10.0431241989136
359 10.1542339324951
360 10.0412616729736
361 10.0280132293701
362 10.116153717041
363 9.98704433441162
364 10.0364742279053
365 9.86434650421143
366 9.98015308380127
367 10.0900001525879
368 10.0613660812378
369 10.1489400863647
370 10.1879262924194
373 9.98101234436035
374 10.1220302581787
375 10.0728797912598
376 10.1765928268433
377 10.041184425354
378 10.0695743560791
379 10.0572996139526
380 10.0038995742798
381 10.1672420501709
382 10.082350730896
383 10.091160774231
384 10.1012763977051
385 10.0422105789185
386 10.1267890930176
387 10.0698223114014
388 10.1429815292358
390 10.0707302093506
391 10.1933937072754
392 10.0745849609375
393 10.0828351974487
394 10.0942478179932
395 10.1316986083984
396 10.1313915252686
397 10.0621089935303
398 10.0200805664062
399 10.095513343811
400 10.1682262420654
401 10.1378831863403
402 10.1162452697754
403 10.1086330413818
404 10.0376987457275
405 10.1145877838135
406 10.1991968154907
407 10.1115694046021
408 10.1662464141846
409 10.1089601516724
410 10.145881652832
411 10.0867233276367
412 10.2435092926025
413 10.1096296310425
414 10.0699081420898
415 10.1375751495361
416 10.1831512451172
417 10.1052799224854
418 10.278416633606
419 10.0911207199097
420 10.1544256210327
421 10.2558975219727
422 10.0456867218018
423 10.2281808853149
424 10.2070245742798
425 10.0525417327881
426 10.1002368927002
427 10.2275791168213
428 10.2125377655029
430 10.2202301025391
431 10.2600784301758
432 10.1376619338989
433 10.2444763183594
435 10.121036529541
436 10.0177640914917
437 10.2167072296143
438 10.0347900390625
439 10.0356607437134
440 10.0798015594482
441 10.2193880081177
442 10.0961303710938
444 10.1573534011841
445 10.1897830963135
446 10.2286195755005
447 10.1795082092285
448 10.2383222579956
450 10.1718797683716
451 10.2264776229858
452 10.2025690078735
453 10.1291446685791
454 10.2175960540771
455 10.2099237442017
456 10.1579818725586
457 10.1847877502441
459 10.1466522216797
460 10.1872329711914
461 10.2467679977417
462 10.0962896347046
463 10.2541522979736
464 10.2287511825562
465 10.2535648345947
466 10.1604671478271
467 10.2401857376099
468 10.3672285079956
469 10.2080631256104
470 10.280632019043
471 10.2289600372314
472 10.2268028259277
474 10.3089952468872
475 10.2871522903442
476 10.1251811981201
478 10.1354103088379
479 10.1787185668945
480 10.0321388244629
481 10.2287015914917
482 10.127534866333
483 10.1363439559937
484 10.2114639282227
485 10.0952634811401
486 10.0977163314819
487 10.2646427154541
488 10.1459608078003
489 10.0987596511841
490 10.2751436233521
491 10.1762609481812
492 10.2455034255981
494 10.1525707244873
495 10.0920820236206
496 10.2320709228516
497 10.1424980163574
498 10.1008634567261
499 10.1421375274658
500 10.167893409729
502 10.2150554656982
503 10.2289190292358
504 10.2572116851807
505 10.2730760574341
507 10.3278369903564
508 10.1485996246338
509 10.2175760269165
510 10.2706117630005
511 10.2198114395142
512 10.1743698120117
513 10.2929496765137
514 10.2017154693604
515 10.1737565994263
517 10.2603044509888
518 10.3512353897095
519 10.2606563568115
520 10.3756275177002
521 10.3503551483154
522 10.2225532531738
523 10.2318630218506
524 10.2737903594971
525 10.2900485992432
527 10.2041301727295
528 10.3756542205811
529 10.3296136856079
530 10.3018856048584
531 10.2713708877563
532 10.1958646774292
533 10.1915607452393
534 10.3258495330811
535 10.1492614746094
536 10.0626211166382
537 10.1593599319458
538 10.2603340148926
539 10.2229156494141
540 10.2579793930054
541 10.3351211547852
542 10.2372932434082
543 10.2858352661133
544 10.3520860671997
545 10.3230762481689
547 10.3554849624634
548 10.2534818649292
549 10.2034511566162
550 10.2409229278564
551 10.2766771316528
552 10.2973604202271
553 10.2357444763184
554 10.2908592224121
555 10.3411712646484
556 10.2921800613403
557 10.3829030990601
558 10.1962823867798
559 10.1914262771606
560 10.2525548934937
561 10.3531351089478
562 10.2554740905762
563 10.3559885025024
564 10.2956514358521
565 10.348316192627
567 10.2613115310669
568 10.3882637023926
569 10.3031930923462
570 10.2369003295898
571 10.2982759475708
572 10.2721395492554
573 10.254204750061
574 10.2725124359131
576 10.3423976898193
577 10.3442983627319
578 10.3281269073486
580 10.3765840530396
581 10.372935295105
585 10.3065280914307
586 10.3342218399048
587 10.3509197235107
589 10.3796272277832
590 10.3573131561279
591 10.2918186187744
592 10.37624168396
593 10.3423557281494
594 10.4416179656982
595 10.3032321929932
596 10.3056011199951
597 10.2920436859131
598 10.3965721130371
599 10.3325080871582
600 10.3378686904907
601 10.349983215332
602 10.336838722229
603 10.3705234527588
604 10.356894493103
605 10.3109817504883
606 10.347354888916
607 10.3221044540405
608 10.2718639373779
609 10.2818078994751
610 10.3021802902222
611 10.4034452438354
612 10.4029903411865
613 10.3759965896606
614 10.2227582931519
615 10.3399543762207
616 10.3399486541748
617 10.2460699081421
618 10.4037704467773
619 10.2822456359863
620 10.3719501495361
621 10.4444532394409
622 10.2959575653076
623 10.3631544113159
624 10.3467893600464
625 10.3713779449463
626 10.2920951843262
627 10.36501121521
628 10.2600374221802
629 10.388671875
630 10.3412599563599
631 10.3409128189087
633 10.4063749313354
634 10.3845596313477
635 10.3671293258667
636 10.3458671569824
637 10.5283355712891
638 10.2563858032227
639 10.4605846405029
640 10.3294792175293
641 10.3294067382812
642 10.3755588531494
643 10.4350318908691
644 10.4287919998169
645 10.2956514358521
646 10.2564296722412
647 10.2875633239746
649 10.3523597717285
650 10.4453048706055
651 10.3933820724487
652 10.2952842712402
653 10.4073657989502
654 10.4520683288574
655 10.3198184967041
656 10.4110450744629
657 10.4102849960327
658 10.4959192276001
659 10.2842302322388
660 10.2964973449707
661 10.3681983947754
662 10.4303493499756
663 10.3334894180298
664 10.4586849212646
665 10.3896780014038
666 10.4167537689209
667 10.3311958312988
668 10.2439765930176
670 10.4272727966309
671 10.425802230835
672 10.3537712097168
673 10.29953956604
674 10.3025856018066
675 10.3425064086914
676 10.3579235076904
677 10.3900213241577
678 10.4395294189453
679 10.4065284729004
680 10.3718681335449
681 10.4930543899536
683 10.3339710235596
684 10.3746681213379
685 10.2985773086548
686 10.4509868621826
687 10.4154529571533
688 10.3801784515381
689 10.287260055542
690 10.4883480072021
691 10.3520154953003
692 10.2699823379517
693 10.3769474029541
694 10.453462600708
695 10.4861240386963
696 10.4108400344849
697 10.4340887069702
698 10.3867025375366
699 10.3746156692505
700 10.3616809844971
701 10.4848384857178
703 10.4081220626831
704 10.4876756668091
706 10.2566823959351
707 10.4035005569458
708 10.2413787841797
709 10.2543926239014
710 10.3687629699707
711 10.4022588729858
712 10.4042406082153
713 10.3870849609375
714 10.4103269577026
715 10.4271278381348
716 10.4639091491699
717 10.2680788040161
718 10.2392625808716
719 10.3862342834473
720 10.3765392303467
721 10.4402856826782
722 10.3820724487305
723 10.4609146118164
724 10.3104400634766
725 10.3811588287354
726 10.3624858856201
727 10.326060295105
728 10.4601821899414
729 10.4357414245605
730 10.4414806365967
731 10.4367837905884
732 10.3671588897705
733 10.4139976501465
734 10.4846620559692
735 10.3304462432861
736 10.3841466903687
737 10.364387512207
738 10.4401741027832
739 10.4536333084106
740 10.40784740448
741 10.3420810699463
742 10.3861446380615
743 10.537449836731
744 10.594482421875
745 10.3102416992188
746 10.3486919403076
747 10.4990243911743
748 10.4226675033569
750 10.4386329650879
751 10.3974542617798
752 10.424822807312
753 10.5533599853516
754 10.4659357070923
756 10.4628677368164
757 10.3730764389038
758 10.4678945541382
759 10.4394044876099
760 10.4328546524048
762 10.4182605743408
763 10.4569702148438
764 10.4454956054688
765 10.503547668457
766 10.3977451324463
767 10.4223899841309
768 10.4567098617554
769 10.4678573608398
770 10.4566059112549
771 10.5292539596558
772 10.4822664260864
773 10.3813886642456
774 10.5190153121948
776 10.5655479431152
777 10.3278903961182
778 10.5394506454468
779 10.4114236831665
780 10.4271488189697
781 10.4915561676025
782 10.4337139129639
783 10.4771957397461
784 10.522572517395
786 10.4166765213013
787 10.499927520752
788 10.4716787338257
789 10.4442186355591
790 10.4265241622925
791 10.5200824737549
792 10.3986701965332
794 10.4989500045776
795 10.5252561569214
796 10.483980178833
797 10.4620933532715
798 10.5228223800659
799 10.3647375106812
800 10.5138912200928
801 10.5212354660034
803 10.4967994689941
804 10.401141166687
805 10.4900741577148
806 10.4896039962769
807 10.5120115280151
808 10.4132041931152
809 10.4824810028076
810 10.4847688674927
811 10.3846054077148
812 10.4793930053711
813 10.5747108459473
814 10.4971084594727
815 10.5069131851196
816 10.5080595016479
817 10.5542411804199
818 10.5037269592285
819 10.4826354980469
820 10.4192094802856
821 10.5100917816162
822 10.3298902511597
823 10.4787931442261
824 10.3905906677246
825 10.5447425842285
826 10.4602203369141
827 10.5669250488281
828 10.5291938781738
829 10.5559120178223
830 10.6111278533936
831 10.5311546325684
832 10.4836473464966
833 10.4134292602539
834 10.5358371734619
835 10.4834756851196
836 10.4590578079224
837 10.5476274490356
838 10.4351024627686
839 10.5863275527954
840 10.5519247055054
841 10.4995336532593
843 10.6196823120117
844 10.4818267822266
845 10.4632081985474
846 10.5231876373291
848 10.4975519180298
849 10.5080995559692
850 10.462794303894
851 10.495379447937
852 10.462797164917
854 10.5001630783081
855 10.5962181091309
856 10.4521732330322
857 10.5328760147095
858 10.481725692749
859 10.558985710144
860 10.488245010376
861 10.5001230239868
862 10.4399099349976
863 10.5465383529663
866 10.4454307556152
867 10.5709114074707
868 10.5035371780396
869 10.5128421783447
870 10.5097627639771
871 10.5156917572021
872 10.5236463546753
873 10.5032625198364
874 10.5582008361816
875 10.4466190338135
877 10.5035724639893
878 10.5531530380249
879 10.5988063812256
880 10.4895906448364
881 10.5672302246094
882 10.5446472167969
883 10.4853935241699
884 10.5763931274414
885 10.5451984405518
886 10.4079532623291
887 10.5308179855347
888 10.5028553009033
889 10.539116859436
890 10.462610244751
891 10.4223794937134
893 10.6175670623779
894 10.5117654800415
896 10.4050531387329
897 10.5572605133057
898 10.5724897384644
899 10.5016956329346
900 10.5271835327148
901 10.5301351547241
902 10.5194301605225
903 10.4848098754883
905 10.5864143371582
906 10.5372581481934
907 10.4959754943848
908 10.4951725006104
909 10.5602674484253
911 10.6013650894165
912 10.6290578842163
914 10.5539093017578
915 10.478627204895
917 10.5281667709351
918 10.5514545440674
919 10.4865837097168
920 10.5000123977661
921 10.4176464080811
922 10.4925956726074
923 10.5387420654297
924 10.6418704986572
925 10.5655212402344
927 10.5319910049438
928 10.563175201416
929 10.5628461837769
930 10.5787620544434
931 10.5293712615967
932 10.5507411956787
933 10.5637950897217
934 10.5144987106323
935 10.6303796768188
936 10.5057897567749
937 10.5112724304199
938 10.5509624481201
940 10.5186319351196
941 10.5765228271484
942 10.4926404953003
943 10.4115753173828
944 10.5895900726318
945 10.5698328018188
946 10.4715347290039
947 10.5992660522461
948 10.591965675354
949 10.5621652603149
950 10.5947942733765
951 10.5910472869873
952 10.5200643539429
953 10.6114253997803
954 10.54163646698
955 10.4828662872314
956 10.601411819458
957 10.5060472488403
958 10.403470993042
960 10.5935678482056
961 10.5917739868164
962 10.5523433685303
963 10.5154991149902
964 10.5009489059448
965 10.550856590271
966 10.6139965057373
968 10.4763202667236
969 10.690486907959
970 10.5401697158813
971 10.5275802612305
972 10.5390968322754
973 10.5522317886353
974 10.5673751831055
976 10.5987014770508
977 10.6087026596069
978 10.4879140853882
979 10.5122184753418
980 10.5712995529175
981 10.7037878036499
982 10.4685201644897
983 10.5379657745361
984 10.5141830444336
987 10.4699020385742
988 10.5765428543091
989 10.6113262176514
990 10.621955871582
991 10.5786590576172
992 10.5272960662842
993 10.5611124038696
994 10.6127939224243
995 10.5469970703125
996 10.6140413284302
997 10.6464710235596
999 10.4908485412598
1000 10.5835638046265
1001 10.5378112792969
1002 10.6378545761108
1003 10.5507326126099
1004 10.5447635650635
1005 10.5405607223511
1006 10.6305122375488
1007 10.6528778076172
1008 10.4822216033936
1010 10.625316619873
1011 10.6899662017822
1012 10.5972633361816
1013 10.4206418991089
1014 10.5599298477173
1015 10.5820789337158
1016 10.6605806350708
1017 10.5220670700073
1018 10.6193742752075
1021 10.5672483444214
1022 10.5968790054321
1023 10.5547742843628
1024 10.569634437561
1026 10.5390777587891
1027 10.6726636886597
1028 10.6092624664307
1029 10.6144027709961
1030 10.5624361038208
1031 10.499852180481
1032 10.5742607116699
1033 10.6359481811523
1035 10.5243606567383
1036 10.5927248001099
1037 10.5047826766968
1038 10.6543684005737
1039 10.5356101989746
1040 10.6317863464355
1041 10.6064834594727
1042 10.6211795806885
1043 10.5586366653442
1044 10.548303604126
1045 10.6278162002563
1046 10.5228757858276
1047 10.5505599975586
1048 10.6305456161499
1049 10.5355577468872
1050 10.6021289825439
1051 10.571343421936
1052 10.5731115341187
1053 10.5429067611694
1054 10.6494884490967
1055 10.6098527908325
1056 10.5920629501343
1057 10.5694198608398
1059 10.5916604995728
1060 10.5319232940674
1061 10.5594987869263
1063 10.6632347106934
1064 10.5289468765259
1065 10.730541229248
1066 10.5304679870605
1067 10.6579685211182
1068 10.6568698883057
1069 10.5627174377441
1070 10.5219593048096
1071 10.6875801086426
1072 10.5595979690552
1073 10.6621923446655
1074 10.6449937820435
1075 10.5161056518555
1076 10.6696615219116
1077 10.4853076934814
1078 10.5404863357544
1079 10.5989904403687
1081 10.554575920105
1082 10.6770782470703
1083 10.6115999221802
1084 10.5286092758179
1086 10.6074151992798
1087 10.6211795806885
1088 10.5943536758423
1089 10.5446195602417
1092 10.554030418396
1093 10.5974826812744
1094 10.6350240707397
1095 10.5844650268555
1097 10.5772476196289
1098 10.6155242919922
1099 10.6356887817383
1100 10.593936920166
};
\addlegendentry{Full CSI, training}
\addplot [semithick, darkorange25512714]
table {%
1 3.84786438941956
2 3.66287016868591
3 3.70021462440491
4 3.64523673057556
5 3.77176308631897
6 3.66754722595215
7 3.64157128334045
8 3.8453381061554
10 3.61998248100281
11 4.01883220672607
12 4.09609365463257
14 4.11102914810181
15 4.08045673370361
16 4.05895805358887
17 4.03020524978638
18 4.14118671417236
19 4.15565013885498
20 4.13582754135132
21 4.23935127258301
22 4.18836784362793
23 4.17771768569946
24 4.15325832366943
26 4.17831563949585
27 4.2383131980896
28 4.23307085037231
29 4.24997711181641
30 4.27659177780151
31 4.30062580108643
32 4.37120532989502
33 4.31128168106079
34 4.24598073959351
35 4.27316188812256
36 4.31135702133179
37 4.17143154144287
38 4.17834186553955
39 4.17804145812988
40 4.2175989151001
41 4.35632801055908
43 4.28558969497681
44 4.3282527923584
45 4.17740249633789
46 4.23843908309937
47 4.26584243774414
48 4.36916208267212
49 4.24878787994385
50 4.22708654403687
51 4.33504056930542
52 4.08725166320801
53 4.27979564666748
54 4.30096912384033
55 4.30847501754761
56 4.2892484664917
58 4.36092233657837
59 4.27351188659668
61 4.36584043502808
62 4.31291437149048
63 4.24554443359375
64 4.19927501678467
66 4.33594036102295
67 4.27804660797119
68 4.20730066299438
69 4.17012786865234
70 4.31766653060913
71 4.31547927856445
72 4.27292442321777
73 4.39544868469238
74 4.29533290863037
75 4.22547721862793
76 4.2725567817688
77 4.25451278686523
78 4.26735019683838
79 4.34583520889282
80 4.25734758377075
81 4.2799654006958
82 4.36836385726929
83 4.3184609413147
84 4.2668023109436
85 4.27241182327271
86 4.1815013885498
87 4.23872375488281
88 4.26095962524414
89 4.36077499389648
90 4.38850021362305
91 4.21762895584106
93 4.32062816619873
94 4.39381980895996
95 4.29145622253418
96 4.3162407875061
97 4.25295162200928
99 4.26540946960449
100 4.38500738143921
101 4.2423529624939
102 4.3092098236084
104 4.27038908004761
105 4.21172904968262
106 4.39020490646362
107 4.31828594207764
108 4.30773735046387
109 4.35181617736816
110 4.23803997039795
111 4.26825284957886
112 4.2517523765564
113 4.34406661987305
115 4.29372215270996
116 4.34714937210083
117 4.33464860916138
118 4.29610824584961
119 4.32347679138184
120 4.33718109130859
121 4.23455810546875
122 4.31768465042114
123 4.21579027175903
124 4.35043334960938
126 4.34917449951172
127 4.24395990371704
128 4.29531335830688
129 4.34670114517212
130 4.28760004043579
131 4.12274885177612
132 4.35426568984985
133 4.37553596496582
135 4.28856420516968
137 4.38658046722412
138 4.36388206481934
139 4.28065538406372
140 4.30151653289795
141 4.35573434829712
142 4.32487821578979
143 4.28985786437988
144 4.30966520309448
145 4.28593444824219
146 4.30421304702759
147 4.203697681427
148 4.30546808242798
149 4.31099939346313
151 4.23353099822998
153 4.19434213638306
154 4.37362194061279
155 4.25583553314209
156 4.40946245193481
157 4.23243236541748
158 4.29150056838989
159 4.30337715148926
160 4.37269830703735
161 4.4422721862793
162 4.35633850097656
163 4.37282037734985
164 4.26500844955444
165 4.31708812713623
166 4.11469507217407
167 4.28465557098389
169 4.30644512176514
170 4.31434488296509
171 4.30764484405518
172 4.26987838745117
173 4.39506483078003
174 4.36287879943848
175 4.32611656188965
176 4.30109834671021
177 4.29194498062134
178 4.25220775604248
179 4.28308391571045
180 4.27277898788452
181 4.2725830078125
182 4.35338258743286
183 4.18239879608154
184 4.36121082305908
185 4.43089628219604
186 4.43404960632324
187 4.31773328781128
190 4.29292011260986
191 4.28916168212891
192 4.40114831924438
193 4.27882289886475
194 4.24170780181885
195 4.31355953216553
196 4.32209157943726
198 4.36464929580688
199 4.33147573471069
200 4.32625865936279
201 4.26086139678955
203 4.3260235786438
204 4.195068359375
205 4.48964405059814
206 4.33432102203369
207 4.39974117279053
208 4.28837203979492
209 4.28070783615112
210 4.16713953018188
211 4.32603311538696
212 4.25540971755981
213 4.25282955169678
214 4.33177852630615
215 4.36670827865601
216 4.27147245407104
217 4.33882570266724
219 4.23086071014404
220 4.37363147735596
221 4.30403232574463
222 4.36307191848755
223 4.33236360549927
224 4.34391307830811
225 4.15503931045532
226 4.28134155273438
227 4.36031627655029
229 4.31124114990234
230 4.35005044937134
231 4.33403587341309
232 4.33117771148682
233 4.22442150115967
234 4.29192924499512
235 4.4232759475708
236 4.32669687271118
237 4.34925508499146
238 4.37026834487915
239 4.25804090499878
240 4.21815156936646
242 4.34855127334595
243 4.25692701339722
244 4.404456615448
245 4.27852201461792
246 4.29279041290283
247 4.32481956481934
248 4.36800003051758
249 4.35177898406982
250 4.2049388885498
251 4.28588581085205
252 4.32076263427734
253 4.38649940490723
254 4.21711206436157
255 4.38529634475708
256 4.34954690933228
258 4.33059406280518
259 4.33088111877441
260 4.2886757850647
261 4.29623126983643
262 4.30007219314575
263 4.29815530776978
264 4.34660196304321
265 4.27232551574707
266 4.33571004867554
268 4.30643224716187
269 4.31652975082397
270 4.28052616119385
271 4.37979602813721
272 4.41799688339233
274 4.37167692184448
275 4.29817008972168
276 4.2624568939209
277 4.25832557678223
278 4.31480693817139
279 4.28719997406006
280 4.29925632476807
281 4.35097932815552
282 4.35347747802734
283 4.18695545196533
284 4.37096261978149
285 4.25044298171997
286 4.38509511947632
287 4.24715232849121
288 4.2569432258606
289 4.39456558227539
290 4.35306787490845
291 4.27830648422241
292 4.25698232650757
293 4.4597692489624
295 4.29997444152832
296 4.37050247192383
297 4.26277589797974
298 4.3952841758728
299 4.16483879089356
300 4.33683109283447
301 4.27885484695435
302 4.37251424789429
303 4.30424737930298
304 4.19042205810547
305 4.35906791687012
306 4.17336654663086
307 4.36327600479126
308 4.37342262268066
309 4.36327219009399
310 4.3786096572876
312 4.25511646270752
313 4.32739448547363
314 4.34308099746704
315 4.31467294692993
316 4.36272001266479
317 4.28901386260986
318 4.28978443145752
319 4.44319629669189
320 4.23591232299805
321 4.26249361038208
322 4.35558986663818
323 4.38545894622803
325 4.35618591308594
326 4.2308349609375
327 4.35966968536377
328 4.35750865936279
329 4.29965686798096
330 4.30939292907715
331 4.32329797744751
332 4.32537889480591
333 4.31716823577881
334 4.36607074737549
335 4.28981113433838
336 4.33060598373413
337 4.34058046340942
338 4.33166790008545
339 4.34675216674805
341 4.30191993713379
342 4.35768222808838
343 4.40080451965332
344 4.28579759597778
345 4.30253219604492
346 4.27995204925537
347 4.31221723556519
348 4.23423480987549
349 4.31799936294556
350 4.41525650024414
351 4.30419826507568
352 4.33648300170898
353 4.34408664703369
354 4.27089929580688
355 4.32638835906982
356 4.2412896156311
358 4.33826065063477
359 4.31415939331055
360 4.39275884628296
361 4.22607755661011
362 4.28087854385376
363 4.2544994354248
364 4.29464340209961
365 4.27710866928101
366 4.35485172271729
367 4.33432579040527
368 4.44857311248779
369 4.33584928512573
370 4.40302848815918
373 4.31002330780029
374 4.39118432998657
375 4.36886978149414
376 4.22778034210205
377 4.33115911483765
378 4.25094032287598
379 4.41759443283081
380 4.2912745475769
381 4.35261535644531
382 4.21595191955566
383 4.27639627456665
384 4.32310247421265
385 4.38029861450195
386 4.35398721694946
387 4.34044933319092
388 4.32769203186035
390 4.26330661773682
391 4.38371896743774
392 4.41088771820068
393 4.24326324462891
394 4.4108738899231
395 4.22390413284302
396 4.31436920166016
397 4.30773782730103
398 4.20708322525024
399 4.39382839202881
400 4.32904720306396
401 4.30612707138062
402 4.37380599975586
403 4.2931489944458
404 4.38924074172974
405 4.3821234703064
406 4.26688766479492
407 4.33688259124756
408 4.28255939483643
409 4.21873569488525
410 4.38158655166626
411 4.2607626914978
412 4.36344528198242
413 4.38630104064941
414 4.30798530578613
415 4.34082508087158
416 4.3537712097168
417 4.29887247085571
418 4.36662912368774
419 4.33377122879028
420 4.22722673416138
421 4.22925567626953
422 4.32554578781128
423 4.36259937286377
424 4.23738193511963
425 4.23740243911743
426 4.34757661819458
427 4.3911075592041
428 4.45405197143555
430 4.30939435958862
431 4.33370018005371
432 4.41275787353516
433 4.35445165634155
435 4.19904470443726
436 4.40379238128662
437 4.23189353942871
438 4.39253044128418
439 4.35020971298218
440 4.3590235710144
441 4.33109760284424
442 4.20659637451172
444 4.40037727355957
445 4.23597288131714
446 4.31898498535156
447 4.40186929702759
448 4.46178483963013
450 4.29638814926148
451 4.37746286392212
452 4.268226146698
453 4.38895606994629
454 4.32672023773193
455 4.29582262039185
456 4.29561519622803
457 4.33598756790161
459 4.33747959136963
460 4.37534189224243
461 4.41351270675659
462 4.26000499725342
463 4.4189829826355
464 4.32086277008057
465 4.31538248062134
466 4.31065607070923
467 4.31512260437012
468 4.35205268859863
469 4.38056707382202
470 4.16517496109009
471 4.26448917388916
472 4.31385707855225
474 4.32401418685913
475 4.4084849357605
476 4.29734134674072
478 4.37958478927612
479 4.34392929077148
480 4.24699211120605
481 4.26563453674316
482 4.28805923461914
483 4.26270627975464
484 4.39388370513916
485 4.38926553726196
486 4.3383936882019
487 4.33272075653076
488 4.25881099700928
489 4.26873207092285
490 4.4597020149231
491 4.30282020568848
492 4.35258769989014
494 4.32669925689697
495 4.3383584022522
496 4.26727485656738
497 4.3119535446167
498 4.34098482131958
499 4.35534191131592
500 4.34524631500244
502 4.36340093612671
503 4.21412801742554
504 4.37708234786987
505 4.35048866271973
507 4.4345440864563
508 4.20930767059326
509 4.30634641647339
510 4.26597261428833
511 4.41850900650024
512 4.20139122009277
513 4.26118755340576
514 4.35597610473633
515 4.21542596817017
517 4.30167198181152
518 4.41124629974365
519 4.32457637786865
520 4.40909767150879
521 4.3962869644165
522 4.24848079681396
523 4.38756608963013
524 4.25916910171509
525 4.34163856506348
527 4.33103561401367
528 4.27134084701538
529 4.27533864974976
530 4.40481662750244
531 4.37137508392334
532 4.38131332397461
533 4.26711893081665
534 4.30529642105103
535 4.40745544433594
536 4.29166460037231
537 4.35217523574829
538 4.26540851593018
539 4.33415365219116
540 4.2864842414856
541 4.19917392730713
542 4.28636932373047
543 4.27945375442505
544 4.38513660430908
545 4.35003280639648
547 4.38139533996582
548 4.29448461532593
549 4.39777088165283
550 4.40126609802246
551 4.31271076202393
552 4.26806449890137
553 4.34625196456909
554 4.40411901473999
555 4.35061931610107
556 4.26362705230713
557 4.37553834915161
558 4.47048759460449
559 4.21725130081177
560 4.26168251037598
561 4.25974369049072
562 4.38245534896851
563 4.31121444702148
564 4.31846952438354
565 4.3198184967041
567 4.32109832763672
568 4.35712242126465
569 4.29271268844604
570 4.40110635757446
571 4.23870420455933
572 4.1832070350647
573 4.28226375579834
574 4.38105440139771
576 4.411780834198
577 4.41592502593994
578 4.36060619354248
580 4.30275583267212
581 4.40770673751831
585 4.46282482147217
586 4.41037273406982
587 4.31333875656128
589 4.18930149078369
590 4.31795310974121
591 4.49775981903076
592 4.28520727157593
593 4.26067495346069
594 4.27387666702271
595 4.35566282272339
596 4.30130672454834
597 4.2610239982605
598 4.29624319076538
599 4.38518238067627
600 4.36309480667114
601 4.28483057022095
602 4.30799102783203
603 4.34684610366821
604 4.32354927062988
605 4.38669919967651
606 4.31532859802246
607 4.37465953826904
608 4.33455276489258
609 4.34185457229614
610 4.26208782196045
611 4.32286596298218
612 4.39605617523193
613 4.37505435943604
614 4.29451751708984
615 4.3426628112793
616 4.29108619689941
617 4.32919216156006
618 4.30803871154785
619 4.30856895446777
620 4.31096458435059
621 4.26501703262329
622 4.3378643989563
623 4.2942910194397
624 4.34587430953979
625 4.36798000335693
626 4.31959629058838
627 4.33495664596558
628 4.34092712402344
629 4.36925458908081
630 4.30466794967651
631 4.37768220901489
633 4.33884954452515
634 4.29311418533325
635 4.32011461257935
636 4.1993088722229
637 4.37384843826294
638 4.41800355911255
639 4.29687309265137
640 4.26476430892944
641 4.38417816162109
642 4.33086681365967
643 4.39593696594238
644 4.35662698745728
645 4.3649115562439
646 4.37657976150513
647 4.29898643493652
649 4.26290416717529
650 4.30728054046631
651 4.3606014251709
652 4.29442119598389
653 4.42497205734253
654 4.37065315246582
655 4.22667741775513
656 4.34304141998291
657 4.26303291320801
658 4.27473831176758
659 4.32445001602173
660 4.40112543106079
661 4.24458122253418
662 4.3901891708374
663 4.39350414276123
664 4.38028049468994
665 4.22849655151367
666 4.39630174636841
667 4.40712213516235
668 4.30592679977417
670 4.26271915435791
671 4.38874578475952
672 4.35451984405518
673 4.30313158035278
674 4.33992195129395
675 4.31601905822754
676 4.31803417205811
677 4.30046939849854
678 4.32125186920166
679 4.31535625457764
680 4.32468271255493
681 4.41261053085327
683 4.29617691040039
684 4.29382228851318
685 4.26792144775391
686 4.44072437286377
687 4.26676607131958
688 4.29617977142334
689 4.30621957778931
690 4.40205144882202
691 4.41607284545898
692 4.30302667617798
693 4.25389623641968
694 4.28493928909302
695 4.26288461685181
696 4.32063436508179
697 4.39487409591675
698 4.5084924697876
699 4.30494165420532
700 4.24263858795166
701 4.37495708465576
703 4.36159896850586
704 4.20372676849365
706 4.29078149795532
707 4.26339673995972
708 4.30712223052979
709 4.37823581695557
710 4.39488697052002
711 4.35545253753662
712 4.32512712478638
713 4.39427137374878
714 4.31407833099365
715 4.23731565475464
716 4.26962184906006
717 4.29691600799561
718 4.37833404541016
719 4.34814262390137
720 4.36784410476685
721 4.34524297714233
722 4.3540186882019
723 4.33836364746094
724 4.35803699493408
725 4.26961040496826
726 4.33376169204712
727 4.31030368804932
728 4.35952091217041
729 4.37023591995239
730 4.25029516220093
731 4.39251947402954
732 4.22105503082275
733 4.35817384719849
734 4.28417110443115
735 4.34900522232056
736 4.42200756072998
737 4.27300691604614
738 4.43478870391846
739 4.28468370437622
740 4.27164268493652
741 4.35045766830444
742 4.29503631591797
743 4.44681978225708
744 4.38742685317993
745 4.36807155609131
746 4.26976776123047
747 4.21468544006348
748 4.39923143386841
750 4.34105730056763
751 4.34865808486938
752 4.29612731933594
753 4.28401327133179
754 4.28459453582764
756 4.34240961074829
757 4.30472993850708
758 4.39067649841309
759 4.24883937835693
760 4.41517877578735
762 4.23513031005859
763 4.29323720932007
764 4.36543750762939
765 4.3006534576416
766 4.37302398681641
767 4.31210231781006
768 4.36672687530518
769 4.40821361541748
770 4.17652463912964
771 4.31418704986572
772 4.36509418487549
773 4.31460237503052
774 4.27146816253662
776 4.32902526855469
777 4.32870864868164
778 4.34180355072021
779 4.25928354263306
780 4.33354043960571
781 4.27613115310669
782 4.37806177139282
783 4.3094744682312
784 4.48735284805298
786 4.34129095077515
787 4.28520822525024
788 4.40759658813477
789 4.25951957702637
790 4.28346920013428
791 4.34778642654419
792 4.26243686676025
794 4.39897918701172
795 4.32176876068115
796 4.3241024017334
797 4.27514553070068
798 4.35278415679932
799 4.36710929870605
800 4.35432195663452
801 4.28607606887817
803 4.34519195556641
804 4.35486125946045
805 4.32160663604736
806 4.3259482383728
807 4.39610052108765
808 4.37347030639648
809 4.23041009902954
810 4.31894969940186
811 4.27913808822632
812 4.33170747756958
813 4.30856037139893
814 4.41819715499878
815 4.29038906097412
816 4.37400770187378
817 4.30819082260132
818 4.31978607177734
819 4.43862819671631
820 4.22358226776123
821 4.30496215820312
822 4.36131429672241
823 4.41020965576172
824 4.30297517776489
825 4.22604370117188
826 4.26538896560669
827 4.36400079727173
828 4.22872018814087
829 4.46967267990112
830 4.3608455657959
831 4.31972169876099
832 4.22488069534302
833 4.45558547973633
834 4.30081129074097
835 4.35663366317749
836 4.45482444763184
837 4.34793615341187
838 4.19925451278687
839 4.37624454498291
840 4.25815582275391
841 4.30382204055786
843 4.36953020095825
844 4.32208633422852
845 4.29388523101807
846 4.34492206573486
848 4.27581739425659
849 4.31932497024536
850 4.45084762573242
851 4.26112985610962
852 4.23125600814819
854 4.35402965545654
855 4.23943519592285
856 4.32694816589356
857 4.38834476470947
858 4.377845287323
859 4.48910140991211
860 4.35865688323975
861 4.24817371368408
862 4.3183126449585
863 4.37364196777344
866 4.32994985580444
867 4.35032749176025
868 4.37016820907593
869 4.3113956451416
870 4.43139123916626
871 4.2911958694458
872 4.42800617218018
873 4.22200107574463
874 4.42774629592896
875 4.26657819747925
877 4.35179376602173
878 4.41730451583862
879 4.31662702560425
880 4.34342908859253
881 4.22813081741333
882 4.29301834106445
883 4.2789306640625
884 4.32242965698242
885 4.43116188049316
886 4.33486795425415
887 4.29642963409424
888 4.34026336669922
889 4.3627405166626
890 4.40806198120117
891 4.34097862243652
893 4.35548257827759
894 4.42264556884766
896 4.42517042160034
897 4.32937049865723
898 4.30723762512207
899 4.33668994903564
900 4.24268007278442
901 4.36323261260986
902 4.26284170150757
903 4.24636745452881
905 4.3499550819397
906 4.33614301681519
907 4.34253549575806
908 4.27947616577148
909 4.37064170837402
911 4.39277315139771
912 4.30106782913208
914 4.34250259399414
915 4.27934980392456
917 4.38049125671387
918 4.24197769165039
919 4.32486963272095
920 4.34495210647583
921 4.38925218582153
922 4.30570507049561
923 4.43629360198975
924 4.27102327346802
925 4.29801750183105
927 4.29164028167725
928 4.35332775115967
929 4.24782848358154
930 4.40870237350464
931 4.39969205856323
932 4.29380083084106
933 4.33848571777344
934 4.34114646911621
935 4.33091640472412
936 4.2903470993042
937 4.27980518341064
938 4.29328680038452
940 4.37538623809814
941 4.34130716323852
942 4.27851486206055
943 4.39605188369751
944 4.3464469909668
945 4.30180501937866
946 4.32752132415771
947 4.35450649261475
948 4.4121208190918
949 4.2495813369751
950 4.28572940826416
951 4.3968563079834
952 4.32611274719238
953 4.36174154281616
954 4.30009508132935
955 4.27613258361816
956 4.29254913330078
957 4.36028242111206
958 4.34008550643921
960 4.27984762191772
961 4.33544540405273
962 4.32369995117188
963 4.36142206192017
964 4.40683460235596
965 4.18597507476807
966 4.32946825027466
968 4.30940055847168
969 4.33099174499512
970 4.39699554443359
971 4.24707841873169
972 4.28578662872314
973 4.44809770584106
974 4.49090719223022
976 4.26403570175171
977 4.24278259277344
978 4.25522518157959
979 4.34926795959473
980 4.38975715637207
981 4.38850831985474
982 4.31696224212646
983 4.30509614944458
984 4.40870761871338
987 4.1175332069397
988 4.37949323654175
989 4.38599824905396
990 4.33803987503052
991 4.2169337272644
992 4.29040098190308
993 4.46261596679688
994 4.35222673416138
995 4.28453350067139
996 4.36802196502686
997 4.34796905517578
999 4.30671453475952
1000 4.32980680465698
1001 4.36474800109863
1002 4.31461238861084
1003 4.2707633972168
1004 4.21450042724609
1005 4.37859106063843
1006 4.37444019317627
1007 4.40522003173828
1008 4.33498573303223
1010 4.27531671524048
1011 4.30775547027588
1012 4.37137889862061
1013 4.21305656433105
1014 4.26506090164185
1015 4.37674903869629
1016 4.27027940750122
1017 4.32166576385498
1018 4.32613182067871
1021 4.42714405059814
1022 4.29145336151123
1023 4.30421447753906
1024 4.30104875564575
1026 4.2065863609314
1027 4.305832862854
1028 4.44922018051148
1029 4.44084358215332
1030 4.34356021881104
1031 4.31360054016113
1032 4.32793474197388
1033 4.27284908294678
1035 4.37218523025513
1036 4.27922534942627
1037 4.34030914306641
1038 4.36631488800049
1039 4.33514404296875
1040 4.28389263153076
1041 4.35934972763062
1042 4.34914684295654
1043 4.37236213684082
1044 4.40697145462036
1045 4.39246463775635
1046 4.31016731262207
1047 4.2592625617981
1048 4.31072998046875
1049 4.27810764312744
1050 4.2555947303772
1051 4.27169227600098
1052 4.32735919952393
1053 4.3083291053772
1054 4.34869194030762
1055 4.36304807662964
1056 4.41108322143555
1057 4.34251356124878
1059 4.46017551422119
1060 4.19735431671143
1061 4.23848009109497
1063 4.36726713180542
1064 4.21884679794312
1065 4.41106224060059
1066 4.37193965911865
1067 4.22783279418945
1068 4.42263650894165
1069 4.42238998413086
1070 4.39015293121338
1071 4.32552146911621
1072 4.39276933670044
1073 4.31505489349365
1074 4.26767539978027
1075 4.33513832092285
1076 4.32676982879639
1077 4.37267351150513
1078 4.25841331481934
1079 4.34149265289307
1081 4.22381448745728
1082 4.31602573394775
1083 4.38349342346191
1084 4.35330772399902
1086 4.29613780975342
1087 4.27700614929199
1088 4.35135650634766
1089 4.39471960067749
1092 4.27059173583984
1093 4.2746114730835
1094 4.37649345397949
1095 4.26616621017456
1097 4.3251781463623
1098 4.40027046203613
1099 4.36612224578857
1100 4.27957582473755
};
\addlegendentry{Partial CSI, training}
\addplot [semithick, forestgreen4416044]
table {%
1 3.43069577217102
2 3.29165458679199
3 3.57101058959961
4 3.8301215171814
5 3.69106507301331
6 3.73676013946533
7 3.75826334953308
8 3.74344301223755
10 3.80145263671875
11 4.18232440948486
12 4.19232940673828
14 4.18250131607056
15 4.18415832519531
16 4.18551778793335
17 4.19061517715454
18 4.18458271026611
19 4.19993305206299
20 4.19687128067017
21 4.32313299179077
22 4.3324990272522
23 4.3342604637146
24 4.34342098236084
26 4.34338760375977
27 4.34995460510254
28 4.35028743743896
29 4.35546350479126
30 4.35134506225586
31 4.41831398010254
32 4.43127393722534
33 4.44301509857178
34 4.44962120056152
35 4.45904111862183
36 4.4645357131958
37 4.47228336334229
38 4.47516250610352
39 4.48601675033569
40 4.47412347793579
41 4.5426721572876
43 4.57831335067749
44 4.59112977981567
45 4.58904600143433
46 4.63666439056396
47 4.69010782241821
48 4.80743646621704
49 4.98487281799316
50 5.20932006835938
51 5.894700050354
52 6.13714361190796
53 6.37511920928955
54 6.58979511260986
55 6.76446008682251
56 6.91611814498901
58 7.19086122512817
59 7.29695415496826
61 7.70053672790527
62 7.7757511138916
63 7.85296821594238
64 7.87250995635986
66 8.05020427703857
67 8.09413719177246
68 8.12685585021973
69 8.21101665496826
70 8.29055976867676
71 8.46084690093994
72 8.53487968444824
73 8.54099750518799
74 8.5687837600708
75 8.69688034057617
76 8.65650844573975
77 8.6629056930542
78 8.77886390686035
79 8.75811386108398
80 8.72742176055908
81 8.92044162750244
82 8.93420505523682
83 9.0097484588623
84 9.02137088775635
85 9.04648399353027
86 9.06870460510254
87 9.09524059295654
88 9.10550594329834
89 9.1311149597168
90 9.15454006195068
91 9.19473075866699
93 9.1923770904541
94 9.2091007232666
95 9.27159595489502
96 9.28061485290527
97 9.31343746185303
99 9.35478782653809
100 9.29018020629883
101 9.33998107910156
102 9.36623668670654
104 9.3966817855835
105 9.40713977813721
106 9.38549137115479
107 9.42385196685791
108 9.4396390914917
109 9.43854141235352
110 9.45462608337402
111 9.40639305114746
112 9.43767642974854
113 9.51176357269287
115 9.47655391693115
116 9.54413223266602
117 9.44167232513428
118 9.4060525894165
119 9.5069580078125
120 9.43929481506348
121 9.45219898223877
122 9.46724128723145
123 9.53855228424072
124 9.52801895141602
126 9.58205413818359
127 9.4865255355835
128 9.45062923431396
129 9.57654190063477
130 9.42454147338867
131 9.40120887756348
132 9.49713325500488
133 9.53784561157227
135 9.51592826843262
137 9.47075080871582
138 9.52583408355713
139 9.56421279907227
140 9.55120277404785
141 9.5944128036499
142 9.61945343017578
143 9.62339973449707
144 9.60761833190918
145 9.63607597351074
146 9.5962381362915
147 9.62357711791992
148 9.63662147521973
149 9.649169921875
151 9.62266254425049
153 9.61221218109131
154 9.59796810150146
155 9.70426464080811
156 9.64116096496582
157 9.62928867340088
158 9.61927700042725
159 9.64810085296631
160 9.68212795257568
161 9.69251918792725
162 9.70821952819824
163 9.61553001403809
164 9.6278133392334
165 9.72108840942383
166 9.70258617401123
167 9.71767425537109
169 9.63413906097412
170 9.75340843200684
171 9.7280969619751
172 9.73554801940918
173 9.66583824157715
174 9.67886924743652
175 9.74275302886963
176 9.74893951416016
177 9.76861381530762
178 9.72019004821777
179 9.76051998138428
180 9.70538711547852
181 9.75744533538818
182 9.76051902770996
183 9.77726459503174
184 9.76681613922119
185 9.77486324310303
186 9.77373123168945
187 9.7659158706665
190 9.81431198120117
191 9.77804470062256
192 9.78488731384278
193 9.80933380126953
194 9.77724456787109
195 9.81464195251465
196 9.76754570007324
198 9.80430889129639
199 9.77548408508301
200 9.73241806030273
201 9.82757377624512
203 9.78354263305664
204 9.82930088043213
205 9.78102684020996
206 9.79133987426758
207 9.81822490692139
208 9.81065368652344
209 9.82549858093262
210 9.85219573974609
211 9.76723289489746
212 9.7626485824585
213 9.85212707519531
214 9.77608966827393
215 9.77639675140381
216 9.82415390014648
217 9.83434772491455
219 9.86927318572998
220 9.87249183654785
221 9.85927200317383
222 9.83535766601562
223 9.86831665039062
224 9.89614486694336
225 9.86381435394287
226 9.8574047088623
227 9.86488723754883
229 9.76598930358887
230 9.7225399017334
231 9.86026382446289
232 9.88707637786865
233 9.76909828186035
234 9.75346946716309
235 9.85642528533936
236 9.78340530395508
237 9.73328399658203
238 9.81745147705078
239 9.79160118103027
240 9.7399959564209
242 9.85547256469727
243 9.82537460327148
244 9.83094501495361
245 9.84640598297119
246 9.83501529693604
247 9.82425594329834
248 9.85361576080322
249 9.8055305480957
250 9.80160522460938
251 9.93473625183105
252 9.93718433380127
253 9.90749740600586
254 9.92181396484375
255 9.93028831481934
256 9.89496612548828
258 9.85230827331543
259 9.83994197845459
260 9.95247554779053
261 9.80161094665527
262 9.76918983459473
263 9.92006492614746
264 9.81701469421387
265 9.70925998687744
266 9.80848217010498
268 9.87027645111084
269 9.88295364379883
270 9.91288375854492
271 9.92978191375732
272 9.91751670837402
274 9.88972759246826
275 9.88197898864746
276 9.96332168579102
277 9.96660137176514
278 9.94385719299316
279 9.94827175140381
280 9.98476886749268
281 9.90585803985596
282 9.89525985717773
283 9.91009521484375
284 9.93462753295898
285 9.98410511016846
286 9.96904563903809
287 9.94069671630859
288 9.98999118804932
289 9.88994216918945
290 9.85194969177246
291 10.0037002563477
292 9.96926879882812
293 9.99725818634033
295 9.91199493408203
296 9.94716548919678
297 9.94655704498291
298 9.99973106384278
299 9.90067386627197
300 9.84995460510254
301 9.96277141571045
302 9.99846267700195
303 9.89620208740234
304 9.87457084655762
305 10.0001211166382
306 9.80651760101318
307 9.68852424621582
308 9.77502822875977
309 9.98451900482178
310 9.7628927230835
312 9.68271732330322
313 9.87164878845215
314 9.9057502746582
315 9.82218837738037
316 9.87554550170898
317 9.93653297424316
318 9.9117374420166
319 9.93306064605713
320 9.93556022644043
321 9.8828067779541
322 9.83992862701416
323 9.95020580291748
325 9.84050178527832
326 9.89450168609619
327 9.99777412414551
328 9.97003936767578
329 9.95295715332031
330 9.99793434143066
331 9.95457935333252
332 9.92808723449707
333 10.0206317901611
334 9.9129056930542
335 9.87255764007568
336 10.0051183700562
337 9.89679336547852
338 9.75317001342773
339 9.88132953643799
341 9.89871788024902
342 9.83782577514648
343 9.95736694335938
344 9.99732971191406
345 9.94819641113281
346 9.94077110290527
347 10.0250778198242
348 9.99308681488037
349 9.9575719833374
350 10.0508012771606
351 9.88744354248047
352 9.77860069274902
353 9.92265892028809
354 10.0138263702393
355 9.95438098907471
356 9.9611988067627
358 10.0463676452637
359 9.97642707824707
360 9.98207187652588
361 10.0385675430298
362 10.0551671981812
363 9.99246978759766
364 9.96273040771484
365 10.0027055740356
366 10.0293216705322
367 10.0005950927734
368 10.0192489624023
369 10.0478515625
370 10.0493288040161
373 10.0487365722656
374 10.0545663833618
375 10.0719404220581
376 10.0429439544678
377 10.0879240036011
378 9.98808765411377
379 9.94683837890625
380 10.0536661148071
381 10.051851272583
382 10.0545120239258
383 10.0866031646729
384 10.0501871109009
385 10.0594081878662
386 10.0843734741211
387 10.0794105529785
388 10.0682096481323
390 10.0717067718506
391 10.0753755569458
392 10.0772848129272
393 10.110652923584
394 10.0688629150391
395 10.1096124649048
396 10.0412178039551
397 9.99463653564453
398 10.0935173034668
399 10.0482931137085
400 9.99444961547852
401 10.0852813720703
402 10.1052160263062
403 10.0548572540283
404 10.0764532089233
405 10.1213035583496
406 10.1123371124268
407 10.1234130859375
408 10.1128540039062
409 10.1339197158813
410 10.08984375
411 10.1211242675781
412 10.0976982116699
413 10.1015949249268
414 10.0970525741577
415 10.0931482315063
416 10.1214294433594
417 10.1316967010498
418 10.115852355957
419 10.1343059539795
420 10.1060047149658
421 10.1299324035645
422 10.1318082809448
423 10.1466293334961
424 10.0995531082153
425 10.1109590530396
426 10.1432037353516
427 10.146125793457
428 10.1132698059082
430 10.1303882598877
431 10.1460313796997
432 10.143482208252
433 10.1660308837891
435 10.0601863861084
436 10.1520080566406
437 10.0851621627808
438 10.0219621658325
439 10.0796298980713
440 10.1327991485596
441 10.1095027923584
442 10.1285572052002
444 10.1312370300293
445 10.1500606536865
446 10.1385059356689
447 10.159704208374
448 10.1491088867188
450 10.133996963501
451 10.1326332092285
452 10.1684007644653
453 10.1552438735962
454 10.1654243469238
455 10.150505065918
456 10.16579246521
457 10.1491641998291
459 10.1605310440063
460 10.1696434020996
461 10.1835460662842
462 10.1920557022095
463 10.192892074585
464 10.1899719238281
465 10.1894626617432
466 10.1908960342407
467 10.2008438110352
468 10.2089805603027
469 10.2077674865723
470 10.2073984146118
471 10.2240343093872
472 10.2174167633057
474 10.222996711731
475 10.1399040222168
476 10.1179313659668
478 10.0985202789307
479 10.0151214599609
480 10.1382427215576
481 10.1434478759766
482 10.0775947570801
483 10.1707010269165
484 10.1466188430786
485 10.0994129180908
486 10.1773262023926
487 10.1634979248047
488 10.1128873825073
489 10.2063341140747
490 10.1351871490479
491 10.1369256973267
492 10.191951751709
494 10.0879182815552
495 10.1844701766968
496 10.1212921142578
497 10.0446357727051
498 10.140266418457
499 10.1959819793701
500 10.1568393707275
502 10.2236499786377
503 10.2257099151611
504 10.2338237762451
505 10.2067584991455
507 10.2323732376099
508 10.2030639648438
509 10.2247266769409
510 10.2178192138672
511 10.2091636657715
512 10.2378559112549
513 10.2188320159912
514 10.2158555984497
515 10.2443313598633
517 10.2229242324829
518 10.2260847091675
519 10.2383403778076
520 10.220778465271
521 10.2451343536377
522 10.2414283752441
523 10.2519025802612
524 10.2569074630737
525 10.2530670166016
527 10.2605609893799
528 10.2567977905273
529 10.2348594665527
530 10.2563409805298
531 10.1788597106934
532 10.1598453521729
533 10.2589597702026
534 10.1126403808594
535 10.0027647018433
536 10.1201047897339
537 10.2516937255859
538 10.2225742340088
539 10.2297210693359
540 10.2314920425415
541 10.24587059021
542 10.2517118453979
543 10.2451343536377
544 10.2522716522217
545 10.2574863433838
547 10.2409267425537
548 10.2550001144409
549 10.2256002426147
550 10.2317295074463
551 10.2168951034546
552 10.2299060821533
553 10.2364501953125
554 10.2360382080078
555 10.2517375946045
556 10.2572145462036
557 10.2285442352295
558 10.2411308288574
559 10.2466716766357
560 10.2500877380371
561 10.2584342956543
562 10.2628087997437
563 10.2687559127808
564 10.2737531661987
565 10.2600269317627
567 10.2599000930786
568 10.2570247650146
569 10.2779979705811
570 10.2734498977661
571 10.2715530395508
572 10.2842721939087
573 10.2740211486816
574 10.283576965332
576 10.269721031189
577 10.2890768051147
578 10.2839241027832
580 10.2933912277222
581 10.292820930481
585 10.2913055419922
586 10.3033170700073
587 10.3011407852173
589 10.2942819595337
590 10.3060350418091
591 10.2974987030029
592 10.3122301101685
593 10.3009376525879
594 10.3109569549561
595 10.305477142334
596 10.3030261993408
597 10.294132232666
598 10.3133916854858
599 10.2577981948853
600 10.2459239959717
601 10.2844104766846
602 10.2904901504517
603 10.2550506591797
604 10.271936416626
605 10.2779903411865
606 10.2633228302002
607 10.2963447570801
608 10.2982568740845
609 10.2843990325928
610 10.3000545501709
611 10.2875747680664
612 10.3068218231201
613 10.2753486633301
614 10.274341583252
615 10.3099069595337
616 10.3195295333862
617 10.2981739044189
618 10.3157300949097
619 10.2702436447144
620 10.2590484619141
621 10.2873764038086
622 10.3016605377197
623 10.2913646697998
624 10.2924499511719
625 10.3129148483276
626 10.3177652359009
627 10.3010931015015
628 10.3093948364258
629 10.3047695159912
630 10.3102569580078
631 10.3291101455688
633 10.3325080871582
634 10.3328647613525
635 10.3424940109253
636 10.3407039642334
637 10.3278675079346
638 10.3427906036377
639 10.3078107833862
640 10.3141117095947
641 10.334529876709
642 10.3253774642944
643 10.3490743637085
644 10.2923851013184
645 10.2846775054932
646 10.3341674804688
647 10.3090333938599
649 10.3309936523438
650 10.3093910217285
651 10.3252544403076
652 10.3308563232422
653 10.3382968902588
654 10.3282089233398
655 10.3445529937744
656 10.3386421203613
657 10.3508243560791
658 10.3512802124023
659 10.3431358337402
660 10.3560009002686
661 10.3414144515991
662 10.3454437255859
663 10.3537731170654
664 10.3299655914307
665 10.3524208068848
666 10.2791004180908
667 10.2573623657227
668 10.3327226638794
670 10.2929124832153
671 10.3115262985229
672 10.3053722381592
673 10.3225326538086
674 10.3179512023926
675 10.3154277801514
676 10.3302927017212
677 10.343994140625
678 10.3510513305664
679 10.3432273864746
680 10.3427286148071
681 10.3410634994507
683 10.346549987793
684 10.3473606109619
685 10.3532733917236
686 10.3392868041992
687 10.3633975982666
688 10.3379573822021
689 10.3579635620117
690 10.3182229995728
691 10.3351011276245
692 10.3343124389648
693 10.3400592803955
694 10.3428401947021
695 10.3374395370483
696 10.3495235443115
697 10.3334407806396
698 10.3460597991943
699 10.3497648239136
700 10.3450355529785
701 10.3761501312256
703 10.3727693557739
704 10.2911701202393
706 10.3751173019409
707 10.243236541748
708 10.1894063949585
709 10.3056592941284
710 10.3404693603516
711 10.2924327850342
712 10.3248815536499
713 10.32883644104
714 10.3324909210205
715 10.3795881271362
716 10.3059873580933
717 10.2823238372803
718 10.3417901992798
719 10.3249683380127
720 10.2786846160889
721 10.3645505905151
722 10.3525495529175
723 10.3576221466064
724 10.3275327682495
725 10.3254776000977
726 10.3627634048462
727 10.3467798233032
728 10.3557138442993
729 10.3641920089722
730 10.3378992080688
731 10.35435962677
732 10.3625211715698
733 10.3695755004883
734 10.3385095596313
735 10.3461503982544
736 10.3659286499023
737 10.3716382980347
738 10.3454275131226
739 10.3495473861694
740 10.379243850708
741 10.3697538375854
742 10.3577213287354
743 10.3862590789795
744 10.3725242614746
745 10.3515090942383
746 10.376184463501
747 10.3894605636597
748 10.3819522857666
750 10.3843202590942
751 10.3839883804321
752 10.3890933990479
753 10.3902273178101
754 10.3854780197144
756 10.3879022598267
757 10.3966798782349
758 10.3855209350586
759 10.3924112319946
760 10.3825836181641
762 10.4003953933716
763 10.3862781524658
764 10.3888444900513
765 10.4029712677002
766 10.3971319198608
767 10.4043865203857
768 10.3965826034546
769 10.404052734375
770 10.4000015258789
771 10.404935836792
772 10.4030323028564
773 10.4080142974854
774 10.4068622589111
776 10.4035367965698
777 10.4116363525391
778 10.3962297439575
779 10.3960103988647
780 10.4120597839355
781 10.3971118927002
782 10.4065799713135
783 10.4063749313354
784 10.3986787796021
786 10.4049091339111
787 10.4059562683105
788 10.4160213470459
789 10.406213760376
790 10.4105491638184
791 10.4098606109619
792 10.4142646789551
794 10.4137601852417
795 10.4101009368896
796 10.4086961746216
797 10.41282081604
798 10.4125318527222
799 10.4153308868408
800 10.4147796630859
801 10.4169702529907
803 10.4185380935669
804 10.423867225647
805 10.419303894043
806 10.4256544113159
807 10.4195652008057
808 10.425950050354
809 10.4175071716309
810 10.4242343902588
811 10.4265956878662
812 10.4291715621948
813 10.4267530441284
814 10.4300127029419
815 10.4301719665527
816 10.4304447174072
817 10.4291524887085
818 10.4315576553345
819 10.43186378479
820 10.4326801300049
821 10.4332180023193
822 10.4345541000366
823 10.4352807998657
824 10.4352359771729
825 10.4356555938721
826 10.4360332489014
827 10.437198638916
828 10.4367656707764
829 10.4372968673706
830 10.4375858306885
831 10.4384031295776
832 10.4389152526855
833 10.4385747909546
834 10.4404458999634
835 10.439995765686
836 10.4384002685547
837 10.4409713745117
838 10.4407196044922
839 10.4360485076904
840 10.442608833313
841 10.4356441497803
843 10.4344787597656
844 10.442476272583
845 10.4343023300171
846 10.4376611709595
848 10.4352836608887
849 10.4402370452881
850 10.4388103485107
851 10.4393196105957
852 10.4434108734131
854 10.4441633224487
855 10.4462471008301
856 10.4458780288696
857 10.4457950592041
858 10.4468040466309
859 10.4443511962891
860 10.4479093551636
861 10.4502830505371
862 10.4521160125732
863 10.4484596252441
866 10.4525012969971
867 10.4516067504883
868 10.4517641067505
869 10.4536781311035
870 10.4547920227051
871 10.4534292221069
872 10.4543390274048
873 10.4563589096069
874 10.4512310028076
875 10.455623626709
877 10.4496555328369
878 10.4586229324341
879 10.4464168548584
880 10.4559516906738
881 10.4552192687988
882 10.4642333984375
883 10.4451141357422
884 10.4497213363647
885 10.4607706069946
886 10.4522657394409
887 10.4606847763062
888 10.4619569778442
889 10.4666709899902
890 10.4654712677002
891 10.460410118103
893 10.4621171951294
894 10.4680709838867
896 10.4646577835083
897 10.4590091705322
898 10.4579772949219
899 10.4679460525513
900 10.4593181610107
901 10.4774560928345
902 10.4815502166748
903 10.4764099121094
905 10.4769849777222
906 10.4778022766113
907 10.4818887710571
908 10.4803504943848
909 10.4874057769775
911 10.4883556365967
912 10.4882164001465
914 10.4869432449341
915 10.4896612167358
917 10.489218711853
918 10.4881601333618
919 10.4909811019897
920 10.4909706115723
921 10.4921836853027
922 10.4904556274414
923 10.492847442627
924 10.4936265945435
925 10.4943628311157
927 10.4951009750366
928 10.495400428772
929 10.4952831268311
930 10.4933061599731
931 10.4966697692871
932 10.4965848922729
933 10.4954605102539
934 10.4964962005615
935 10.496621131897
936 10.4974575042725
937 10.4965782165527
938 10.4990530014038
940 10.4993734359741
941 10.4927778244019
942 10.4972190856934
943 10.4991054534912
944 10.4927349090576
945 10.5014181137085
946 10.4851922988892
947 10.4960842132568
948 10.4868478775024
949 10.4878673553467
950 10.4949016571045
951 10.498927116394
952 10.4957122802734
953 10.5023288726807
954 10.4884452819824
955 10.4971513748169
956 10.4817171096802
957 10.4831523895264
958 10.5016994476318
960 10.4939079284668
961 10.4873685836792
962 10.4994602203369
963 10.4967308044434
964 10.492338180542
965 10.5109415054321
966 10.5109081268311
968 10.5052947998047
969 10.4975471496582
970 10.4964809417725
971 10.496057510376
972 10.5011892318726
973 10.5004844665527
974 10.4969291687012
976 10.5035858154297
977 10.5022974014282
978 10.5069561004639
979 10.5037698745728
980 10.5056114196777
981 10.5068073272705
982 10.514820098877
983 10.5073013305664
984 10.5155391693115
987 10.516487121582
988 10.5119161605835
989 10.5173063278198
990 10.5150671005249
991 10.5171375274658
992 10.5180807113647
993 10.5177841186523
994 10.5183019638062
995 10.5194549560547
996 10.5182704925537
997 10.5175981521606
999 10.5196809768677
1000 10.5209083557129
1001 10.5196142196655
1002 10.5176029205322
1003 10.520191192627
1004 10.5191612243652
1005 10.5217218399048
1006 10.5166835784912
1007 10.5242929458618
1008 10.5151090621948
1010 10.5225286483765
1011 10.5205764770508
1012 10.5235595703125
1013 10.5212774276733
1014 10.5258369445801
1015 10.5261602401733
1016 10.5252017974854
1017 10.5274047851562
1018 10.5241794586182
1021 10.5291433334351
1022 10.5225677490234
1023 10.5298833847046
1024 10.5252895355225
1026 10.5307579040527
1027 10.5198650360107
1028 10.5325508117676
1029 10.5123109817505
1030 10.5272264480591
1031 10.5102710723877
1032 10.5197515487671
1033 10.5160999298096
1035 10.5293455123901
1036 10.5236663818359
1037 10.5211753845215
1038 10.5306215286255
1039 10.5117177963257
1040 10.5102500915527
1041 10.5279130935669
1042 10.5352354049683
1043 10.5167369842529
1044 10.5259037017822
1045 10.516580581665
1046 10.5192127227783
1047 10.5259971618652
1048 10.5238733291626
1049 10.5254144668579
1050 10.5266666412354
1051 10.52880859375
1052 10.534276008606
1053 10.5342693328857
1054 10.5344200134277
1055 10.5393657684326
1056 10.5388708114624
1057 10.5339412689209
1059 10.5294246673584
1060 10.5281810760498
1061 10.5409507751465
1063 10.5417289733887
1064 10.5434017181396
1065 10.5436391830444
1066 10.5395879745483
1067 10.54296875
1068 10.5439682006836
1069 10.5455493927002
1070 10.5428123474121
1071 10.5464401245117
1072 10.5382127761841
1073 10.5480403900146
1074 10.5330066680908
1075 10.5460739135742
1076 10.5173358917236
1077 10.5138216018677
1078 10.5390663146973
1079 10.5358171463013
1081 10.5435647964478
1082 10.5292253494263
1083 10.5359354019165
1084 10.5268564224243
1086 10.5337467193604
1087 10.536961555481
1088 10.529972076416
1089 10.5350217819214
1092 10.5447034835815
1093 10.5487833023071
1094 10.5431823730469
1095 10.5464372634888
1097 10.5500059127808
1098 10.5382776260376
1099 10.5485410690308
1100 10.5273513793945
};
\addlegendentry{Full CSI, testing}
\addplot [semithick, crimson2143940]
table {%
1 3.6581859588623
2 3.68610453605652
3 3.70235991477966
4 3.68436717987061
5 3.67669105529785
6 3.69383859634399
7 3.71265888214111
8 3.72735095024109
10 3.72086548805237
11 4.06821918487549
12 4.0627818107605
14 4.06058931350708
15 4.06186294555664
16 4.06037425994873
17 4.05689859390259
18 4.05494499206543
19 4.05650758743286
20 4.05827760696411
21 4.17655277252197
22 4.17537307739258
23 4.17659997940063
24 4.17652750015259
26 4.17470932006836
27 4.17040967941284
28 4.16877746582031
29 4.16656351089478
30 4.16732883453369
31 4.20420217514038
32 4.20256567001343
33 4.19930458068848
34 4.19801330566406
35 4.20254564285278
36 4.20584869384766
37 4.20599126815796
38 4.2046275138855
39 4.19476318359375
40 4.1898775100708
41 4.20150804519653
43 4.19895839691162
44 4.19689464569092
45 4.19484233856201
46 4.19861602783203
47 4.20006370544434
48 4.20205688476562
49 4.20505809783936
50 4.20259523391724
51 4.20424842834473
52 4.20189523696899
53 4.20596694946289
54 4.20936155319214
55 4.21320772171021
56 4.21158981323242
58 4.20297574996948
59 4.20397901535034
61 4.2159366607666
62 4.21499729156494
63 4.2143702507019
64 4.21230363845825
66 4.19850063323975
67 4.19796514511108
68 4.2001895904541
69 4.20540237426758
70 4.21175956726074
71 4.21574974060059
72 4.21161365509033
73 4.20530843734741
74 4.20221328735352
75 4.20267009735107
76 4.20955181121826
77 4.21524477005005
78 4.21918201446533
79 4.21232461929321
80 4.2130241394043
81 4.21468925476074
82 4.21630764007568
83 4.21748542785644
84 4.21883821487427
85 4.2192120552063
86 4.21681213378906
87 4.20696592330933
88 4.20228385925293
89 4.21211433410644
90 4.21415853500366
91 4.22074222564697
93 4.219642162323
94 4.21164655685425
95 4.20602989196777
96 4.21494960784912
97 4.21670627593994
99 4.2091236114502
100 4.20267677307129
101 4.21013975143433
102 4.21407890319824
104 4.21616315841675
105 4.21211576461792
106 4.20642280578613
107 4.20170593261719
108 4.20297336578369
109 4.20492267608643
110 4.21137571334839
111 4.2135705947876
112 4.21194791793823
113 4.21153163909912
115 4.20058441162109
116 4.20887517929077
117 4.21187686920166
118 4.21293210983276
119 4.20917415618896
120 4.20494222640991
121 4.20809125900269
122 4.2079119682312
123 4.20958042144775
124 4.20767116546631
126 4.20660448074341
127 4.20846700668335
128 4.20752382278442
129 4.20933294296265
130 4.21083688735962
131 4.21874475479126
132 4.21921348571777
133 4.21857690811157
135 4.21054744720459
137 4.2008695602417
138 4.2030553817749
139 4.20870971679688
140 4.21157932281494
141 4.21804046630859
142 4.21614503860474
143 4.2150936126709
144 4.21275329589844
145 4.20840072631836
146 4.20869970321655
147 4.21345663070679
148 4.21582174301148
149 4.21575689315796
151 4.21002912521362
153 4.20722150802612
154 4.21097183227539
155 4.21461248397827
156 4.21688461303711
157 4.21707105636597
158 4.21448707580566
159 4.21337699890137
160 4.21253108978271
161 4.2130823135376
162 4.21082878112793
163 4.20739555358887
164 4.20066118240356
165 4.19751167297363
166 4.20172786712646
167 4.20431327819824
169 4.21067762374878
170 4.21241140365601
171 4.21575260162354
172 4.21575117111206
173 4.21613788604736
174 4.21701049804688
175 4.21655321121216
176 4.21453094482422
177 4.21203708648682
178 4.21315765380859
179 4.21495580673218
180 4.21308183670044
181 4.21025276184082
182 4.20712327957153
183 4.20726490020752
184 4.2086238861084
185 4.20923328399658
186 4.2079029083252
187 4.20614433288574
190 4.21122550964356
191 4.20968151092529
192 4.20671606063843
193 4.20509672164917
194 4.20421695709229
195 4.20800542831421
196 4.21127033233643
198 4.21161556243896
199 4.21047115325928
200 4.20896816253662
201 4.20919990539551
203 4.20221710205078
204 4.20314407348633
205 4.2100510597229
206 4.21422147750854
207 4.21523284912109
208 4.21585559844971
209 4.215989112854
210 4.21568012237549
211 4.21460819244385
212 4.21051597595215
213 4.20871067047119
214 4.2131814956665
215 4.21623611450195
216 4.21838665008545
217 4.21959114074707
219 4.21475076675415
220 4.21215009689331
221 4.2126145362854
222 4.211097240448
223 4.20899772644043
224 4.20867300033569
225 4.21010303497314
226 4.21194553375244
227 4.21408367156982
229 4.21417331695557
230 4.21266317367554
231 4.21107864379883
232 4.20860719680786
233 4.20695447921753
234 4.20957565307617
235 4.21216869354248
236 4.2148494720459
237 4.21528768539429
238 4.21506118774414
239 4.2141284942627
240 4.20990800857544
242 4.20590686798096
243 4.20816087722778
244 4.21054315567017
245 4.21012401580811
246 4.2087550163269
247 4.2074875831604
248 4.20647525787354
249 4.20719242095947
250 4.20901679992676
251 4.21268701553345
252 4.21316957473755
253 4.21430730819702
254 4.2150936126709
255 4.21424674987793
256 4.21206092834473
258 4.21109867095947
259 4.21100902557373
260 4.21230363845825
261 4.21271991729736
262 4.21173191070557
263 4.21086311340332
264 4.21028518676758
265 4.21233510971069
266 4.21244192123413
268 4.21179008483887
269 4.21130132675171
270 4.20976734161377
271 4.20910120010376
272 4.2078742980957
274 4.20818042755127
275 4.20818662643433
276 4.20824193954468
277 4.20589590072632
278 4.20554685592651
279 4.20484113693237
280 4.20528697967529
281 4.2076997756958
282 4.20729541778564
283 4.20872020721436
284 4.20841264724731
285 4.20803213119507
286 4.20725727081299
287 4.20785856246948
288 4.20946788787842
289 4.20972442626953
290 4.20933055877686
291 4.21159553527832
292 4.21547079086304
293 4.21774625778198
295 4.21405982971191
296 4.21081924438477
297 4.2098331451416
298 4.20888090133667
299 4.2072114944458
300 4.20564985275269
301 4.20769023895264
302 4.20688533782959
303 4.20750522613525
304 4.20984697341919
305 4.21104001998901
306 4.21110343933105
307 4.21102142333984
308 4.21083736419678
309 4.21062326431274
310 4.20972347259521
312 4.20945358276367
313 4.20941352844238
314 4.20971775054932
315 4.21029376983643
316 4.21087741851807
317 4.21011447906494
318 4.21053123474121
319 4.21052742004395
320 4.21050786972046
321 4.21047687530518
322 4.21044588088989
323 4.20957660675049
325 4.21013498306274
326 4.2113561630249
327 4.2121729850769
328 4.21127653121948
329 4.20990753173828
330 4.20870590209961
331 4.20821189880371
332 4.20598649978638
333 4.20317983627319
334 4.20263957977295
335 4.20449924468994
336 4.20776748657227
337 4.20932865142822
338 4.20987892150879
339 4.20967388153076
341 4.20945072174072
342 4.20842170715332
343 4.20706176757812
344 4.20656490325928
345 4.20863819122314
346 4.20905160903931
347 4.20966911315918
348 4.20975732803345
349 4.20907306671143
350 4.20842456817627
351 4.20824098587036
352 4.20737600326538
353 4.20734357833862
354 4.20836400985718
355 4.20891809463501
356 4.20825672149658
358 4.20937919616699
359 4.20879077911377
360 4.20807313919067
361 4.20629501342773
362 4.20559310913086
363 4.20439720153809
364 4.204017162323
365 4.20542621612549
366 4.20632028579712
367 4.20684814453125
368 4.20716762542725
369 4.20667600631714
370 4.20639371871948
373 4.20667362213135
374 4.20691299438477
375 4.20946788787842
376 4.21097755432129
377 4.21039247512817
378 4.20904350280762
379 4.20652961730957
380 4.20379161834717
381 4.20138931274414
382 4.19989776611328
383 4.20107555389404
384 4.20292282104492
385 4.20414638519287
386 4.20639228820801
387 4.20792770385742
388 4.20980596542358
390 4.20999002456665
391 4.21061992645264
392 4.20986413955688
393 4.20826005935669
394 4.20531988143921
395 4.2047643661499
396 4.20514678955078
397 4.20759010314941
398 4.20936250686646
399 4.21059799194336
400 4.21124744415283
401 4.21050405502319
402 4.21037673950195
403 4.21025133132935
404 4.21109580993652
405 4.21115112304688
406 4.21038913726807
407 4.20921611785889
408 4.20882034301758
409 4.20830154418945
410 4.20827198028564
411 4.20863008499146
412 4.20833301544189
413 4.20733165740967
414 4.2063627243042
415 4.20571136474609
416 4.20543479919434
417 4.20530414581299
418 4.20608758926392
419 4.20745229721069
420 4.20832490921021
421 4.20873689651489
422 4.20887470245361
423 4.2081880569458
424 4.20813226699829
425 4.20790386199951
426 4.2082200050354
427 4.20833253860474
428 4.20896863937378
430 4.2081995010376
431 4.20733785629272
432 4.20766687393188
433 4.20753955841064
435 4.2071647644043
436 4.20604133605957
437 4.20479679107666
438 4.20385551452637
439 4.20374917984009
440 4.20342397689819
441 4.20486545562744
442 4.20481157302856
444 4.20677757263184
445 4.20732164382935
446 4.20808839797974
447 4.2085542678833
448 4.20796966552734
450 4.20649814605713
451 4.20657348632812
452 4.2058892250061
453 4.20497512817383
454 4.2042031288147
455 4.20419597625732
456 4.20557546615601
457 4.20655345916748
459 4.20788049697876
460 4.20833396911621
461 4.21180391311646
462 4.21235084533691
463 4.21219348907471
464 4.21073198318481
465 4.20910310745239
466 4.20860958099365
467 4.20872592926025
468 4.20891809463501
469 4.2096471786499
470 4.21082639694214
471 4.2126898765564
472 4.2128734588623
474 4.21286916732788
475 4.21267604827881
476 4.21220588684082
478 4.21165466308594
479 4.21171092987061
480 4.21205472946167
481 4.2125415802002
482 4.21224164962769
483 4.2118124961853
484 4.21206569671631
485 4.21298789978027
486 4.21378135681152
487 4.21384429931641
488 4.21347093582153
489 4.21344041824341
490 4.2131929397583
491 4.21262168884277
492 4.21203804016113
494 4.21127605438232
495 4.2111177444458
496 4.2111988067627
497 4.21200799942017
498 4.21259927749634
499 4.2131404876709
500 4.21323013305664
502 4.21325826644897
503 4.21276473999023
504 4.21236324310303
505 4.2125997543335
507 4.21264600753784
508 4.21268081665039
509 4.21254730224609
510 4.21230030059814
511 4.21254634857178
512 4.21205425262451
513 4.21185064315796
514 4.21150255203247
515 4.21114540100098
517 4.21097421646118
518 4.2115592956543
519 4.21210241317749
520 4.21261215209961
521 4.21058893203735
522 4.21108675003052
523 4.21157884597778
524 4.2118763923645
525 4.21212387084961
527 4.21240186691284
528 4.21215486526489
529 4.21155881881714
530 4.21094179153442
531 4.21235513687134
532 4.21188545227051
533 4.21100473403931
534 4.21014738082886
535 4.20982694625854
536 4.20940828323364
537 4.20947170257568
538 4.2100887298584
539 4.21044063568115
540 4.21099042892456
541 4.21217441558838
542 4.21249866485596
543 4.21272420883179
544 4.21268081665039
545 4.21236085891724
547 4.21178817749023
548 4.21185064315796
549 4.21171903610229
550 4.21142196655273
551 4.2108588218689
552 4.21069717407227
553 4.21066379547119
554 4.21090936660767
555 4.21094179153442
556 4.21090364456177
557 4.21107482910156
558 4.21113777160644
559 4.21117544174194
560 4.21112537384033
561 4.21143293380737
562 4.21133279800415
563 4.2110538482666
564 4.21013975143433
565 4.20948219299316
567 4.20981597900391
568 4.210693359375
569 4.21144104003906
570 4.21198701858521
571 4.21260833740234
572 4.21291637420654
573 4.21325302124023
574 4.21340656280518
576 4.21310377120972
577 4.21280574798584
578 4.21239995956421
580 4.21211767196655
581 4.21176147460938
585 4.21017789840698
586 4.21015214920044
587 4.21012592315674
589 4.21088933944702
590 4.21134567260742
591 4.21167659759521
592 4.21166229248047
593 4.21175909042358
594 4.21184206008911
595 4.2118935585022
596 4.21176242828369
597 4.21168899536133
598 4.21164989471436
599 4.21170091629028
600 4.21175098419189
601 4.21165752410889
602 4.21165466308594
603 4.21155500411987
604 4.21164226531982
605 4.21168518066406
606 4.21174144744873
607 4.21171522140503
608 4.21210432052612
609 4.2123007774353
610 4.21242618560791
611 4.21248483657837
612 4.21271371841431
613 4.2128324508667
614 4.21290683746338
615 4.21264123916626
616 4.21244621276856
617 4.2118558883667
618 4.21142435073852
619 4.2110013961792
620 4.21090841293335
621 4.20971345901489
622 4.20939254760742
623 4.20951700210571
624 4.21002864837646
625 4.21054077148438
626 4.21074199676514
627 4.21078872680664
628 4.21060132980347
629 4.21049499511719
630 4.21026468276978
631 4.21097230911255
633 4.2110767364502
634 4.2110857963562
635 4.21082019805908
636 4.21060276031494
637 4.21039628982544
638 4.21042633056641
639 4.21014261245728
640 4.21010637283325
641 4.21035242080688
642 4.21026468276978
643 4.21004009246826
644 4.20983552932739
645 4.20975971221924
646 4.20960426330566
647 4.20959091186523
649 4.2099723815918
650 4.21032190322876
651 4.21031427383423
652 4.21059894561768
653 4.21064758300781
654 4.2107253074646
655 4.21082544326782
656 4.2110857963562
657 4.21110963821411
658 4.21103954315186
659 4.21122598648071
660 4.21113634109497
661 4.21133613586426
662 4.21136617660522
663 4.21169710159302
664 4.21174430847168
665 4.21157646179199
666 4.21145105361938
667 4.21111583709717
668 4.21060752868652
670 4.21003532409668
671 4.20534992218018
672 4.20493459701538
673 4.20462942123413
674 4.20457172393799
675 4.20464754104614
676 4.20510005950928
677 4.20539522171021
678 4.20612144470215
679 4.20677614212036
680 4.20692920684814
681 4.20724582672119
683 4.20749950408936
684 4.20746231079102
685 4.20721864700317
686 4.20655632019043
687 4.20586252212524
688 4.20584917068481
689 4.20595550537109
690 4.20583629608154
691 4.20603227615356
692 4.20611572265625
693 4.20608234405518
694 4.20600509643555
695 4.20589160919189
696 4.20593357086182
697 4.20586776733398
698 4.20571994781494
699 4.20555019378662
700 4.20543479919434
701 4.20549154281616
703 4.2050633430481
704 4.20479869842529
706 4.20479583740234
707 4.20485782623291
708 4.2049708366394
709 4.20503330230713
710 4.20516967773438
711 4.20593214035034
712 4.20602989196777
713 4.20600748062134
714 4.20609092712402
715 4.20634603500366
716 4.20668363571167
717 4.20695543289185
718 4.20721054077148
719 4.20723104476929
720 4.20716381072998
721 4.20886611938477
722 4.20865440368652
723 4.20843458175659
724 4.20825862884521
725 4.20814847946167
726 4.20806169509888
727 4.20803642272949
728 4.20789575576782
729 4.20798254013062
730 4.20813608169556
731 4.20876359939575
732 4.20901155471802
733 4.20909833908081
734 4.20911693572998
735 4.20925712585449
736 4.2092170715332
737 4.20920848846436
738 4.20911598205566
739 4.20904111862183
740 4.20904016494751
741 4.20931386947632
742 4.20905780792236
743 4.20881700515747
744 4.20878601074219
745 4.20885133743286
746 4.20894956588745
747 4.20897197723389
748 4.20884799957275
750 4.2091121673584
751 4.21055841445923
752 4.2106728553772
753 4.21067380905151
754 4.21047163009644
756 4.21020317077637
757 4.21004962921143
758 4.2099781036377
759 4.21013402938843
760 4.21037578582764
762 4.21087789535522
763 4.2109637260437
764 4.2112398147583
765 4.21150922775269
766 4.21170139312744
767 4.21164083480835
768 4.21155309677124
769 4.21155691146851
770 4.21143436431885
771 4.21110200881958
772 4.21098279953003
773 4.21088361740112
774 4.21078062057495
776 4.21044063568115
777 4.21032905578613
778 4.21023845672607
779 4.21020746231079
780 4.21022176742554
781 4.21054267883301
782 4.21070909500122
783 4.21081876754761
784 4.2109260559082
786 4.21092510223389
787 4.21094751358032
788 4.21094655990601
789 4.21088075637817
790 4.21078062057495
791 4.21097230911255
792 4.21093082427979
794 4.21072959899902
795 4.21063804626465
796 4.21044874191284
797 4.21012401580811
798 4.20981597900391
799 4.20979022979736
800 4.20986080169678
801 4.20966148376465
803 4.20973777770996
804 4.20980358123779
805 4.20993328094482
806 4.21003913879395
807 4.21003913879395
808 4.21007442474365
809 4.210120677948
810 4.21013593673706
811 4.2105565071106
812 4.21067333221436
813 4.21072101593018
814 4.21077823638916
815 4.21072959899902
816 4.21067953109741
817 4.21072912216187
818 4.21077966690063
819 4.21078014373779
820 4.21072721481323
821 4.21067333221436
822 4.21065139770508
823 4.21073818206787
824 4.21073627471924
825 4.21080875396729
826 4.21084976196289
827 4.21089649200439
828 4.21087694168091
829 4.21080207824707
830 4.21072196960449
831 4.20963859558105
832 4.20957469940186
833 4.20955467224121
834 4.20951318740845
835 4.20943689346313
836 4.2093071937561
837 4.20923662185669
838 4.20920419692993
839 4.20915126800537
840 4.20916271209717
841 4.20982933044434
843 4.20993804931641
844 4.21004676818848
845 4.21012210845947
846 4.21016693115234
848 4.21007871627808
849 4.21004199981689
850 4.21003246307373
851 4.21009588241577
852 4.21015167236328
854 4.21004295349121
855 4.20997428894043
856 4.21000289916992
857 4.20999431610107
858 4.20998334884644
859 4.21006870269775
860 4.21012210845947
861 4.21017837524414
862 4.21020889282227
863 4.21022081375122
866 4.21021175384521
867 4.21020555496216
868 4.21018362045288
869 4.21018886566162
870 4.2102222442627
871 4.21039581298828
872 4.21031999588013
873 4.2103157043457
874 4.21023845672607
875 4.21016979217529
877 4.21010065078735
878 4.20997905731201
879 4.2099437713623
880 4.21002769470215
881 4.21014404296875
882 4.21008634567261
883 4.21011447906494
884 4.21016693115234
885 4.21022605895996
886 4.21023225784302
887 4.21029472351074
888 4.21038913726807
889 4.21046686172485
890 4.21054553985596
891 4.21024608612061
893 4.21048498153687
894 4.2105827331543
896 4.21045684814453
897 4.21040487289429
898 4.21036863327026
899 4.21026229858398
900 4.21027565002441
901 4.2104287147522
902 4.21036624908447
903 4.21032190322876
905 4.21025276184082
906 4.21021699905396
907 4.21017551422119
908 4.21013164520264
909 4.21014881134033
911 4.21029901504517
912 4.21035289764404
914 4.21044921875
915 4.21049833297729
917 4.21057796478271
918 4.21060276031494
919 4.21060800552368
920 4.21059322357178
921 4.21069860458374
922 4.2106761932373
923 4.21065330505371
924 4.21067523956299
925 4.21073293685913
927 4.21081447601318
928 4.21077871322632
929 4.21074295043945
930 4.21072006225586
931 4.21061515808105
932 4.21062135696411
933 4.2105884552002
934 4.21057510375977
935 4.21056079864502
936 4.21058177947998
937 4.21058368682861
938 4.21056747436523
940 4.21056461334229
941 4.21064710617065
942 4.21063184738159
943 4.21060037612915
944 4.21056032180786
945 4.21054935455322
946 4.21056222915649
947 4.21056032180786
948 4.21058177947998
949 4.21060085296631
950 4.21060752868652
951 4.21067523956299
952 4.21069002151489
953 4.21070861816406
954 4.21074485778809
955 4.21073818206787
956 4.21070575714111
957 4.21066379547119
958 4.21063470840454
960 4.21059894561768
961 4.21044492721558
962 4.21044254302979
963 4.21041488647461
964 4.21033668518066
965 4.21027278900146
966 4.21026372909546
968 4.21025896072388
969 4.21031475067139
970 4.21033096313477
971 4.21025228500366
972 4.21025466918945
973 4.21020984649658
974 4.21020364761352
976 4.21018695831299
977 4.21019077301025
978 4.21017360687256
979 4.21019268035889
980 4.21022081375122
981 4.20986795425415
982 4.20995855331421
983 4.2100305557251
984 4.21008205413818
987 4.21011161804199
988 4.21013259887695
989 4.21014070510864
990 4.21011781692505
991 4.21059846878052
992 4.21056699752808
993 4.21053123474121
994 4.21050214767456
995 4.21047210693359
996 4.21041297912598
997 4.21035099029541
999 4.21030902862549
1000 4.21032667160034
1001 4.21043252944946
1002 4.21041393280029
1003 4.21040105819702
1004 4.21038627624512
1005 4.21039819717407
1006 4.21039867401123
1007 4.21040344238281
1008 4.21041822433472
1010 4.21043395996094
1011 4.21048784255981
1012 4.21052408218384
1013 4.21054553985596
1014 4.21056270599365
1015 4.21057081222534
1016 4.21055507659912
1017 4.21053838729858
1018 4.21054172515869
1021 4.20697784423828
1022 4.20697927474976
1023 4.20699596405029
1024 4.20700168609619
1026 4.20700263977051
1027 4.20699596405029
1028 4.20698213577271
1029 4.20696926116943
1030 4.20697927474976
1031 4.20957565307617
1032 4.20956134796143
1033 4.20955038070679
1035 4.2095685005188
1036 4.20956993103027
1037 4.20957040786743
1038 4.20957660675049
1039 4.20957803726196
1040 4.20959043502808
1041 4.21013736724854
1042 4.21016931533813
1043 4.21018362045288
1044 4.21019554138184
1045 4.21019649505615
1046 4.210205078125
1047 4.21021461486816
1048 4.21023273468018
1049 4.21025037765503
1050 4.21024799346924
1051 4.20916795730591
1052 4.20916843414307
1053 4.20917844772339
1054 4.20917844772339
1055 4.20915746688843
1056 4.209144115448
1057 4.2091212272644
1059 4.20910930633545
1060 4.20911693572998
1061 4.20969390869141
1063 4.20966386795044
1064 4.20967292785644
1065 4.20968437194824
1066 4.20970726013184
1067 4.20971632003784
1068 4.20972394943237
1069 4.20972967147827
1070 4.20973777770996
1071 4.20948028564453
1072 4.20948886871338
1073 4.20948505401611
1074 4.20948886871338
1075 4.20949554443359
1076 4.20951795578003
1077 4.20954656600952
1078 4.20956563949585
1079 4.20957374572754
1081 4.21003913879395
1082 4.21003341674805
1083 4.21003007888794
1084 4.210036277771
1086 4.21002435684204
1087 4.21000099182129
1088 4.20998191833496
1089 4.20998430252075
1092 4.21018838882446
1093 4.21019268035889
1094 4.21020174026489
1095 4.21022033691406
1097 4.21025800704956
1098 4.21028518676758
1099 4.21030569076538
1100 4.21029901504517
};
\addlegendentry{Partial CSI, testing}
\end{axis}

\end{tikzpicture}

